Dynamic interactions between an aerodynamic flow and a flexible flat plate

Passive flow control via fluid-structure interaction (FSI) is a promising paradigm for unmanned aerial vehicles operating in vortex-dominated low Reynolds number regimes. A flexible structure has the potential to passively alter key unsteady vortex structures through its vibrations if its intrinsic modal dynamics are carefully aligned with the driving flow processes. Towards this aim, we perform high-fidelity numerical FSI simulations to study the dynamic interplay between a separated aerodynamic flow with vortex shedding (Re = 500 and angle of attack of 15$^{\circ}$) and a flexible flat plate modeled using linear Euler-Bernoulli beam theory. To isolate the natural evolution/instability mechanisms of the coupled dynamics, we start our simulations from a steady base state of the FSI system. We focus on open questions related to the coupled dynamics: (i) Do the early-time dynamics that evolve from the base state involve a coupled or flow-driven instability?; (ii) how are the flow dynamics and associated lift informed by the modal shape(s) and deformation timescales of the structural response, and how is this structural response informed by the structural parameters relative to the vortex-shedding behavior of the reference (rigid) case? For question (i), we identify that the departure from the base state arises from a flow-induced instability, suggesting that it is the vortex shedding of the aerodynamic flow that instigates structural motion. For question (ii), we further clarify how the structural mode dynamics in the FSI setting are dictated by the relationship between the vacuum fundamental frequencies of the structure and the baseline rigid-plate shedding frequency. We show that the long-time FSI dynamics can be partitioned into distinct regimes categorized by the dominant mode of the structural dynamics. The coupled dynamics in each regime are described in detail in the manuscript.

==> figures/addedmassfigures/Fig10_a.tex <==



\begin{tikzpicture}
\begin{axis}[
enlargelimits=false, 
axis on top,
title=(a),
width=5.2cm,
ymin=0.0,
ymax=2.0,
%xlabel=$\frac{t}{T}$,
ylabel=$C_l$,
xticklabels={ },
%yticklabels={,,},
]

\addplot [black, line width=1.3] file {figures/addedmassfigures/fig10_rigid.dat};
\addplot [only marks] file {figures/addedmassfigures/fig10_rigid_markers.dat};
\addplot [red, line width=1.3] file {figures/addedmassfigures/fig10_flexible.dat};
\addplot [red, only marks] file {figures/addedmassfigures/fig10_flexible_markers.dat};



\end{axis}
\end{tikzpicture}


==> figures/addedmassfigures/Fig10_b.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
ymin=-0.02,
ymax=0.06,
%ytick={-0.02,0.0,0.02,0.04,0.06},
%yticklabels={$-0.02$,$0.0$, $0.02$, $0.04$, $0.06$},
xtick={ },
xticklabels={  },
title=(b),
width=5.2cm,
%xlabel= $\frac{t}{T}$ ,
ylabel=$\chi_{mid}$,
tick align=inside,
]

\addplot [red,line width=1.3] file {figures/addedmassfigures/fig10b_midpt.dat};
\addplot [red, only marks] file {figures/addedmassfigures/fig10b_midpt_markers.dat};
%need to add a horizontal line as well
\addplot [black] coordinates {(0,0) (1,0)};
\end{axis}
\end{tikzpicture}


==> figures/addedmassfigures/Fig10_c.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(c),
width=5.2cm,
xlabel=$t/T$,
ylabel=$\Gamma_{LEV}$,
xmin=0,
xmax=1,
ymin=0.6,
ymax=0.9,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
]


\addplot [black, mark=square*] file {figures/addedmassfigures/fig10c_levrigid.dat};


\addplot [red, mark=square*] file {figures/addedmassfigures/fig10c_levflexible.dat};




\end{axis}



\end{tikzpicture}


==> figures/addedmassfigures/Fig10_d.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(d),
width=5.2cm,
xlabel=$t/T$,
ylabel=$-\Gamma_{TEV}$,
xmin=0,
xmax=1,
ymin=0.08,
ymax=0.16,
ytick={0.08,0.1,0.12,0.14,0.16},
yticklabels={$0.08$, $0.1$, $0.12$, $0.14$, $0.16$},
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
]
%\addplot graphics [xmin=0,xmax=1,ymin=0.08,ymax=0.16]{figures/addedmassfigures/tevcycle.png};
\addplot [black, mark=square*] file {figures/addedmassfigures/fig10d_tevrigid.dat};
\addplot [red, mark=square*] file {figures/addedmassfigures/fig10d_tevflexible.dat};



\end{axis}



\end{tikzpicture}


==> figures/addedmassfigures/Fig11_a.tex <==
\begin{tikzpicture}[]
\begin{semilogxaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(a),
width=5.0cm,
xlabel=$m$,
ylabel=$m_f$,
xmin=0.0007,
xmax=0.7,
ymin=0.9569,
ymax=1.2,
%xticklabels={0,0.1,0.2},
%yticklabels={0.83,0.85},
tick align=inside,
]

\addplot [black, mark=square*, line width=1.2pt] file {figures/addedmassfigures/fig11a_amass.dat};
\addplot [blue, only marks, mark=square*] coordinates{
(0.00165625,1.103531982303277)
};
\addplot [orange, only marks, mark=square*, line width=1.2pt] coordinates{
(0.037857143,1.121032826771082)
};
\addplot [purple, only marks, mark=square*, line width=1.2pt] coordinates{
(0.189285714,1.019443344557073)
};
\end{semilogxaxis}



\end{tikzpicture}


==> figures/addedmassfigures/Fig11_b.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(b),
width=5.0cm,
xlabel=$\chi_{mid}$,
ylabel=$\dot{\chi_{mid}}$,
xmin=-0.04,
xmax=0.08,
xtick={-0.04,0,0.04,0.08},
%xticklabels={$-0.04$, $0$, $0.04$, $0.08$},
%xmin=-0.04,
%xmax=0.08,
%ymin=-0.15,
%ymax=0.2,
%xticklabels={0,0.1,0.2},
%yticklabels={0.83,0.85},
tick align=inside,
]
\addplot graphics [xmin=-0.04,xmax=0.08,ymin=-0.15,ymax=0.2]{figures/addedmassfigures/pportrait.pdf};

\end{axis}



\end{tikzpicture}


==> figures/addedmassfigures/Fig12_surface_0.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T$=0},
width=5.0cm,
xlabel=$x_{plate}$,
ylabel= $f$,
xmin=0,
xmax=1,
ymin=0,
ymax=6,
%xticklabels={0,0.1,0.2},
%yticklabels={},
tick align=inside,
]

%\addlegendentry{$m=0.19$}
\addplot [purple, line width=1.5] file {figures/addedmassfigures/surface1_t0.dat};
%\addlegendentry{$m=0.037$}
\addplot [orange, line width=1.5] file {figures/addedmassfigures/surface2_t0.dat};
%\addlegendentry{$m=0.001$}
\addplot [blue, line width=1.5] file {figures/addedmassfigures/surface3_t0.dat};
%\addlegendentry{Rigid baseline}
\addplot [black, line width=1.5] file {figures/addedmassfigures/surfacerigid_t0.dat};

\end{axis}



\end{tikzpicture}

==> figures/addedmassfigures/Fig12_surface_1.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T$=0.278},
width=5.0cm,
xlabel=$x_{plate}$,
ylabel=,
%xticklabels={0,0.1,0.2},
yticklabels={},
xmin=0,
xmax=1,
ymin=0,
ymax=6,
tick align=inside,
]
%\addplot graphics [xmin=0,xmax=1.0,ymin=0.0,ymax=6.0]{figures/addedmassfigures/Fig12b.png};
\addplot [purple, line width=1.5] file {figures/addedmassfigures/surface1_t1.dat};
\addplot [orange, line width=1.5] file {figures/addedmassfigures/surface2_t1.dat};
\addplot [blue, line width=1.5] file {figures/addedmassfigures/surface3_t1.dat};
\addplot [black, line width=1.5] file {figures/addedmassfigures/surfacerigid_t1.dat};


\end{axis}



\end{tikzpicture}

==> figures/addedmassfigures/Fig12_surface_2.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image,
title={$t/T$=0.558},
width=5.0cm,
xlabel=$x_{plate}$,
ylabel= ,
xmin=0,
xmax=1,
ymin=0,
ymax=6,
%xticklabels={0,0.1,0.2},
yticklabels={},
tick align=inside,
]
%\addplot graphics [xmin=0,xmax=1.0,ymin=0.0,ymax=6.0]{figures/addedmassfigures/Fig12c.png};

\addplot [purple, line width=1.5] file {figures/addedmassfigures/surface1_t2.dat};
\addplot [orange, line width=1.5] file {figures/addedmassfigures/surface2_t2.dat};
\addplot [blue, line width=1.5] file {figures/addedmassfigures/surface3_t2.dat};
\addplot [black, line width=1.5] file {figures/addedmassfigures/surfacerigid_t2.dat};




\end{axis}



\end{tikzpicture}

==> figures/addedmassfigures/Fig12_surface_3.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T$=0.838},
width=5.0cm,
xlabel=$x_{plate}$,
ylabel=,
%xticklabels={0,0.1,0.2},
yticklabels={},
tick align=inside,
xmin=0,
xmax=1,
ymin=0,
ymax=6,
]
%\addplot graphics [xmin=0,xmax=1.0,ymin=0.0,ymax=6.0]{figures/addedmassfigures/Fig12d.png};
\addplot [purple, line width=1.5] file {figures/addedmassfigures/surface1_t3.dat};
\addplot [orange, line width=1.5] file {figures/addedmassfigures/surface2_t3.dat};
\addplot [blue, line width=1.5] file {figures/addedmassfigures/surface3_t3.dat};
\addplot [black, line width=1.5] file {figures/addedmassfigures/surfacerigid_t3.dat};


\end{axis}



\end{tikzpicture}

==> figures/addedmassfigures/Fig13_a.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
legend style={
cells={anchor=east},
legend pos=south east,
},
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(a),
width=5.2cm,
xmin=0,
xmax=0.2,
xtick={0,0.05,0.1,0.15,0.2},
xticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$},
ymin=0.83,
ymax=0.85,
ytick={0.83,0.84,0.85},
yticklabels={$0.83$, $0.84$, $0.85$},
xlabel=$m$,
ylabel=$-\Gamma_{LEV}$,
%xmin=0,
%xmax=0.2,
%ymin=0.83,
%ymax=0.85,
%yticklabels={0.83,0.84,0.85},
tick align=inside,
]

\addplot [blue, only marks, mark=square*] coordinates{
(0.00165625,0.8328)
};
%\addlegendentry{$m=0.037$}
\addplot [orange, only marks, mark=square*] coordinates{
(0.037857143,0.835)
};
%\addlegendentry{$m=0.19$}
\addplot [purple, only marks, mark=square*] coordinates{
(0.189285714,0.8442)
};









\legend{$m=0.001$, $m=0.03$, $m=0.19$}
\end{axis}



\end{tikzpicture}


==> figures/addedmassfigures/Fig13_b.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(b),
width=5.2cm,
xlabel=$x_{plate}$,
ylabel=$f$,
xmin=0,
xmax=1,
ymin=0,
ymax=4,
%xticklabels={0,0.1,0.2},
%yticklabels={0.83,0.85},
tick align=inside,
]


%\addlegendentry{$m=0.19$}
\addplot [purple, line width=1.5] file {figures/addedmassfigures/surface1.dat};


%\addlegendentry{$m=0.037$}
\addplot [orange, line width=1.5] file {figures/addedmassfigures/surface2.dat};


%\addlegendentry{$m=0.001$}
\addplot [blue, line width=1.5] file {figures/addedmassfigures/surface3.dat};



\end{axis}



\end{tikzpicture}


==> figures/addedmassfigures/Fig13_c.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(c),
width=5.2cm,
xlabel=$m$,
ylabel=$R_{-\Gamma_{LEV},\chi_{mid}}$,
%xticklabels={0,0.1,0.2},
%yticklabels={0.83,0.85},
xmin=0,
xmax=0.2,
xtick={0,0.05,0.1,0.15,0.2},
xticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$},
ymin=0.84,
ymax=0.94,
tick align=inside,
]

\addplot [black, only marks, mark=square*] coordinates{
(0.001656,0.8459)
(0.01325,0.8591)
(0.0378,0.8647)
(0.1104,0.8974)
(0.189,0.9275)
};

\addplot [blue, only marks, mark=square*] coordinates{
(0.001656,0.8459)
};

\addplot [orange, only marks, mark=square*] coordinates{
(0.0378,0.8647)
};

\addplot [purple, only marks, mark=square*] coordinates{
(0.189,0.9275)
};
\end{axis}



\end{tikzpicture}


==> figures/addedmassfigures/Fig13_d.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(d),
width=5.2cm,
xlabel=$m$,
ylabel=$R_{-\Gamma_{LEV},-\Gamma_{TEV}}$,
%xticklabels={0,0.1,0.2},
%yticklabels={0.83,0.85},
xmin=0,
xmax=0.2,
xtick={0,0.05,0.1,0.15,0.2},
xticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$},
ymin=-1,
ymax=-0.7,
tick align=inside,
]



\addplot [black, only marks, mark=square*] coordinates{

(0.001656,-0.7627)
(0.01325,-0.7893)
(0.0378,-0.7704)
(0.1104,-0.7514)
(0.189,-0.7008)
};
%\addlegendentry{$m=0.001$}
\addplot [blue, only marks, mark=square*] coordinates{
(0.001656,-0.7627)
};
%\addlegendentry{$m=0.03$}
\addplot [orange, only marks, mark=square*] coordinates{
(0.0378,-0.7704)
};
%\addlegendentry{$m=0.19$}
\addplot [purple, only marks, mark=square*] coordinates{
(0.189,-0.7008)
};

%\addlegendentry{Rigid baseline}
\addplot [black] coordinates {(0,-0.9806) (0.2,-0.9806)};


\end{axis}



\end{tikzpicture}


==> figures/addedmassfigures/clcyclecomp.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(a),
width=5.2cm,
xlabel=$t/T$,
ylabel=$C_l$,
xmin=0,
xmax=1,
ymin=0.338,
ymax=1.6327,
%xticklabels={0,0.1,0.2},
%yticklabels={0.83,0.85},
tick align=inside,
]


\addplot [purple, line width=1.3] file {figures/addedmassfigures/cl1.dat};
\addplot [orange, line width=1.3] file {figures/addedmassfigures/cl2.dat};
\addplot [blue, line width=1.3] file {figures/addedmassfigures/cl3.dat};



\addplot [purple, only marks] coordinates{
(0,0.338095381936689)
(0.27889381685364,1.072383032561457)
(0.558831202713279,1.594518409976486)
(0.837985911818419,0.637942702963243)
(1,0.337939300627804)
};
%\addlegendentry{$m=0.037$}
\addplot [orange, only marks] coordinates{
(0,0.412232217166639)
(0.279076013967231,1.065171004283172)
(0.558957829707226,1.476858210379968)
(0.837765243083535,0.647220143251697)
(1,0.412692051265254)
};
%\addlegendentry{$m=0.19$}
\addplot [blue, only marks] coordinates{
(0,0.428442085149764)
(0.279784366576819,1.089300029046967)
(0.560646900269542,1.428553048021893)
(0.840161725067386,0.613966777003115)
(1.002695417789758,0.432420253967391)

};







\end{axis}



\end{tikzpicture}


==> figures/addedmassfigures/midptcyclecomp.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(b),
width=5.2cm,
xlabel=$t/T$,
ylabel=$\chi_{mid}$,
xmin=0,
xmax=1,
ymin=-0.04,
ymax=0.08,
%xticklabels={0,0.1,0.2},
%yticks={$-0.04$,$0.0$,$0.04$,$0.08$},
%yticklabels={-0.04,0.0,0.04,0.08},
tick align=inside,
]


\addplot [purple, line width=1.3] file {figures/addedmassfigures/midpt1.dat};
\addplot [orange, line width=1.3] file {figures/addedmassfigures/midpt2.dat};
\addplot [blue, line width=1.3] file {figures/addedmassfigures/midpt3.dat};


\addplot [purple, only marks] coordinates{
(0,-0.024150892313063)
(0.27889381685364,0.039987904770217)
(0.558831202713279,0.056689463708177)
(0.837985911818419,-0.013277785245524)
(1,-0.024120325264693)
};
\addplot [orange, only marks] coordinates{
(0,-0.013075723614541)
(0.279076013967231,0.03513186046689)
(0.558957829707226,0.045092136864251)
(0.837765243083535,-0.006463708937539)
(1,-0.012868616878664)
};
\addplot [blue, only marks] coordinates{

(0,-0.010560281008129)
(0.279784366576819,0.035359183913795)
(0.560646900269542,0.041029798918996)
(0.840161725067386,-0.006680356484454)
(1.002695417789758,-0.009845675961118)

};




\end{axis}



\end{tikzpicture}


==> figures/appendixfigures/Fig23a_00.tex <==
\begin{tikzpicture}[]
\begin{loglogaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={(a)},
width=4.5cm,
xlabel=$m/k$,
ylabel=Frequency: $C_l$,
tick align=inside,
]
\addplot graphics[xmin=0.01,xmax=1400,
ymin=0.05,ymax=1.5]{figures/appendixfigures/keff0.33_cl.pdf};



\end{loglogaxis}



\end{tikzpicture}


==> figures/appendixfigures/Fig23a_01.tex <==
\begin{tikzpicture}[]
\begin{loglogaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={(b)},
width=4.5cm,
xlabel=$m/k$,
ylabel=Frequency: $\chi_{mid}$,
tick align=inside,
]
\addplot graphics[xmin=0.01,xmax=1400,
ymin=0.05,ymax=1.5]{figures/appendixfigures/keff0.33_midpt.pdf};



\end{loglogaxis}



\end{tikzpicture}


==> figures/appendixfigures/Fig23a_02.tex <==
\begin{tikzpicture}[]
\begin{semilogxaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={(c)},
width=4.5cm,
xlabel=$m/k$,
ylabel=Mode no.,
tick align=inside,
]
\addplot graphics[xmin=0.01,xmax=2000,
ymin=0,ymax=6]{figures/appendixfigures/proj_k0.33.pdf};



\end{semilogxaxis}



\end{tikzpicture}


==> figures/appendixfigures/Fig23a_10.tex <==
\begin{tikzpicture}[]
\begin{loglogaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={(d)},
width=4.5cm,
xlabel=$m/k$,
ylabel=Frequency: $C_l$,
tick align=inside,
]
\addplot graphics[xmin=0.01,xmax=1400,
ymin=0.05,ymax=1.5]{figures/appendixfigures/keff4_cl.pdf};

\addplot [black,dashed,thin, line width=0.2] file {figures/appendixfigures/1stff.txt};
\addplot [black,dashed,thin, line width=0.2] file {figures/appendixfigures/2ndff.txt};
\addplot [black,dashed,thin, line width=0.2] file {figures/appendixfigures/3rdff.txt};



\end{loglogaxis}



\end{tikzpicture}


==> figures/appendixfigures/Fig23a_11.tex <==
\begin{tikzpicture}[]
\begin{loglogaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={(e)},
width=4.5cm,
xlabel=$m/k$,
ylabel=Frequency: $\chi_{mid}$,
tick align=inside,
]
\addplot graphics[xmin=0.01,xmax=1400,
ymin=0.05,ymax=1.5]{figures/appendixfigures/keff4_midpt.pdf};







\end{loglogaxis}



\end{tikzpicture}


==> figures/appendixfigures/Fig23a_12.tex <==
\begin{tikzpicture}[]
\begin{semilogxaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={(f)},
width=4.5cm,
xlabel=$m/k$,
ylabel=Mode no.,
tick align=inside,
%xticks={0.1,10,1000},
]
\addplot graphics[xmin=0.01,xmax=2000,
ymin=0,ymax=6]{figures/appendixfigures/proj_k4.pdf};


\end{semilogxaxis}



\end{tikzpicture}


==> figures/appendixfigures/Fig24.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
legend pos=outer north east,
axis on top, 
%axis equal image, 
width=5.5cm,
xlabel=$x$,
ylabel=$y$,
%xticklabels={,,},
%yticklabels={,,},
tick align=inside,
title= {} 
]

\addplot graphics [xmin=-0.1938,xmax=1.7937,ymin=-0.0938,ymax=0.7125]{figures/appendixfigures/Fig24.jpg};
%LEV domain

\addplot [black,dashed,line width=2.2, line legend] coordinates {(0.0185,0.2625) (1.0,0.0)}; 
\addplot [purple,dashed,line width=1.8, line legend] coordinates {(0.9937,-0.083) (1.1812,-0.083)};

\addplot [black,dashed,line width=2.2] coordinates {(1.0,0.0) (1.0937,0.0)};
\addplot [black,dashed,line width=2.2] coordinates {(1.0937,0.0) (1.0937,0.5320)};
\addplot [black,dashed,line width=2.2] coordinates { (1.0937,0.5320) (0.0185,0.5320) };
\addplot [black,dashed,line width=2.2] coordinates {(0.0185,0.5320) (0.0185,0.2625)  };


%TEV domain



\addplot [purple,dashed,line width=2.2] coordinates {(1.1812,-0.083) (1.1812,0.09388)};
\addplot [purple,dashed,line width=2.2] coordinates {(1.1812,0.09388) (0.9937,0.09388)};
\addplot [purple,dashed,line width=2.2] coordinates { (0.9937,0.09388) (0.9937,-0.083)};


\legend{,LEV, TEV}







\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig14a.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(a),
width=5.4cm,
ymin=-0.1,
ymax=0.15,
xlabel=$t/T$,
ylabel=$\chi_{mid}$,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
]
\addplot graphics [xmin=0,xmax=1,ymin=-0.1,ymax=0.15]{figures/mode1figures/Figure14a.pdf};





\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig14b.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(b),
width=5.4cm,
xlabel=$t/T$,
ylabel=$-\Gamma_{LEV}$,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
]


\addplot [color=blue, mark=square*,line width=1.2] coordinates{

(0,0.6599)
(0.139427987742594,0.6934)
(0.278855975485189,0.7571)
(0.41879468845761,0.8315)
(0.558988764044944,0.8555)
(0.698416751787538,0.7539)
(0.837844739530133,0.6834)
(0.91879468845761,0.6658)
(1,0.66)
};
\addplot [color=orange, mark=square*,line width=1.2] coordinates{

(0,0.7264)
(0.139440694310511,0.7909)
(0.278881388621022,0.8457)
(0.418900675024108,0.7723)
(0.558919961427194,0.65)
(0.698360655737705,0.6332)
(0.837994214079074,0.6742)
(0.918997107039537,0.7009)
(1,0.7284)
};
\addplot [purple, mark=square*,line width=1.2] coordinates{


(0,0.7366)
(0.139986491050321,0.8223)
(0.279972982100642,0.9035)
(0.419452887537994,0.7497)
(0.558932792975346,0.6577)
(0.639986491050321,0.6546)
(0.721040189125295,0.676)
(0.860520094562648,0.7023)
(1,0.7355)


};

%\addplot [black] coordinates {(0.1425,0.606) (0.1425,0.906)};
%\addplot [black] coordinates {(0.7586,0.606) (0.7586,0.906)};


\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig14c.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(c),
width=5.4cm,
xlabel=$m$,
ylabel=$R_{-\Gamma_{LEV},\chi_{mid}}$,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
]


\addlegendentry{$m=0.26$}
\addplot [blue, mark=square*] coordinates{
(0.26,0.962732942549151)
};
\addlegendentry{$m=1.44$}
\addplot [orange, mark=square*] coordinates{
(1.44,0.3358826851547)
};
\addlegendentry{$m=2.36$}
\addplot [purple, mark=square*] coordinates{
(2.366,0.10456710601526)
};



\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig14d.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(d),
width=5.2cm,
xlabel=$m$,
ylabel=$R_{(-\Gamma_{LEV},\Gamma_{TEV})}$,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
]




\addplot [black, mark=square*, only marks] coordinates{
(0.26,-0.683143942253221)
(0.8281,-0.203268738274614)
(1.0351,-0.261840352798336)
(1.44,-0.288511390477903)
(1.656,-0.454646257273238)
(1.948,-0.287808874389746)
(2.366,-0.370148850710504)
};

\addplot [blue, mark=square*] coordinates{
(0.26,-0.683143942253221)
};

\addplot [orange, mark=square*] coordinates{
(1.44,-0.288511390477903)
};

\addplot [purple, mark=square*] coordinates{
(2.366,-0.370148850710504)
};



\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig14e.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(e),
width=5.3cm,
xlabel=$\chi_{mid}$,
ylabel=$\dot{\chi_{mid}}$,
%xticklabels={,,},
%yticklabels={},
tick align=inside,
]
\addplot graphics [xmin=-0.1,xmax=0.15,ymin=-0.3,ymax=0.3]{figures/mode1figures/Fig14e.png};

\draw
(axis cs:0.6,1.53)
|- (axis cs:0.6,1.53)
node[near start,left]
{0.051};




\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig15_11.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T=0$},
width=4.7cm,
xlabel=,
ylabel=$y$,
xticklabels={,,},
%yticklabels={,,},
tick align=inside,
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig15_11.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig15_12.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T=0.278$},
width=4.7cm,
xlabel=,
ylabel= ,
xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig15_12.jpg};
\end{axis}
\end{tikzpicture}


==> figures/mode1figures/Fig15_13.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T=0.556$},
width=4.7cm,
xlabel=,
ylabel=,
xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig15_13.jpg};
\end{axis}
\end{tikzpicture}


==> figures/mode1figures/Fig15_14.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T=0.838$},
width=4.7cm,
xlabel=,
ylabel=,
xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig15_14.jpg};
\end{axis}
\end{tikzpicture}


==> figures/mode1figures/Fig15_21.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=,
ylabel=$y$,
xticklabels={,,},
%yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig15_21.jpg};
\end{axis}
\end{tikzpicture}


==> figures/mode1figures/Fig15_22.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel= ,
ylabel= ,
xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig15_22.jpg};
\end{axis}
\end{tikzpicture}


==> figures/mode1figures/Fig15_23.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
%title={$\frac{t}{T}=0.559T$},
width=4.7cm,
xlabel= ,
ylabel= ,
xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig15_23.jpg};
\end{axis}
\end{tikzpicture}


==> figures/mode1figures/Fig15_24.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel= ,
ylabel= ,
xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig15_24.jpg};
\end{axis}
\end{tikzpicture}


==> figures/mode1figures/Fig15_31.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
ylabel=$y$ ,
%xticklabels={,,},
%yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig15_31.jpg};
\end{axis}
\end{tikzpicture}


==> figures/mode1figures/Fig15_32.tex <==

\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
%ylabel=$y$ ,
%xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig15_32.jpg};
\end{axis}
\end{tikzpicture}


==> figures/mode1figures/Fig15_33.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel= $x$,
ylabel= ,
%xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig15_33.jpg};
\end{axis}
\end{tikzpicture}


==> figures/mode1figures/Fig15_34.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel= $x$ ,
ylabel= ,
%xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig15_34.jpg};
\end{axis}
\end{tikzpicture}


==> figures/mode1figures/Fig15_41.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x_{plate}$,
ylabel=$f$,
xmin=0,
xmax=1,
ymin=0,
ymax=6,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
title= {} 
]

\addplot [blue, line width=1.5] file {figures/mode1figures/surface_m0.26_t0.dat};
\addlegendentry{$m=0.26$}
\addplot [orange, line width=1.5] file {figures/mode1figures/surface_m1.44_t0.dat};
\addlegendentry{$m=1.44$}
\addplot [purple, line width=1.5] file {figures/mode1figures/surface_m2.36_t0.dat};
\addlegendentry{$m=2.36$}









\end{axis}



\end{tikzpicture}

==> figures/mode1figures/Fig15_42.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x_{plate}$,
ylabel=,
xmin=0,
xmax=1,
ymin=0,
ymax=6,
%xticklabels={,,},
yticklabels={},
tick align=inside,
title= {} 
]
%\addplot graphics [xmin=0,xmax=1,ymin=0,ymax=6]{figures/mode1figures/Fig16b.png};
\addplot [blue, line width=1.5] file {figures/mode1figures/surface_m0.26_t1.dat};
\addplot [orange, line width=1.5] file {figures/mode1figures/surface_m1.44_t1.dat};
\addplot [purple, line width=1.5] file {figures/mode1figures/surface_m2.36_t1.dat};



\end{axis}



\end{tikzpicture}

==> figures/mode1figures/Fig15_43.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x_{plate}$,
ylabel=,
xmin=0,
xmax=1,
ymin=0,
ymax=6,
%xticklabels={,,},
yticklabels={},
tick align=inside,
title= {} 
]
%\addplot graphics [xmin=0,xmax=1,ymin=0,ymax=6]{figures/mode1figures/Fig16c.png};
\addplot [blue, line width=1.5] file {figures/mode1figures/surface_m0.26_t2.dat};
\addplot [orange, line width=1.5] file {figures/mode1figures/surface_m1.44_t2.dat};
\addplot [purple, line width=1.5] file {figures/mode1figures/surface_m2.36_t2.dat};


\end{axis}



\end{tikzpicture}

==> figures/mode1figures/Fig15_44.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x_{plate}$,
ylabel=,
xmin=0,
xmax=1,
ymin=0,
ymax=6,
%xticklabels={,,},
yticklabels={},
tick align=inside,
title= {} 
]
%\addplot graphics [xmin=0,xmax=1,ymin=0,ymax=6]{figures/mode1figures/Fig16d.png};
\addplot [blue, line width=1.5] file {figures/mode1figures/surface_m0.26_t3.dat};
\addplot [orange, line width=1.5] file {figures/mode1figures/surface_m1.44_t3.dat};
\addplot [purple, line width=1.5] file {figures/mode1figures/surface_m2.36_t3.dat};


\end{axis}



\end{tikzpicture}

==> figures/mode1figures/Fig16_m0.26.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={(a)},
width=5.8cm,
xlabel=$t$,
ylabel=$C_l$,
xmin=0,
xmax=100,
ymin=-0.1,
ymax=1.8,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
]




\addplot graphics [xmin=0,xmax=100,ymin=-0.1,ymax=1.8]{figures/mode1figures/Figure16_m0.26.pdf};


\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig16_m1.948.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={(b)},
width=5.8cm,
xlabel=$t$,
xmin=0,
xmax=100,
ymin=-0.1,
ymax=1.8,
%xticklabels={,,},
yticklabels={ },
tick align=inside,
]




\addplot graphics [xmin=0,xmax=100,ymin=-0.1,ymax=1.8]{figures/mode1figures/Figure16_m1.948.pdf};





\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig16_m2.36.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={(c)},
width=5.8cm,
xlabel=$t$,
xmin=0,
xmax=100,
ymin=-0.1,
ymax=1.8,
%xticklabels={,,},
yticklabels={ },
tick align=inside,
]

\addplot graphics [xmin=0,xmax=100,ymin=-0.1,ymax=1.8]{figures/mode1figures/Figure16_m2.36.pdf};









\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig16_midpt_m0.26.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image,
width=5.8cm,
xlabel=$t$,
ylabel=$\chi_{mid}$,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
title={(d)}
]
\addplot graphics [xmin=0,xmax=100,ymin=-0.1,ymax=0.15]{figures/mode1figures/Figure16_midpt_m0.26.pdf};


\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig16_midpt_m1.948.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image,
width=5.8cm,
xlabel=$t$,
%xticklabels={,,},
yticklabels={ },
tick align=inside,
title={(e)}
]
\addplot graphics [xmin=0,xmax=100,ymin=-0.1,ymax=0.15]{figures/mode1figures/Figure16_midpt_m1.948.pdf};


\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig16_midpt_m2.36.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image,
width=5.8cm,
xlabel=$t$,
ylabel= ,
%xticklabels={,,},
yticklabels={ },
tick align=inside,
title={(f)}
]
\addplot graphics [xmin=0,xmax=100,ymin=-0.1,ymax=0.15]{figures/mode1figures/Figure16_midpt_m2.36.pdf};


\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig17a.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(a),
width=5.6cm,
xlabel=Frequency,
ylabel=PSD,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
title={(a)}
]
\addplot graphics [xmin=0,xmax=2,ymin=0,ymax=1]{figures/mode1figures/psd.pdf};

\draw
(axis cs:1.7,0.78)
|- (axis cs:1.7,0.78)
node[near start,left]
{$\nu^{vacuum}_1$};


\draw
(axis cs:1.2,0.4)
|- (axis cs:1.2,0.4)
node[near start,left]
{$f_s$};


\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig17b.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(b),
width=5.8cm,
xmin=0,
xmax=3,
ymin=-1,
ymax=0.5,
xlabel={Time window},
ylabel=$R_{-\Gamma_{LEV},\Gamma_{TEV}}$,
xticklabels={ },
%yticklabels={0.5,1},
tick align=inside,
]




\addplot [black, only marks] coordinates{
(1,-0.957266308886566)
};
\addplot [black, mark=square*] coordinates{
(2,0.212354797738662)
};
\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig17c.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(c),
width=5.8cm,
xmin=0,
xmax=3,
ymin=-1,
ymax=0.5,
xlabel={Time window},
ylabel=$R_{-\Gamma_{LEV},\chi_{mid}}$,
xticklabels={ },
%yticklabels={0.5,1},
tick align=inside,
]



\addplot [black, only marks] coordinates{
(1,-0.8712)
};

\addplot [black, mark=square*] coordinates{
(2,-0.287808874389746)
};

\legend{$f_s$ dominated, $\nu^{vaccum}_{1}$ dominated  }
\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig18a.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=,
ylabel=$y$,
xticklabels={,,},
%yticklabels={,,},
tick align=inside,
title= {$t=t_1$} 
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig18a.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig18b.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=,
ylabel=,
xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {$t=t_2$} 
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig18b.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig18c.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=,
ylabel=,
xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {$t=t_3$} 
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig18c.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig18d.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=,
ylabel=,
xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {$t=t_4$} 
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig18d.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig18e.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
ylabel=$y$,
%xticklabels={,,},
%yticklabels={,,},
tick align=inside,
title= {$t=t_5$} 
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig18e.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig18f.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {$t=t_6$} 
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig18f.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig18g.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {$t=t_7$} 
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig18g.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode1figures/Fig18h.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {$t=t_8$} 
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode1figures/Fig18h.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode1figures/midptcycle_pink.txt <==
0	-0.0794353914244259
0.000168861870989437	-0.0793864244233876
0.000337723741979024	-0.0793373486833794
0.000506585612968611	-0.0792881642428457
0.000675447483958048	-0.0792388711437605
0.000844309354947635	-0.0791894694265204
0.00101317122593707	-0.0791399591251489
0.00118203309692666	-0.0790903402790869
0.00135089496791625	-0.0790406129269872
0.00151975683890568	-0.0789907771058825
0.00168861870989527	-0.0789408328550765
0.00185748058088486	-0.0788907802114582
0.00202634245187429	-0.0788406192150534
0.00219520432286388	-0.0787903499058902
0.00236406619385332	-0.0787399723236346
0.00253292806484290	-0.0786894865106548
0.00270178993583249	-0.0786388925043541
0.00287065180682193	-0.0785881903395350
0.00303951367781152	-0.0785373800550183
0.00320837554880110	-0.0784864616932809
0.00337723741979054	-0.0784354352915412
0.00354609929078013	-0.0783843008876898
0.00371496116176956	-0.0783330585262023
0.00388382303275915	-0.0782817082470618
0.00405268490374874	-0.0782302500870503
0.00422154677473817	-0.0781786840846043
0.00439040864572776	-0.0781270102784090
0.00455927051671735	-0.0780752287079802
0.00472813238770679	-0.0780233394179770
0.00489699425869637	-0.0779713424485204
0.00506585612968581	-0.0779192378347828
0.00523471800067540	-0.0778670256149753
0.00540357987166498	-0.0778147058291571
0.00557244174265442	-0.0777622785201262
0.00574130361364401	-0.0777097437277566
0.00591016548463359	-0.0776571014889625
0.00607902735562303	-0.0776043518437658
0.00624788922661262	-0.0775514948343702
0.00641675109760206	-0.0774985305004743
0.00658561296859164	-0.0774454588788008
0.00675447483958123	-0.0773922800038620
0.00692333671057067	-0.0773389939159615
0.00709219858156025	-0.0772856006625411
0.00726106045254984	-0.0772321002823779
0.00742992232353928	-0.0771784928099618
0.00759878419452886	-0.0771247782874146
0.00776764606551830	-0.0770709567556364
0.00793650793650789	-0.0770170282501201
0.00810536980749748	-0.0769629928085923
0.00827423167848691	-0.0769088504716695
0.00844309354947650	-0.0768546012821549
0.00861195542046609	-0.0768002452829878
0.00878081729145552	-0.0767457825072173
0.00894967916244511	-0.0766912129886986
0.00911854103343455	-0.0766365367736804
0.00928740290442413	-0.0765817539047268
0.00945626477541372	-0.0765268644198120
0.00962512664640316	-0.0764718683570501
0.00979398851739275	-0.0764167657514919
0.00996285038838233	-0.0763615566485680
0.0101317122593718	-0.0763062410972774
0.0103005741303614	-0.0762508191341609
0.0104694360013508	-0.0761952907978906
0.0106382978723404	-0.0761396561287200
0.0108071597433300	-0.0760839151657350
0.0109760216143194	-0.0760280679542253
0.0111448834853090	-0.0759721145375164
0.0113137453562986	-0.0759160549575392
0.0114826072272880	-0.0758598892565469
0.0116514690982776	-0.0758036174756253
0.0118203309692670	-0.0757472396577909
0.0119891928402566	-0.0756907558454276
0.0121580547112462	-0.0756341660798583
0.0123269165822356	-0.0755774704038972
0.0124957784532252	-0.0755206688599351
0.0126646403242148	-0.0754637614911008
0.0128335021952043	-0.0754067483415174
0.0130023640661938	-0.0753496294556779
0.0131712259371833	-0.0752924048787448
0.0133400878081729	-0.0752350746544725
0.0135089496791625	-0.0751776388227170
0.0136778115501519	-0.0751200974286091
0.0138466734211415	-0.0750624505223387
0.0140155352921311	-0.0750046981445894
0.0141843971631205	-0.0749468403393502
0.0143532590341101	-0.0748888771546544
0.0145221209050995	-0.0748308086304186
0.0146909827760891	-0.0747726348095915
0.0148598446470787	-0.0747143557401000
0.0150287065180681	-0.0746559714678453
0.0151975683890577	-0.0745974820368291
0.0153664302600473	-0.0745388874917027
0.0155352921310368	-0.0744801878813869
0.0157041540020263	-0.0744213832539203
0.0158730158730158	-0.0743624736572445
0.0160418777440054	-0.0743034591371011
0.0162107396149950	-0.0742443397336042
0.0163796014859844	-0.0741851154927737
0.0165484633569740	-0.0741257864628654
0.0167173252279636	-0.0740663526904853
0.0168861870989530	-0.0740068142237789
0.0170550489699426	-0.0739471711097561
0.0172239108409320	-0.0738874233985998
0.0173927727119216	-0.0738275711389458
0.0175616345829112	-0.0737676143725668
0.0177304964539006	-0.0737075531456148
0.0178993583248902	-0.0736473875100686
0.0180682201958798	-0.0735871175171820
0.0182370820668692	-0.0735267432143336
0.0184059439378588	-0.0734662646478146
0.0185748058088483	-0.0734056818681298
0.0187436676798379	-0.0733449949239257
0.0189125295508274	-0.0732842038630320
0.0190813914218169	-0.0732233087397078
0.0192502532928065	-0.0731623096053634
0.0194191151637959	-0.0731012065079286
0.0195879770347855	-0.0730399994947347
0.0197568389057751	-0.0729786886159283
0.0199257007767645	-0.0729172739258326
0.0200945626477541	-0.0728557554752687
0.0202634245187437	-0.0727941333154207
0.0204322863897331	-0.0727324074982408
0.0206011482607227	-0.0726705780745959
0.0207700101317121	-0.0726086450966094
0.0209388720027017	-0.0725466086146584
0.0211077338736913	-0.0724844686798960
0.0212765957446808	-0.0724222253445855
0.0214454576156703	-0.0723598786623255
0.0216143194866599	-0.0722974286886750
0.0217831813576494	-0.0722348754751363
0.0219520432286390	-0.0721722190696177
0.0221209050996284	-0.0721094595247712
0.0222897669706180	-0.0720465968998322
0.0224586288416076	-0.0719836312502615
0.0226274907125970	-0.0719205626282213
0.0227963525835866	-0.0718573910851188
0.0229652144545762	-0.0717941166771742
0.0231340763255656	-0.0717307394606138
0.0233029381965552	-0.0716672594849789
0.0234718000675446	-0.0716036768035602
0.0236406619385342	-0.0715399914744059
0.0238095238095238	-0.0714762035550665
0.0239783856805133	-0.0714123130983583
0.0241472475515028	-0.0713483201531079
0.0243161094224924	-0.0712842247727922
0.0244849712934819	-0.0712200270175332
0.0246538331644714	-0.0711557269415617
0.0248226950354609	-0.0710913245983312
0.0249915569064505	-0.0710268200448423
0.0251604187774401	-0.0709622133335395
0.0253292806484295	-0.0708975045190966
0.0254981425194191	-0.0708326936555141
0.0256670043904087	-0.0707677807949715
0.0258358662613981	-0.0707027659945772
0.0260047281323877	-0.0706376493114298
0.0261735900033771	-0.0705724307981960
0.0263424518743667	-0.0705071105064935
0.0265113137453563	-0.0704416884919684
0.0266801756163457	-0.0703761648095210
0.0268490374873353	-0.0703105395147336
0.0270178993583249	-0.0702448126646569
0.0271867612293144	-0.0701789843111211
0.0273556231003039	-0.0701130545061056
0.0275244849712934	-0.0700470233070243
0.0276933468422830	-0.0699808907696909
0.0278622087132726	-0.0699146569460044
0.0280310705842620	-0.0698483218903711
0.0281999324552516	-0.0697818856567413
0.0283687943262412	-0.0697153482978977
0.0285376561972306	-0.0696487098700177
0.0287065180682202	-0.0695819704313232
0.0288753799392096	-0.0695151300370314
0.0290442418101992	-0.0694481887381407
0.0292131036811888	-0.0693811465896250
0.0293819655521782	-0.0693140036514810
0.0295508274231678	-0.0692467599793847
0.0297196892941574	-0.0691794156254898
0.0298885511651468	-0.0691119706426078
0.0300574130361364	-0.0690444250877155
0.0302262749071259	-0.0689767790222504
0.0303951367781155	-0.0689090325030194
0.0305639986491050	-0.0688411855843267
0.0307328605200945	-0.0687732383229097
0.0309017223910841	-0.0687051907762619
0.0310705842620737	-0.0686370430044051
0.0312394461330631	-0.0685687950668201
0.0314083080040527	-0.0685004470203527
0.0315771698750421	-0.0684319989205860
0.0317460317460317	-0.0683634508228805
0.0319148936170213	-0.0682948027898096
0.0320837554880107	-0.0682260548856002
0.0322526173590003	-0.0681572071698690
0.0324214792299899	-0.0680882597048820
0.0325903411009793	-0.0680192125497741
0.0327592029719689	-0.0679500657654502
0.0329280648429584	-0.0678808194169151
0.0330969267139480	-0.0678114735634181
0.0332657885849375	-0.0677420282643525
0.0334346504559270	-0.0676724835847204
0.0336035123269166	-0.0676028395937318
0.0337723741979061	-0.0675330963531110
0.0339412360688956	-0.0674632539201904
0.0341100979398852	-0.0673933123614521
0.0342789598108746	-0.0673232717459033
0.0344478216818642	-0.0672531321369515
0.0346166835528538	-0.0671828935985684
0.0347855454238432	-0.0671125561954497
0.0349544072948328	-0.0670421199917226
0.0351232691658224	-0.0669715850568019
0.0352921310368118	-0.0669009514561892
0.0354609929078014	-0.0668302192546840
0.0356298547787909	-0.0667593885220846
0.0357987166497804	-0.0666884593228439
0.0359675785207700	-0.0666174317219752
0.0361364403917595	-0.0665463057891184
0.0363053022627491	-0.0664750815907153
0.0364741641337386	-0.0664037591944423
0.0366430260047281	-0.0663323386723148
0.0368118878757177	-0.0662608200915061
0.0369807497467071	-0.0661892035151448
0.0371496116176967	-0.0661174890124447
0.0373184734886863	-0.0660456766565179
0.0374873353596757	-0.0659737665158566
0.0376561972306653	-0.0659017586587958
0.0378250591016549	-0.0658296531547525
0.0379939209726443	-0.0657574500701944
0.0381627828436339	-0.0656851494723737
0.0383316447146233	-0.0656127514321775
0.0385005065856129	-0.0655402560172514
0.0386693684566025	-0.0654676632947799
0.0388382303275920	-0.0653949733384418
0.0390070921985815	-0.0653221862175483
0.0391759540695711	-0.0652493019969010
0.0393448159405606	-0.0651763207446318
0.0395136778115502	-0.0651032425325649
0.0396825396825396	-0.0650300674341726
0.0398514015535292	-0.0649567955196414
0.0400202634245188	-0.0648834268544630
0.0401891252955082	-0.0648099615055207
0.0403579871664978	-0.0647363995434425
0.0405268490374874	-0.0646627410382261
0.0406957109084768	-0.0645889860573901
0.0408645727794664	-0.0645151346704618
0.0410334346504558	-0.0644411869490967
0.0412022965214454	-0.0643671429598290
0.0413711583924350	-0.0642930027678267
0.0415400202634244	-0.0642187664463617
0.0417088821344140	-0.0641444340704319
0.0418777440054035	-0.0640700057058971
0.0420466058763931	-0.0639954814177646
0.0422154677473826	-0.0639208612802637
0.0423843296183721	-0.0638461453664487
0.0425531914893617	-0.0637713337447466
0.0427220533603513	-0.0636964264836302
0.0428909152313407	-0.0636214236509850
0.0430597771023303	-0.0635463253191104
0.0432286389733197	-0.0634711315610004
0.0433975008443093	-0.0633958424435288
0.0435663627152989	-0.0633204580364633
0.0437352245862883	-0.0632449784159204
0.0439040864572779	-0.0631694036530389
0.0440729483282675	-0.0630937338173834
0.0442418101992569	-0.0630179689818285
0.0444106720702465	-0.0629421092194887
0.0445795339412360	-0.0628661546004101
0.0447483958122256	-0.0627901051936821
0.0449172576832151	-0.0627139610774940
0.0450861195542046	-0.0626377223296409
0.0452549814251942	-0.0625613890205193
0.0454238432961837	-0.0624849612174069
0.0455927051671732	-0.0624084389944962
0.0457615670381628	-0.0623318224346988
0.0459304289091522	-0.0622551116130469
0.0460992907801418	-0.0621783065995302
0.0462681526511314	-0.0621014074663774
0.0464370145221208	-0.0620244142884323
0.0466058763931104	-0.0619473271430908
0.0467747382641000	-0.0618701461039662
0.0469436001350894	-0.0617928712437731
0.0471124620060790	-0.0617155026419958
0.0472813238770685	-0.0616380403770753
0.0474501857480580	-0.0615604845240936
0.0476190476190476	-0.0614828351576485
0.0477879094900371	-0.0614050923515707
0.0479567713610267	-0.0613272561844219
0.0481256332320162	-0.0612493267313198
0.0482944951030057	-0.0611713040645679
0.0484633569739953	-0.0610931882638630
0.0486322188449847	-0.0610149794095529
0.0488010807159743	-0.0609366775750912
0.0489699425869639	-0.0608582828343307
0.0491388044579533	-0.0607797952677539
0.0493076663289429	-0.0607012149555723
0.0494765281999325	-0.0606225419705798
0.0496453900709219	-0.0605437763863852
0.0498142519419115	-0.0604649182885323
0.0499831138129009	-0.0603859677575480
0.0501519756838905	-0.0603069248655264
0.0503208375548801	-0.0602277896890458
0.0504896994258696	-0.0601485623048402
0.0506585612968591	-0.0600692427925938
0.0508274231678487	-0.0599898312323921
0.0509962850388382	-0.0599103276996789
0.0511651469098278	-0.0598307322737689
0.0513340087808172	-0.0597510450352265
0.0515028706518068	-0.0596712660624782
0.0516717325227964	-0.0595913954327004
0.0518405943937858	-0.0595114332226958
0.0520094562647754	-0.0594313795126797
0.0521783181357650	-0.0593512343825759
0.0523471800067544	-0.0592709979101835
0.0525160418777440	-0.0591906701766334
0.0526849037487334	-0.0591102512627773
0.0528537656197230	-0.0590297412427902
0.0530226274907126	-0.0589491401956743
0.0531914893617020	-0.0588684482061527
0.0533603512326916	-0.0587876653534690
0.0535292131036812	-0.0587067917148336
0.0536980749746707	-0.0586258273724799
0.0538669368456603	-0.0585447724056624
0.0540357987166497	-0.0584636268928728
0.0542046605876393	-0.0583823909196559
0.0543735224586289	-0.0583010645681517
0.0545423843296183	-0.0582196479190920
0.0547112462006079	-0.0581381410526225
0.0548801080715975	-0.0580565440451430
0.0550489699425869	-0.0579748569796020
0.0552178318135765	-0.0578930799445416
0.0553866936845659	-0.0578112130225641
0.0555555555555555	-0.0577292562916444
0.0557244174265451	-0.0576472098321818
0.0558932792975345	-0.0575650737241872
0.0560621411685241	-0.0574828480510062
0.0562310030395137	-0.0574005329015669
0.0563998649105031	-0.0573181283562595
0.0565687267814927	-0.0572356344959087
0.0567375886524822	-0.0571530514071685
0.0569064505234718	-0.0570703791725558
0.0570753123944614	-0.0569876178750178
0.0572441742654508	-0.0569047675972191
0.0574130361364404	-0.0568218284268968
0.0575818980074300	-0.0567388004479843
0.0577507598784194	-0.0566556837381611
0.0579196217494090	-0.0565724783866424
0.0580884836203984	-0.0564891844822142
0.0582573454913880	-0.0564058021087747
0.0584262073623776	-0.0563223313512242
0.0585950692333670	-0.0562387722924342
0.0587639311043566	-0.0561551250173703
0.0589327929753462	-0.0560713896127266
0.0591016548463356	-0.0559875661669887
0.0592705167173252	-0.0559036547667905
0.0594393785883147	-0.0558196554959419
0.0596082404593043	-0.0557355684385671
0.0597771023302938	-0.0556513936799938
0.0599459642012833	-0.0555671313116020
0.0601148260722729	-0.0554827814234313
0.0602836879432625	-0.0553983440972171
0.0604525498142519	-0.0553138194176932
0.0606214116852415	-0.0552292074765618
0.0607902735562309	-0.0551445083593816
0.0609591354272205	-0.0550597221512960
0.0611279972982101	-0.0549748489438216
0.0612968591691995	-0.0548898888230529
0.0614657210401891	-0.0548048418765368
0.0616345829111787	-0.0547197081964043
0.0618034447821681	-0.0546344878673297
0.0619723066531577	-0.0545491809732428
0.0621411685241472	-0.0544637876045502
0.0623100303951367	-0.0543783078547965
0.0624788922661263	-0.0542927418106339
0.0626477541371158	-0.0542070895545228
0.0628166160081054	-0.0541213511811961
0.0629854778790948	-0.0540355267848571
0.0631543397500844	-0.0539496164485821
0.0633232016210740	-0.0538636202622370
0.0634920634920634	-0.0537775383208688
0.0636609253630530	-0.0536913707122409
0.0638297872340426	-0.0536051175260453
0.0639986491050320	-0.0535187788555649
0.0641675109760216	-0.0534323547926079
0.0643363728470110	-0.0533458454273798
0.0645052347180006	-0.0532592508511991
0.0646740965889902	-0.0531725711577644
0.0648429584599796	-0.0530858064416254
0.0650118203309692	-0.0529989567983194
0.0651806822019588	-0.0529120223180732
0.0653495440729483	-0.0528250030928675
0.0655184059439379	-0.0527378992157756
0.0656872678149273	-0.0526507107779990
0.0658561296859169	-0.0525634378755937
0.0660249915569065	-0.0524760806046428
0.0661938534278959	-0.0523886390610909
0.0663627152988855	-0.0523011133411169
0.0665315771698751	-0.0522135035402713
0.0667004390408645	-0.0521258097535544
0.0668693009118541	-0.0520380320748502
0.0670381627828435	-0.0519501705987508
0.0672070246538331	-0.0518622254243483
0.0673758865248227	-0.0517741966486453
0.0675447483958121	-0.0516860843662076
0.0677136102668017	-0.0515978886740884
0.0678824721377913	-0.0515096096684283
0.0680513340087808	-0.0514212474477030
0.0682201958797703	-0.0513328021096937
0.0683890577507598	-0.0512442737492645
0.0685579196217494	-0.0511556624643718
0.0687267814927390	-0.0510669683534894
0.0688956433637284	-0.0509781915132118
0.0690645052347180	-0.0508893320425589
0.0692333671057076	-0.0508003900394255
0.0694022289766970	-0.0507113655988212
0.0695710908476866	-0.0506222588191161
0.0697399527186760	-0.0505330697998341
0.0699088145896656	-0.0504437986368006
0.0700776764606552	-0.0503544454265179
0.0702465383316446	-0.0502650102650712
0.0704154002026342	-0.0501754932525399
0.0705842620736238	-0.0500858944942963
0.0707531239446132	-0.0499962140863318
0.0709219858156028	-0.0499064521207150
0.0710908476865923	-0.0498166086964697
0.0712597095575819	-0.0497266839144129
0.0714285714285714	-0.0496366778707818
0.0715974332995609	-0.0495465906602623
0.0717662951705505	-0.0494564223826639
0.0719351570415401	-0.0493661731351745
0.0721040189125295	-0.0492758430125916
0.0722728807835191	-0.0491854321182142
0.0724417426545085	-0.0490949405506824
0.0726106045254981	-0.0490043684013299
0.0727794663964877	-0.0489137157677471
0.0729483282674771	-0.0488229827525310
0.0731171901384667	-0.0487321694523201
0.0732860520094563	-0.0486412759567624
0.0734549138804457	-0.0485503023625637
0.0736237757514353	-0.0484592487687668
0.0737926376224248	-0.0483681152734386
0.0739614994934143	-0.0482769019771802
0.0741303613644039	-0.0481856089760764
0.0742992232353934	-0.0480942363636548
0.0744680851063830	-0.0480027842360766
0.0746369469773725	-0.0479112526915152
0.0748058088483620	-0.0478196418259925
0.0749746707193516	-0.0477279517357266
0.0751435325903410	-0.0476361825169070
0.0753123944613306	-0.0475443342666874
0.0754812563323202	-0.0474524070840033
0.0756501182033096	-0.0473604010661902
0.0758189800742992	-0.0472683163107218
0.0759878419452888	-0.0471761529168513
0.0761567038162782	-0.0470839109837269
0.0763255656872678	-0.0469915906058605
0.0764944275582573	-0.0468991918806332
0.0766632894292468	-0.0468067149100311
0.0768321513002364	-0.0467141597910444
0.0770010131712259	-0.0466215266203577
0.0771698750422155	-0.0465288154993424
0.0773387369132050	-0.0464360265298832
0.0775075987841945	-0.0463431598102157
0.0776764606551841	-0.0462502154391602
0.0778453225261735	-0.0461571935214577
0.0780141843971631	-0.0460640941552850
0.0781830462681527	-0.0459709174385131
0.0783519081391421	-0.0458776634769709
0.0785207700101317	-0.0457843323751152
0.0786896318811213	-0.0456909242341559
0.0788584937521107	-0.0455974391535894
0.0790273556231003	-0.0455038772384601
0.0791962174940897	-0.0454102385932507
0.0793650793650793	-0.0453165233155876
0.0795339412360689	-0.0452227315085390
0.0797028031070584	-0.0451288632809411
0.0798716649780479	-0.0450349187360204
0.0800405268490375	-0.0449408979758491
0.0802093887200270	-0.0448468011064629
0.0803782505910166	-0.0447526282343799
0.0805471124620060	-0.0446583794619863
0.0807159743329956	-0.0445640548932979
0.0808848362039852	-0.0444696546376983
0.0810536980749746	-0.0443751788021658
0.0812225599459642	-0.0442806274880542
0.0813914218169538	-0.0441860007996511
0.0815602836879432	-0.0440912988473684
0.0817291455589328	-0.0439965217368747
0.0818980074299222	-0.0439016695735863
0.0820668693009118	-0.0438067424643070
0.0822357311719014	-0.0437117405154929
0.0824045930428908	-0.0436166638334705
0.0825734549138804	-0.0435215125252007
0.0827423167848700	-0.0434262866985146
0.0829111786558595	-0.0433309864601594
0.0830800405268490	-0.0432356119192718
0.0832489023978385	-0.0431401631836358
0.0834177642688281	-0.0430446403601790
0.0835866261398177	-0.0429490435557977
0.0837554880108071	-0.0428533728752035
0.0839243498817967	-0.0427576284271113
0.0840932117527861	-0.0426618103210396
0.0842620736237757	-0.0425659186597970
0.0844309354947653	-0.0424699535504176
0.0845997973657547	-0.0423739151012612
0.0847686592367443	-0.0422778034166148
0.0849375211077339	-0.0421816186061607
0.0851063829787233	-0.0420853607805512
0.0852752448497129	-0.0419890300444348
0.0854441067207024	-0.0418926265057058
0.0856129685916919	-0.0417961502737753
0.0857818304626815	-0.0416996014532637
0.0859506923336710	-0.0416029801523596
0.0861195542046606	-0.0415062864763515
0.0862884160756502	-0.0414095205314647
0.0864572779466396	-0.0413126824298623
0.0866261398176292	-0.0412157722804039
0.0867950016886186	-0.0411187901888426
0.0869638635596082	-0.0410217362595362
0.0871327254305978	-0.0409246105990793
0.0873015873015872	-0.0408274133175034
0.0874704491725768	-0.0407301445250562
0.0876393110435664	-0.0406328043298976
0.0878081729145558	-0.0405353928370948
0.0879770347855454	-0.0404379101511232
0.0881458966565349	-0.0403403563842641
0.0883147585275244	-0.0402427316459904
0.0884836203985140	-0.0401450360402081
0.0886524822695035	-0.0400472696765001
0.0888213441404930	-0.0399494326610855
0.0889902060114826	-0.0398515251001511
0.0891590678824721	-0.0397535471022439
0.0893279297534617	-0.0396554987763856
0.0894967916244511	-0.0395573802334184
0.0896656534954407	-0.0394591915803790
0.0898345153664303	-0.0393609329261138
0.0900033772374197	-0.0392626043808843
0.0901722391084093	-0.0391642060535195
0.0903411009793989	-0.0390657380561677
0.0905099628503883	-0.0389672004960016
0.0906788247213779	-0.0388685934767686
0.0908476865923674	-0.0387699171099613
0.0910165484633569	-0.0386711715092560
0.0911854103343465	-0.0385723567813361
0.0913542722053360	-0.0384734730345390
0.0915231340763255	-0.0383745203811513
0.0916919959473151	-0.0382754989284863
0.0918608578183046	-0.0381764087857556
0.0920297196892942	-0.0380772500648267
0.0921985815602836	-0.0379780228771822
0.0923674434312732	-0.0378787273327044
0.0925363053022628	-0.0377793635403118
0.0927051671732522	-0.0376799316114349
0.0928740290442418	-0.0375804316585828
0.0930428909152314	-0.0374808637918538
0.0932117527862208	-0.0373812281217298
0.0933806146572104	-0.0372815247593741
0.0935494765281998	-0.0371817538123928
0.0937183383991894	-0.0370819153918036
0.0938872002701790	-0.0369820096112678
0.0940560621411685	-0.0368820365811536
0.0942249240121580	-0.0367819964114006
0.0943937858831476	-0.0366818892128025
0.0945626477541371	-0.0365817150959100
0.0947315096251266	-0.0364814741736451
0.0949003714961161	-0.0363811665573856
0.0950692333671057	-0.0362807923569748
0.0952380952380953	-0.0361803516825052
0.0954069571090847	-0.0360798446450067
0.0955758189800743	-0.0359792713587680
0.0957446808510639	-0.0358786319372737
0.0959135427220533	-0.0357779264920115
0.0960824045930429	-0.0356771551301484
0.0962512664640323	-0.0355763179587186
0.0964201283350219	-0.0354754150908427
0.0965889902060115	-0.0353744466421374
0.0967578520770009	-0.0352734127240005
0.0969267139479905	-0.0351723134462483
0.0970955758189801	-0.0350711489179769
0.0972644376899696	-0.0349699192516721
0.0974332995609591	-0.0348686245665121
0.0976021614319486	-0.0347672649751106
0.0977710233029382	-0.0346658405861431
0.0979398851739277	-0.0345643515130434
0.0981087470449172	-0.0344627978690817
0.0982776089159068	-0.0343611797660322
0.0984464707868964	-0.0342594973173815
0.0986153326578858	-0.0341577506354890
0.0987841945288754	-0.0340559398321122
0.0989530563998648	-0.0339540650201148
0.0991219182708544	-0.0338521263136375
0.0992907801418440	-0.0337501238288007
0.0994596420128334	-0.0336480576793188
0.0996285038838230	-0.0335459279773180
0.0997973657548126	-0.0334437348373879
0.0999662276258020	-0.0333414783760509
0.100135089496792	-0.0332391587085829
0.100303951367781	-0.0331367759442822
0.100472813238771	-0.0330343301964552
0.100641675109760	-0.0329318215838155
0.100810536980750	-0.0328292502199232
0.100979398851739	-0.0327266162169660
0.101148260722729	-0.0326239196904960
0.101317122593718	-0.0325211607592951
0.101485984464708	-0.0324183395355814
0.101654846335697	-0.0323154561313346
0.101823708206687	-0.0322125106605684
0.101992570077676	-0.0321095032342169
0.102161431948666	-0.0320064339726122
0.102330293819656	-0.0319033029976212
0.102499155690645	-0.0318001104209479
0.102668017561635	-0.0316968563541142
0.102836879432624	-0.0315935409136390
0.103005741303614	-0.0314901642133895
0.103174603174603	-0.0313867263677689
0.103343465045593	-0.0312832274982839
0.103512326916582	-0.0311796677218852
0.103681188787572	-0.0310760471463735
0.103850050658561	-0.0309723658873403
0.104018912529551	-0.0308686240659143
0.104187774400540	-0.0307648217981826
0.104356636271530	-0.0306609591978021
0.104525498142519	-0.0305570363781839
0.104694360013509	-0.0304530534559932
0.104863221884498	-0.0303490105481521
0.105032083755488	-0.0302449077719602
0.105200945626478	-0.0301407452418070
0.105369807497467	-0.0300365230688798
0.105538669368457	-0.0299322413684461
0.105707531239446	-0.0298279002579503
0.105876393110436	-0.0297234998521376
0.106045254981425	-0.0296190402664447
0.106214116852415	-0.0295145216173970
0.106382978723404	-0.0294099440187142
0.106551840594394	-0.0293053075858823
0.106720702465383	-0.0292006124352900
0.106889564336373	-0.0290958586813150
0.107058426207362	-0.0289910464351171
0.107227288078352	-0.0288861758123291
0.107396149949341	-0.0287812469351950
0.107565011820331	-0.0286762599182379
0.107733873691321	-0.0285712148720292
0.107902735562310	-0.0284661119122829
0.108071597433300	-0.0283609511526641
0.108240459304289	-0.0282557327098752
0.108409321175279	-0.0281504567039053
0.108578183046268	-0.0280451232478075
0.108747044917258	-0.0279397324531805
0.108915906788247	-0.0278342844393884
0.109084768659237	-0.0277287793291090
0.109253630530226	-0.0276232172342147
0.109422492401216	-0.0275175982585337
0.109591354272205	-0.0274119225204401
0.109760216143195	-0.0273061901476663
0.109929078014184	-0.0272004012560598
0.110097939885174	-0.0270945559603884
0.110266801756163	-0.0269886543769344
0.110435663627153	-0.0268826966198241
0.110604525498142	-0.0267766828056336
0.110773387369132	-0.0266706130533003
0.110942249240122	-0.0265644874808014
0.111111111111111	-0.0264583062041784
0.111279972982101	-0.0263520693398296
0.111448834853090	-0.0262457770035099
0.111617696724080	-0.0261394293140152
0.111786558595069	-0.0260330263937501
0.111955420466059	-0.0259265683606996
0.112124282337048	-0.0258200553283886
0.112293144208038	-0.0257134874171318
0.112462006079027	-0.0256068647468035
0.112630867950017	-0.0255001874314452
0.112799729821006	-0.0253934555910164
0.112968591691996	-0.0252866693482359
0.113137453562985	-0.0251798288216601
0.113306315433975	-0.0250729341295306
0.113475177304965	-0.0249659853906331
0.113644039175954	-0.0248589827233182
0.113812901046944	-0.0247519262466736
0.113981762917933	-0.0246448160832809
0.114150624788923	-0.0245376523532366
0.114319486659912	-0.0244304351711626
0.114488348530902	-0.0243231646547037
0.114657210401891	-0.0242158409232183
0.114826072272881	-0.0241084640960476
0.114994934143870	-0.0240010342942666
0.115163796014860	-0.0238935516376865
0.115332657885849	-0.0237860162423508
0.115501519756839	-0.0236784282261969
0.115670381627828	-0.0235707877030964
0.115839243498818	-0.0234630947905687
0.116008105369807	-0.0233553496139517
0.116176967240797	-0.0232475522901816
0.116345829111787	-0.0231397029351159
0.116514690982776	-0.0230318016666168
0.116683552853766	-0.0229238486015120
0.116852414724755	-0.0228158438553672
0.117021276595745	-0.0227077875450263
0.117190138466734	-0.0225996797851435
0.117359000337724	-0.0224915206914576
0.117527862208713	-0.0223833103829142
0.117696724079703	-0.0222750489744175
0.117865585950692	-0.0221667365794525
0.118034447821682	-0.0220583733096155
0.118203309692671	-0.0219499592807963
0.118372171563661	-0.0218414946126278
0.118541033434650	-0.0217329794194938
0.118709895305640	-0.0216244138146608
0.118878757176629	-0.0215157979118485
0.119047619047619	-0.0214071318262737
0.119216480918609	-0.0212984156752626
0.119385342789598	-0.0211896495698535
0.119554204660588	-0.0210808336239191
0.119723066531577	-0.0209719679523187
0.119891928402567	-0.0208630526666209
0.120060790273556	-0.0207540878816595
0.120229652144546	-0.0206450737095358
0.120398514015535	-0.0205360102611393
0.120567375886525	-0.0204268976526898
0.120736237757514	-0.0203177360000462
0.120905099628504	-0.0202085254103517
0.121073961499493	-0.0200992659942879
0.121242823370483	-0.0199899578688808
0.121411685241472	-0.0198806011465705
0.121580547112462	-0.0197711959384041
0.121749408983452	-0.0196617423582981
0.121918270854441	-0.0195522405182989
0.122087132725431	-0.0194426905316650
0.122255994596420	-0.0193330925111051
0.122424856467410	-0.0192234465664940
0.122593718338399	-0.0191137528113289
0.122762580209389	-0.0190040113583098
0.122931442080378	-0.0188942223220980
0.123100303951368	-0.0187843858194724
0.123269165822357	-0.0186745019618129
0.123438027693347	-0.0185645708589964
0.123606889564336	-0.0184545926275747
0.123775751435326	-0.0183445673845244
0.123944613306315	-0.0182344952406646
0.124113475177305	-0.0181243763101733
0.124282337048294	-0.0180142107091551
0.124451198919284	-0.0179039985511979
0.124620060790273	-0.0177937399514226
0.124788922661263	-0.0176834350252660
0.124957784532253	-0.0175730838878812
0.125126646403242	-0.0174626866544610
0.125295508274232	-0.0173522434390722
0.125464370145221	-0.0172417543554045
0.125633232016211	-0.0171312195201984
0.125802093887200	-0.0170206390505235
0.125970955758190	-0.0169100130602219
0.126139817629179	-0.0167993416707487
0.126308679500169	-0.0166886250003051
0.126477541371158	-0.0165778631569537
0.126646403242148	-0.0164670562566348
0.126815265113137	-0.0163562044187683
0.126984126984127	-0.0162453077612714
0.127152988855117	-0.0161343664004295
0.127321850726106	-0.0160233804501574
0.127490712597096	-0.0159123500274685
0.127659574468085	-0.0158012752507455
0.127828436339075	-0.0156901562335958
0.127997298210064	-0.0155789930914819
0.128166160081054	-0.0154677859490314
0.128335021952043	-0.0153565349216941
0.128503883823033	-0.0152452401171060
0.128672745694022	-0.0151339016546475
0.128841607565012	-0.0150225196549081
0.129010469436001	-0.0149110942339725
0.129179331306991	-0.0147996255073950
0.129348193177980	-0.0146881135917930
0.129517055048970	-0.0145765586055138
0.129685916919959	-0.0144649606649737
0.129854778790949	-0.0143533198860281
0.130023640661938	-0.0142416363851313
0.130192502532928	-0.0141299102792419
0.130361364403918	-0.0140181416848284
0.130530226274907	-0.0139063307185854
0.130699088145897	-0.0137944774975895
0.130867950016886	-0.0136825821389474
0.131036811887876	-0.0135706447585795
0.131205673758865	-0.0134586654721122
0.131374535629855	-0.0133466443965304
0.131543397500844	-0.0132345816470953
0.131712259371834	-0.0131224773415395
0.131881121242823	-0.0130103316005149
0.132049983113813	-0.0128981445374127
0.132218844984802	-0.0127859162638167
0.132387706855792	-0.0126736468991803
0.132556568726782	-0.0125613365621317
0.132725430597771	-0.0124489853681624
0.132894292468761	-0.0123365934338186
0.133063154339750	-0.0122241608760331
0.133232016210740	-0.0121116878107275
0.133400878081729	-0.0119991743539888
0.133569739952719	-0.0118866206227004
0.133738601823708	-0.0117740267331930
0.133907463694698	-0.0116613928035062
0.134076325565687	-0.0115487189511451
0.134245187436677	-0.0114360052911445
0.134414049307666	-0.0113232519378501
0.134582911178656	-0.0112104590108356
0.134751773049645	-0.0110976266297824
0.134920634920635	-0.0109847549075123
0.135089496791624	-0.0108718439592535
0.135258358662614	-0.0107588939043523
0.135427220533603	-0.0106459048624249
0.135596082404593	-0.0105328769478158
0.135764944275582	-0.0104198102715891
0.135933806146572	-0.0103067049531705
0.136102668017562	-0.0101935611099383
0.136271529888551	-0.0100803788566429
0.136440391759541	-0.00996715831343814
0.136609253630530	-0.00985389959428812
0.136778115501520	-0.00974060281294441
0.136946977372509	-0.00962726808896595
0.137115839243499	-0.00951389553868512
0.137284701114488	-0.00940048527610540
0.137453562985478	-0.00928703741930329
0.137622424856467	-0.00917355208509116
0.137791286727457	-0.00906002938868699
0.137960148598447	-0.00894646944707635
0.138129010469436	-0.00883287237692198
0.138297872340426	-0.00871923829829446
0.138466734211415	-0.00860556732539135
0.138635596082405	-0.00849185956900404
0.138804457953394	-0.00837811514792177
0.138973319824384	-0.00826433418086954
0.139142181695373	-0.00815051678374367
0.139311043566363	-0.00803666307176480
0.139479905437352	-0.00792277316123715
0.139648767308342	-0.00780884717014424
0.139817629179331	-0.00769488521411458
0.139986491050321	-0.00758088740669985
0.140155352921310	-0.00746685386641004
0.140324214792300	-0.00735278471247374
0.140493076663289	-0.00723868005852849
0.140661938534279	-0.00712454002025312
0.140830800405268	-0.00701036471622877
0.140999662276258	-0.00689615426256709
0.141168524147247	-0.00678190877307240
0.141337386018237	-0.00666762836242945
0.141506247889227	-0.00655331314690295
0.141675109760216	-0.00643896323863386
0.141843971631206	-0.00632457875284446
0.142012833502195	-0.00621015981350584
0.142181695373185	-0.00609570653787884
0.142350557244174	-0.00598121903847988
0.142519419115164	-0.00586669743258405
0.142688280986153	-0.00575214183637170
0.142857142857143	-0.00563755236437948
0.143026004728132	-0.00552292913311013
0.143194866599122	-0.00540827225935645
0.143363728470112	-0.00529358185940710
0.143532590341101	-0.00517885805061323
0.143701452212091	-0.00506410095025552
0.143870314083080	-0.00494931067146795
0.144039175954070	-0.00483448733232984
0.144208037825059	-0.00471963105457240
0.144376899696049	-0.00460474195150282
0.144545761567038	-0.00448982013912181
0.144714623438028	-0.00437486573922410
0.144883485309017	-0.00425987886832317
0.145052347180007	-0.00414485964149755
0.145221209050996	-0.00402980818033424
0.145390070921986	-0.00391472460315730
0.145558932792975	-0.00379960902405013
0.145727794663965	-0.00368446156339020
0.145896656534954	-0.00356928233964114
0.146065518405944	-0.00345407146932586
0.146234380276933	-0.00333882907314829
0.146403242147923	-0.00322355526926844
0.146572104018912	-0.00310825017474781
0.146740965889902	-0.00299291390915827
0.146909827760892	-0.00287754659261790
0.147078689631881	-0.00276214834266040
0.147247551502871	-0.00264671927420032
0.147416413373860	-0.00253125950710912
0.147585275244850	-0.00241576916603675
0.147754137115839	-0.00230024837051681
0.147922998986829	-0.00218469723694813
0.148091860857818	-0.00206911588236755
0.148260722728808	-0.00195350442417443
0.148429584599797	-0.00183786298426718
0.148598446470787	-0.00172219168253948
0.148767308341776	-0.00160649063450220
0.148936170212766	-0.00149075995710834
0.149105032083756	-0.00137499977088187
0.149273893954745	-0.00125921019649571
0.149442755825735	-0.00114339134908651
0.149611617696724	-0.00102754334495661
0.149780479567714	-0.000911666301569689
0.149949341438703	-0.000795760337245552
0.150118203309693	-0.000679825574959821
0.150287065180682	-0.000563862135562151
0.150455927051672	-0.000447870134318676
0.150624788922661	-0.000331849685192540
0.150793650793651	-0.000215800904532896
0.150962512664640	-9.97239107223515e-05
0.151131374535630	1.63811780356133e-05
0.151300236406619	0.000132514246542976
0.151469098277609	0.000248675177221782
0.151637960148598	0.000364863848989395
0.151806822019588	0.000481080145641410
0.151975683890577	0.000597323951645204
0.152144545761567	0.000713595149512960
0.152313407632557	0.000829893624071209
0.152482269503546	0.000946219257838590
0.152651131374536	0.00106257193236943
0.152819993245525	0.00117895153199080
0.152988855116515	0.00129535794125299
0.153157716987504	0.00141179104291297
0.153326578858494	0.00152825071876051
0.153495440729483	0.00164473685285035
0.153664302600473	0.00176124933102833
0.153833164471462	0.00187778803579427
0.154002026342452	0.00199435284945549
0.154170888213441	0.00211094365848012
0.154339750084431	0.00222756034746050
0.154508611955420	0.00234420279883847
0.154677473826410	0.00246087089603114
0.154846335697400	0.00257756452161938
0.155015197568389	0.00269428355792397
0.155184059439379	0.00281102789107671
0.155352921310368	0.00292779740416430
0.155521783181358	0.00304459197803013
0.155690645052347	0.00316141149771916
0.155859506923337	0.00327825584407807
0.156028368794326	0.00339512489921101
0.156197230665316	0.00351201854933254
0.156366092536305	0.00362893667517335
0.156534954407295	0.00374587915906716
0.156703816278284	0.00386284588526931
0.156872678149274	0.00397983673179651
0.157041540020263	0.00409685158024904
0.157210401891253	0.00421389031310679
0.157379263762242	0.00433095280665287
0.157548125633232	0.00444803894287847
0.157716987504222	0.00456514860828070
0.157885849375211	0.00468228168562642
0.158054711246201	0.00479943805449579
0.158223573117190	0.00491661759271880
0.158392434988180	0.00503382018184981
0.158561296859169	0.00515104570520265
0.158730158730159	0.00526829404316578
0.158899020601148	0.00538556507500395
0.159067882472138	0.00550285868081047
0.159236744343127	0.00562017474292580
0.159405606214117	0.00573751314223991
0.159574468085106	0.00585487375954569
0.159743329956096	0.00597225647420140
0.159912191827085	0.00608966116555237
0.160081053698075	0.00620708771504182
0.160249915569064	0.00632453600175925
0.160418777440054	0.00644200590486265
0.160587639311044	0.00655949730580961
0.160756501182033	0.00667701008719103
0.160925363053023	0.00679454412963370
0.161094224924012	0.00691209931315179
0.161263086795002	0.00702967551795181
0.161431948665991	0.00714727262269466
0.161600810536981	0.00726489050821183
0.161769672407970	0.00738252905871723
0.161938534278960	0.00750018815660010
0.162107396149949	0.00761786768290756
0.162276258020939	0.00773556751800127
0.162445119891928	0.00785328754302050
0.162613981762918	0.00797102763967639
0.162782843633907	0.00808878769146636
0.162951705504897	0.00820656758503168
0.163120567375887	0.00832436720151099
0.163289429246876	0.00844218642012393
0.163458291117866	0.00856002512418166
0.163627152988855	0.00867788319972179
0.163796014859845	0.00879576053136079
0.163964876730834	0.00891365700177284
0.164133738601824	0.00903157249411923
0.164302600472813	0.00914950689209837
0.164471462343803	0.00926746008099644
0.164640324214792	0.00938543194453741
0.164809186085782	0.00950342236544973
0.164978047956771	0.00962143122834715
0.165146909827761	0.00973945841676190
0.165315771698750	0.00985750381562640
0.165484633569740	0.00997556731091154
0.165653495440729	0.0100936487869521
0.165822357311719	0.0102117481280853
0.165991219182708	0.0103298652171732
0.166160081053698	0.0104479999408589
0.166328942924688	0.0105661521854056
0.166497804795677	0.0106843218313836
0.166666666666667	0.0108025087627423
0.166835528537656	0.0109207128687114
0.167004390408646	0.0110389340340805
0.167173252279635	0.0111571721409882
0.167342114150625	0.0112754270752661
0.167510976021614	0.0113936987203424
0.167679837892604	0.0115119869603867
0.167848699763593	0.0116302916811087
0.168017561634583	0.0117486127666863
0.168186423505572	0.0118669501027817
0.168355285376562	0.0119853035744053
0.168524147247552	0.0121036730649680
0.168693009118541	0.0122220584572058
0.168861870989531	0.0123404596355404
0.169030732860520	0.0124588764851290
0.169199594731510	0.0125773088894587
0.169368456602499	0.0126957567331402
0.169537318473489	0.0128142199009222
0.169706180344478	0.0129326982748700
0.169875042215468	0.0130511917364442
0.170043904086457	0.0131697001697242
0.170212765957447	0.0132882234586218
0.170381627828436	0.0134067614878241
0.170550489699426	0.0135253141404810
0.170719351570415	0.0136438812935140
0.170888213441405	0.0137624628294786
0.171057075312394	0.0138810586341153
0.171225937183384	0.0139996685881855
0.171394799054373	0.0141182925733031
0.171563660925363	0.0142369304732171
0.171732522796353	0.0143555821686394
0.171901384667342	0.0144742475389974
0.172070246538332	0.0145929264677775
0.172239108409321	0.0147116188371395
0.172407970280311	0.0148303245266492
0.172576832151300	0.0149490434169510
0.172745694022290	0.0150677753893098
0.172914555893279	0.0151865203244873
0.173083417764269	0.0153052781042918
0.173252279635258	0.0154240486080049
0.173421141506248	0.0155428317147593
0.173590003377237	0.0156616273064281
0.173758865248227	0.0157804352628910
0.173927727119216	0.0158992554628576
0.174096588990206	0.0160180877859809
0.174265450861196	0.0161369321136167
0.174434312732185	0.0162557883259521
0.174603174603175	0.0163746563023720
0.174772036474164	0.0164935359232943
0.174940898345154	0.0166124270681343
0.175109760216143	0.0167313296136588
0.175278622087133	0.0168502434380944
0.175447483958122	0.0169691684222524
0.175616345829112	0.0170881044481463
0.175785207700101	0.0172070513964222
0.175954069571091	0.0173260091438000
0.176122931442080	0.0174449775681571
0.176291793313070	0.0175639565512439
0.176460655184059	0.0176829459720509
0.176629517055049	0.0178019457079054
0.176798378926038	0.0179209556419127
0.176967240797028	0.0180399756529330
0.177136102668018	0.0181590056168765
0.177304964539007	0.0182780454141978
0.177473826409997	0.0183970949240405
0.177642688280986	0.0185161540245470
0.177811550151976	0.0186352225943509
0.177980412022965	0.0187543005118794
0.178149273893955	0.0188733876555617
0.178318135764944	0.0189924839050160
0.178486997635934	0.0191115891375254
0.178655859506923	0.0192307032278109
0.178824721377913	0.0193498260548574
0.178993583248902	0.0194689574971148
0.179162445119892	0.0195880974308374
0.179331306990881	0.0197072457345210
0.179500168861871	0.0198264022859585
0.179669030732861	0.0199455669636001
0.179837892603850	0.0200647396457128
0.180006754474840	0.0201839202100927
0.180175616345829	0.0203031085336373
0.180344478216819	0.0204223044925647
0.180513340087808	0.0205415079658981
0.180682201958798	0.0206607188323160
0.180851063829787	0.0207799369679320
0.181019925700777	0.0208991622503300
0.181188787571766	0.0210183945606038
0.181357649442756	0.0211376337748974
0.181526511313745	0.0212568797685517
0.181695373184735	0.0213761324214771
0.181864235055724	0.0214953916131045
0.182033096926714	0.0216146572199346
0.182201958797703	0.0217339291173387
0.182370820668693	0.0218532071841796
0.182539682539682	0.0219724912995688
0.182708544410672	0.0220917813412839
0.182877406281662	0.0222110771867188
0.183046268152651	0.0223303787135672
0.183215130023641	0.0224496858001527
0.183383991894630	0.0225689983236890
0.183552853765620	0.0226883161615346
0.183721715636609	0.0228076391928428
0.183890577507599	0.0229269672950010
0.184059439378588	0.0230463003464184
0.184228301249578	0.0231656382269696
0.184397163120567	0.0232849808138408
0.184566024991557	0.0234043279856158
0.184734886862546	0.0235236796215273
0.184903748733536	0.0236430355997970
0.185072610604526	0.0237623957989705
0.185241472475515	0.0238817600972833
0.185410334346505	0.0240011283734928
0.185579196217494	0.0241205005065595
0.185748058088484	0.0242398763755450
0.185916919959473	0.0243592558599749
0.186085781830463	0.0244786388378992
0.186254643701452	0.0245980251888864
0.186423505572442	0.0247174147937730
0.186592367443431	0.0248368075305515
0.186761229314421	0.0249562032773464
0.186930091185410	0.0250756019141843
0.187098953056400	0.0251950033198316
0.187267814927389	0.0253144073720597
0.187436676798379	0.0254338139493251
0.187605538669368	0.0255532229308369
0.187774400540358	0.0256726341958079
0.187943262411347	0.0257920476214632
0.188112124282337	0.0259114630860098
0.188280986153327	0.0260308804684339
0.188449848024316	0.0261502996464603
0.188618709895306	0.0262697204977694
0.188787571766295	0.0263891429009332
0.188956433637285	0.0265085667339931
0.189125295508274	0.0266279918729486
0.189294157379264	0.0267474181955235
0.189463019250253	0.0268668455807476
0.189631881121243	0.0269862739054365
0.189800742992232	0.0271057030461513
0.189969604863222	0.0272251328808880
0.190138466734211	0.0273445632858941
0.190307328605201	0.0274639941364176
0.190476190476191	0.0275834253092201
0.190645052347180	0.0277028566817740
0.190813914218170	0.0278222881300059
0.190982776089159	0.0279417195283983
0.191151637960149	0.0280611507532217
0.191320499831138	0.0281805816812852
0.191489361702128	0.0283000121880478
0.191658223573117	0.0284194421486774
0.191827085444107	0.0285388714388562
0.191995947315096	0.0286582999333971
0.192164809186086	0.0287777275049822
0.192333671057075	0.0288971540286670
0.192502532928065	0.0290165793800645
0.192671394799054	0.0291360034322088
0.192840256670044	0.0292554260598391
0.193009118541033	0.0293748471370988
0.193177980412023	0.0294942665379328
0.193346842283012	0.0296136841374451
0.193515704154002	0.0297330998088059
0.193684566024991	0.0298525134260436
0.193853427895981	0.0299719248648652
0.194022289766971	0.0300913339980450
0.194191151637960	0.0302107406979815
0.194360013508950	0.0303301448387464
0.194528875379939	0.0304495462943018
0.194697737250929	0.0305689449402257
0.194866599121918	0.0306883406502250
0.195035460992908	0.0308077332969824
0.195204322863897	0.0309271227557345
0.195373184734887	0.0310465089028166
0.195542046605876	0.0311658916119892
0.195710908476866	0.0312852707557216
0.195879770347855	0.0314046462096209
0.196048632218845	0.0315240178488324
0.196217494089835	0.0316433855471520
0.196386355960824	0.0317627491776029
0.196555217831814	0.0318821086162222
0.196724079702803	0.0320014637396023
0.196892941573793	0.0321208144192514
0.197061803444782	0.0322401605304308
0.197230665315772	0.0323595019512400
0.197399527186761	0.0324788385564803
0.197568389057751	0.0325981702202644
0.197737250928740	0.0327174968173864
0.197906112799730	0.0328368182242632
0.198074974670719	0.0329561343169073
0.198243836541709	0.0330754449694081
0.198412698412698	0.0331947500559286
0.198581560283688	0.0333140494527922
0.198750422154677	0.0334333430360121
0.198919284025667	0.0335526306801060
0.199088145896656	0.0336719122606784
0.199257007767646	0.0337911876532900
0.199425869638636	0.0339104567326488
0.199594731509625	0.0340297193729485
0.199763593380615	0.0341489754494877
0.199932455251604	0.0342682248367188
0.200101317122594	0.0343874674080985
0.200270178993583	0.0345067030376093
0.200439040864573	0.0346259316003563
0.200607902735562	0.0347451529699146
0.200776764606552	0.0348643670174141
0.200945626477541	0.0349835736179236
0.201114488348531	0.0351027726469023
0.201283350219520	0.0352219639770901
0.201452212090510	0.0353411474812283
0.201621073961500	0.0354603230323149
0.201789935832489	0.0355794905032183
0.201958797703479	0.0356986497658455
0.202127659574468	0.0358178006932984
0.202296521445458	0.0359369431598198
0.202465383316447	0.0360560770364480
0.202634245187437	0.0361752021961582
0.202803107058426	0.0362943185124078
0.202971968929416	0.0364134258538596
0.203140830800405	0.0365325240929082
0.203309692671395	0.0366516131028346
0.203478554542384	0.0367706927540985
0.203647416413374	0.0368897629189492
0.203816278284363	0.0370088234691735
0.203985140155353	0.0371278742739386
0.204154002026342	0.0372469152019235
0.204322863897332	0.0373659461243094
0.204491725768321	0.0374849669136226
0.204660587639311	0.0376039774392961
0.204829449510301	0.0377229775695409
0.204998311381290	0.0378419671726009
0.205167173252280	0.0379609461166281
0.205336035123269	0.0380799142716538
0.205504896994259	0.0381988715081164
0.205673758865248	0.0383178176942119
0.205842620736238	0.0384367526970933
0.206011482607227	0.0385556763879969
0.206180344478217	0.0386745886371719
0.206349206349206	0.0387934893122227
0.206518068220196	0.0389123782821295
0.206686930091185	0.0390312554148663
0.206855791962175	0.0391501205775686
0.207024653833164	0.0392689736405049
0.207193515704154	0.0393878144740873
0.207362377575144	0.0395066429447196
0.207531239446133	0.0396254589216830
0.207700101317123	0.0397442622758038
0.207868963188112	0.0398630528760331
0.208037825059102	0.0399818305919051
0.208206686930091	0.0401005952921908
0.208375548801081	0.0402193468462026
0.208544410672070	0.0403380851231662
0.208713272543060	0.0404568099928722
0.208882134414049	0.0405755213262615
0.209050996285039	0.0406942189906677
0.209219858156028	0.0408129028542257
0.209388720027018	0.0409315727862958
0.209557581898007	0.0410502286555375
0.209726443768997	0.0411688703325111
0.209895305639986	0.0412874976867704
0.210064167510976	0.0414061105874333
0.210233029381966	0.0415247089036789
0.210401891252955	0.0416432925047763
0.210570753123945	0.0417618612609194
0.210739614994934	0.0418804150411853
0.210908476865924	0.0419989537150165
0.211077338736913	0.0421174771531445
0.211246200607903	0.0422359852236474
0.211415062478892	0.0423544777964058
0.211583924349882	0.0424729547425366
0.211752786220871	0.0425914159299633
0.211921648091861	0.0427098612282566
0.212090509962850	0.0428282905080584
0.212259371833840	0.0429467036389586
0.212428233704829	0.0430651004889121
0.212597095575819	0.0431834809273645
0.212765957446808	0.0433018448256184
0.212934819317798	0.0434201920541129
0.213103681188788	0.0435385224805627
0.213272543059777	0.0436568359710295
0.213441404930767	0.0437751323951340
0.213610266801756	0.0438934116230529
0.213779128672746	0.0440116735225246
0.213947990543735	0.0441299179616786
0.214116852414725	0.0442481448092741
0.214285714285714	0.0443663539336798
0.214454576156704	0.0444845452035584
0.214623438027693	0.0446027184861389
0.214792299898683	0.0447208736488494
0.214961161769672	0.0448390105599602
0.215130023640662	0.0449571290859372
0.215298885511651	0.0450752290938472
0.215467747382641	0.0451933104523869
0.215636609253631	0.0453113730277758
0.215805471124620	0.0454294166854847
0.215974332995610	0.0455474412933976
0.216143194866599	0.0456654467186315
0.216312056737589	0.0457834328275755
0.216480918608578	0.0459013994890258
0.216649780479568	0.0460193465696226
0.216818642350557	0.0461372739328599
0.216987504221547	0.0462551814444145
0.217156366092536	0.0463730689701301
0.217325227963526	0.0464909363766664
0.217494089834515	0.0466087835290987
0.217662951705505	0.0467266102933788
0.217831813576494	0.0468444165374119
0.218000675447484	0.0469622021265796
0.218169537318473	0.0470799669245110
0.218338399189463	0.0471977107940340
0.218507261060452	0.0473154336017226
0.218676122931442	0.0474331352138361
0.218844984802432	0.0475508154933376
0.219013846673421	0.0476684743044045
0.219182708544411	0.0477861115128241
0.219351570415400	0.0479037269829012
0.219520432286390	0.0480213205789584
0.219689294157379	0.0481388921655288
0.219858156028369	0.0482564416048845
0.220027017899358	0.0483739687601832
0.220195879770348	0.0484914734963347
0.220364741641337	0.0486089556772200
0.220533603512327	0.0487264151650865
0.220702465383316	0.0488438518241027
0.220871327254306	0.0489612655196915
0.221040189125296	0.0490786561143970
0.221209050996285	0.0491960234711066
0.221377912867275	0.0493133674529975
0.221546774738264	0.0494306879213404
0.221715636609254	0.0495479847387492
0.221884498480243	0.0496652577677671
0.222053360351233	0.0497825068711437
0.222222222222222	0.0498997319110112
0.222391084093212	0.0500169327491956
0.222559945964201	0.0501341092497567
0.222728807835191	0.0502512612745106
0.222897669706180	0.0503683886845347
0.223066531577170	0.0504854913424228
0.223235393448159	0.0506025691080713
0.223404255319149	0.0507196218417153
0.223573117190138	0.0508366494065055
0.223741979061128	0.0509536516641055
0.223910840932117	0.0510706284742140
0.224079702803107	0.0511875796971624
0.224248564674097	0.0513045051945310
0.224417426545086	0.0514214048254689
0.224586288416076	0.0515382784529180
0.224755150287065	0.0516551259401277
0.224924012158055	0.0517719471456558
0.225092874029044	0.0518887419313040
0.225261735900034	0.0520055101577495
0.225430597771023	0.0521222516818915
0.225599459642013	0.0522389663633297
0.225768321513002	0.0523556540659973
0.225937183383992	0.0524723146511819
0.226106045254981	0.0525889479789696
0.226274907125971	0.0527055539099569
0.226443768996961	0.0528221323065528
0.226612630867950	0.0529386830278943
0.226781492738940	0.0530552059297381
0.226950354609929	0.0531717008739569
0.227119216480919	0.0532881677202407
0.227288078351908	0.0534046063253114
0.227456940222898	0.0535210165525871
0.227625802093887	0.0536373982653436
0.227794663964877	0.0537537513204717
0.227963525835866	0.0538700755765538
0.228132387706856	0.0539863708955978
0.228301249577845	0.0541026371394646
0.228470111448835	0.0542188741689126
0.228638973319824	0.0543350818448799
0.228807835190814	0.0544512600268225
0.228976697061803	0.0545674085767299
0.229145558932793	0.0546835273593291
0.229314420803782	0.0547996162341979
0.229483282674772	0.0549156750627747
0.229652144545762	0.0550317037098153
0.229821006416751	0.0551477020374582
0.229989868287741	0.0552636699073715
0.230158730158730	0.0553796071825645
0.230327592029720	0.0554955137237685
0.230496453900709	0.0556113893932196
0.230665315771699	0.0557272340589312
0.230834177642688	0.0558430475852407
0.231003039513678	0.0559588298315779
0.231171901384667	0.0560745806594253
0.231340763255657	0.0561902999316247
0.231509625126646	0.0563059875120277
0.231678486997636	0.0564216432654479
0.231847348868626	0.0565372670543174
0.232016210739615	0.0566528587396034
0.232185072610605	0.0567684181846595
0.232353934481594	0.0568839452542885
0.232522796352584	0.0569994398115043
0.232691658223573	0.0571149017208017
0.232860520094563	0.0572303308453802
0.233029381965552	0.0573457270451587
0.233198243836542	0.0574610901834944
0.233367105707531	0.0575764201266640
0.233535967578521	0.0576917167375915
0.233704829449510	0.0578069798770051
0.233873691320500	0.0579222094072188
0.234042553191489	0.0580374051921617
0.234211415062479	0.0581525670969225
0.234380276933468	0.0582676949842996
0.234549138804458	0.0583827887165167
0.234718000675447	0.0584978481572342
0.234886862546437	0.0586128731676542
0.235055724417426	0.0587278636101322
0.235224586288416	0.0588428193521936
0.235393448159406	0.0589577402552128
0.235562310030395	0.0590726261767078
0.235731171901385	0.0591874769802130
0.235900033772374	0.0593022925286727
0.236068895643364	0.0594170726830970
0.236237757514353	0.0595318173048805
0.236406619385343	0.0596465262548173
0.236575481256332	0.0597611993940476
0.236744343127322	0.0598758365839079
0.236913204998311	0.0599904376845152
0.237082066869301	0.0601050025578827
0.237250928740290	0.0602195310655771
0.237419790611280	0.0603340230649428
0.237588652482270	0.0604484784159675
0.237757514353259	0.0605628969800128
0.237926376224249	0.0606772786171252
0.238095238095238	0.0607916231892673
0.238264099966228	0.0609059305564291
0.238432961837217	0.0610202005766288
0.238601823708207	0.0611344331094833
0.238770685579196	0.0612486280160807
0.238939547450186	0.0613627851567356
0.239108409321175	0.0614769043894763
0.239277271192165	0.0615909855748193
0.239446133063154	0.0617050285735617
0.239614994934144	0.0618190332438428
0.239783856805133	0.0619329994456489
0.239952718676123	0.0620469270395712
0.240121580547112	0.0621608158840092
0.240290442418102	0.0622746658360106
0.240459304289091	0.0623884767558594
0.240628166160081	0.0625022485059191
0.240797028031071	0.0626159809447244
0.240965889902060	0.0627296739299076
0.241134751773050	0.0628433273208425
0.241303613644039	0.0629569409771137
0.241472475515029	0.0630705147593077
0.241641337386018	0.0631840485277137
0.241810199257008	0.0632975421407793
0.241979061127997	0.0634109954559632
0.242147922998987	0.0635244083307238
0.242316784869976	0.0636377806260916
0.242485646740966	0.0637511122065637
0.242654508611955	0.0638644029318167
0.242823370482945	0.0639776526592676
0.242992232353935	0.0640908612464447
0.243161094224924	0.0642040285530148
0.243329956095914	0.0643171544437911
0.243498817966903	0.0644302387775171
0.243667679837893	0.0645432814123350
0.243836541708882	0.0646562822119364
0.244005403579872	0.0647692410357708
0.244174265450861	0.0648821577401801
0.244343127321851	0.0649950321866865
0.244511989192840	0.0651078642368678
0.244680851063830	0.0652206537505884
0.244849712934819	0.0653334005903420
0.245018574805809	0.0654461046141486
0.245187436676798	0.0655587656810638
0.245356298547788	0.0656713836539661
0.245525160418777	0.0657839583945405
0.245694022289767	0.0658964897627348
0.245862884160756	0.0660089776131749
0.246031746031746	0.0661214218071759
0.246200607902736	0.0662338222124100
0.246369469773725	0.0663461786888481
0.246538331644715	0.0664584910954494
0.246707193515704	0.0665707592924856
0.246876055386694	0.0666829831389722
0.247044917257683	0.0667951624948057
0.247213779128673	0.0669072972212853
0.247382640999662	0.0670193871801972
0.247551502870652	0.0671314322317528
0.247720364741641	0.0672434322391133
0.247889226612631	0.0673553870619095
0.248058088483620	0.0674672965565363
0.248226950354610	0.0675791605890614
0.248395812225599	0.0676909790249832
0.248564674096589	0.0678027517231595
0.248733535967579	0.0679144785435342
0.248902397838568	0.0680261593485513
0.249071259709558	0.0681377939986711
0.249240121580547	0.0682493823515016
0.249408983451537	0.0683609242680131
0.249577845322526	0.0684724196148132
0.249746707193516	0.0685838682536974
0.249915569064505	0.0686952700447044
0.250084430935495	0.0688066248514434
0.250253292806484	0.0689179325302304
0.250422154677474	0.0690291929441921
0.250591016548463	0.0691404059631531
0.250759878419453	0.0692515714464145
0.250928740290442	0.0693626892542781
0.251097602161432	0.0694737592501063
0.251266464032421	0.0695847812947155
0.251435325903411	0.0696957552514832
0.251604187774401	0.0698066809823726
0.251773049645390	0.0699175583497953
0.251941911516380	0.0700283872199282
0.252110773387369	0.0701391674562031
0.252279635258359	0.0702498989196453
0.252448497129348	0.0703605814716171
0.252617359000338	0.0704712149711293
0.252786220871327	0.0705817992805064
0.252955082742317	0.0706923342677085
0.253123944613306	0.0708028197939879
0.253292806484296	0.0709132557205380
0.253461668355285	0.0710236419121876
0.253630530226275	0.0711339782283827
0.253799392097265	0.0712442645303226
0.253968253968254	0.0713545006822097
0.254137115839244	0.0714646865443590
0.254305977710233	0.0715748219769145
0.254474839581223	0.0716849068417171
0.254643701452212	0.0717949410004955
0.254812563323202	0.0719049243149097
0.254981425194191	0.0720148566426967
0.255150287065181	0.0721247378414551
0.255319148936170	0.0722345677738305
0.255488010807160	0.0723443463015187
0.255656872678149	0.0724540732834000
0.255825734549139	0.0725637485776921
0.255994596420128	0.0726733720440334
0.256163458291118	0.0727829435442693
0.256332320162107	0.0728924629364645
0.256501182033097	0.0730019300782618
0.256670043904086	0.0731113448285840
0.256838905775076	0.0732207070406963
0.257007767646065	0.0733300165730342
0.257176629517055	0.0734392732893086
0.257345491388045	0.0735484770479485
0.257514353259034	0.0736576277058812
0.257683215130024	0.0737667251181957
0.257852077001013	0.0738757691415388
0.258020938872003	0.0739847596348278
0.258189800742992	0.0740936964532073
0.258358662613982	0.0742025794517778
0.258527524484971	0.0743114084888957
0.258696386355961	0.0744201834221180
0.258865248226950	0.0745289041051866
0.259034110097940	0.0746375703941005
0.259202971968929	0.0747461821470527
0.259371833839919	0.0748547392198854
0.259540695710909	0.0749632414711165
0.259709557581898	0.0750716887569445
0.259878419452888	0.0751800809324836
0.260047281323877	0.0752884178563437
0.260216143194867	0.0753966993858177
0.260385005065856	0.0755049253773713
0.260553866936846	0.0756130956877022
0.260722728807835	0.0757212101802144
0.260891590678825	0.0758292687169815
0.261060452549814	0.0759372711558811
0.261229314420804	0.0760452173601858
0.261398176291793	0.0761531071918296
0.261567038162783	0.0762609405090580
0.261735900033772	0.0763687171710585
0.261904761904762	0.0764764370415664
0.262073623775751	0.0765840999851525
0.262242485646741	0.0766917058653808
0.262411347517730	0.0767992545463783
0.262580209388720	0.0769067458908694
0.262749071259710	0.0770141797650738
0.262917933130699	0.0771215560383055
0.263086795001689	0.0772288745760198
0.263255656872678	0.0773361352435297
0.263424518743668	0.0774433379080593
0.263593380614657	0.0775504824376274
0.263762242485647	0.0776575687013297
0.263931104356636	0.0777645965684152
0.264099966227626	0.0778715659097726
0.264268828098615	0.0779784765941287
0.264437689969605	0.0780853284907621
0.264606551840594	0.0781921214730767
0.264775413711584	0.0782988554111995
0.264944275582573	0.0784055301733648
0.265113137453563	0.0785121456323168
0.265281999324553	0.0786187016599079
0.265450861195542	0.0787251981279534
0.265619723066532	0.0788316349118541
0.265788584937521	0.0789380118795983
0.265957446808511	0.0790443288995985
0.266126308679500	0.0791505858509840
0.266295170550490	0.0792567826052961
0.266464032421479	0.0793629190328118
0.266632894292469	0.0794689950089670
0.266801756163458	0.0795750104048837
0.266970618034448	0.0796809650893557
0.267139479905437	0.0797868589323016
0.267308341776427	0.0798926918088527
0.267477203647416	0.0799984635916436
0.267646065518406	0.0801041741502275
0.267814927389396	0.0802098233525775
0.267983789260385	0.0803154110682254
0.268152651131374	0.0804209371680848
0.268321513002364	0.0805264015210411
0.268490374873354	0.0806318039968000
0.268659236744343	0.0807371444598057
0.268828098615333	0.0808424227758369
0.268996960486322	0.0809476388167415
0.269165822357312	0.0810527924513698
0.269334684228301	0.0811578835411187
0.269503546099291	0.0812629119500190
0.269672407970280	0.0813678775485481
0.269841269841270	0.0814727801981292
0.270010131712259	0.0815776197595306
0.270178993583249	0.0816823960989402
0.270347855454238	0.0817871090789637
0.270516717325228	0.0818917585614778
0.270685579196217	0.0819963444082414
0.270854441067207	0.0821008664810128
0.271023302938197	0.0822053246409085
0.271192164809186	0.0823097187470005
0.271361026680176	0.0824140486634384
0.271529888551165	0.0825183142545066
0.271698750422155	0.0826225153754782
0.271867612293144	0.0827266518833465
0.272036474164134	0.0828307236390418
0.272205336035123	0.0829347305041931
0.272374197906113	0.0830386723409151
0.272543059777102	0.0831425490079719
0.272711921648092	0.0832463603620862
0.272880783519081	0.0833501062607153
0.273049645390071	0.0834537865638268
0.273218507261061	0.0835574011333086
0.273387369132050	0.0836609498332338
0.273556231003039	0.0837644325259031
0.273725092874029	0.0838678490658027
0.273893954745019	0.0839711993128554
0.274062816616008	0.0840744831352696
0.274231678486998	0.0841777003964812
0.274400540357987	0.0842808509546565
0.274569402228977	0.0843839346721448
0.274738264099966	0.0844869514195677
0.274907125970956	0.0845899010634355
0.275075987841945	0.0846927834657563
0.275244849712935	0.0847955984936120
0.275413711583924	0.0848983460162415
0.275582573454914	0.0850010259000332
0.275751435325903	0.0851036380113996
0.275920297196893	0.0852061822198394
0.276089159067882	0.0853086583941461
0.276258020938872	0.0854110664024560
0.276426882809862	0.0855134061182221
0.276595744680851	0.0856156774149772
0.276764606551841	0.0857178801613162
0.276933468422830	0.0858200142295663
0.277102330293820	0.0859220794937471
0.277271192164809	0.0860240758288612
0.277440054035799	0.0861260031119351
0.277608915906788	0.0862278612187318
0.277777777777778	0.0863296500290236
0.277946639648767	0.0864313694200168
0.278115501519757	0.0865330192665246
0.278284363390746	0.0866345994435409
0.278453225261736	0.0867361098272329
0.278622087132726	0.0868375502981363
0.278790949003715	0.0869389207359461
0.278959810874704	0.0870402210252807
0.279128672745694	0.0871414510428317
0.279297534616684	0.0872426106611216
0.279466396487673	0.0873436997656090
0.279635258358663	0.0874447182380075
0.279804120229652	0.0875456659573466
0.279972982100642	0.0876465428044455
0.280141843971631	0.0877473486581830
0.280310705842621	0.0878480833980930
0.280479567713610	0.0879487469010381
0.280648429584600	0.0880493390457135
0.280817291455589	0.0881498597095179
0.280986153326579	0.0882503087703120
0.281155015197568	0.0883506861142595
0.281323877068558	0.0884509916177232
0.281492738939547	0.0885512251568933
0.281661600810537	0.0886513866157533
0.281830462681527	0.0887514758676679
0.281999324552516	0.0888514927884356
0.282168186423506	0.0889514372542135
0.282337048294495	0.0890513091383327
0.282505910165485	0.0891511083221114
0.282674772036474	0.0892508346854115
0.282843633907464	0.0893504881036056
0.283012495778453	0.0894500684509734
0.283181357649443	0.0895495756043297
0.283350219520432	0.0896490094346801
0.283519081391422	0.0897483698107982
0.283687943262411	0.0898476566120754
0.283856805133401	0.0899468697157295
0.284025667004390	0.0900460089940147
0.284194528875380	0.0901450743179502
0.284363390746369	0.0902440655551126
0.284532252617359	0.0903429825776867
0.284701114488349	0.0904418252668121
0.284869976359338	0.0905405934954766
0.285038838230328	0.0906392871242028
0.285207700101317	0.0907379060243420
0.285376561972307	0.0908364500751333
0.285545423843296	0.0909349191461388
0.285714285714286	0.0910333131056931
0.285883147585275	0.0911316318263794
0.286052009456265	0.0912298751806892
0.286220871327254	0.0913280430395734
0.286389733198244	0.0914261352715130
0.286558595069233	0.0915241517455867
0.286727456940223	0.0916220923328910
0.286896318811212	0.0917199569074605
0.287065180682202	0.0918177453435929
0.287234042553192	0.0919154575147658
0.287402904424181	0.0920130932921624
0.287571766295170	0.0921106525454169
0.287740628166160	0.0922081351476125
0.287909490037150	0.0923055409715146
0.288078351908139	0.0924028698890982
0.288247213779129	0.0925001217733128
0.288416075650118	0.0925972964985023
0.288584937521108	0.0926943939413501
0.288753799392097	0.0927914139767534
0.288922661263087	0.0928883564760882
0.289091523134076	0.0929852213143211
0.289260385005066	0.0930820083674949
0.289429246876056	0.0931787175105433
0.289598108747045	0.0932753486225708
0.289766970618034	0.0933719015800525
0.289935832489024	0.0934683762556137
0.290104694360014	0.0935647725253281
0.290273556231003	0.0936610902669471
0.290442418101993	0.0937573293584306
0.290611279972982	0.0938534896797202
0.290780141843972	0.0939495711080916
0.290949003714961	0.0940455735162300
0.291117865585951	0.0941414967802068
0.291286727456940	0.0942373407843339
0.291455589327930	0.0943331054073051
0.291624451198919	0.0944287905248326
0.291793313069909	0.0945243960196825
0.291962174940898	0.0946199217709844
0.292131036811888	0.0947153676579519
0.292299898682877	0.0948107335622552
0.292468760553867	0.0949060193592754
0.292637622424857	0.0950012249275859
0.292806484295846	0.0950963501530112
0.292975346166835	0.0951913949152198
0.293144208037825	0.0952863590936215
0.293313069908815	0.0953812425746414
0.293481931779804	0.0954760452383040
0.293650793650794	0.0955707669612184
0.293819655521783	0.0956654076265462
0.293988517392773	0.0957599671141440
0.294157379263762	0.0958544453087028
0.294326241134752	0.0959488420982239
0.294495103005741	0.0960431573600936
0.294663964876731	0.0961373909774385
0.294832826747720	0.0962315428364154
0.295001688618710	0.0963256128174321
0.295170550489699	0.0964196008036647
0.295339412360689	0.0965135066798395
0.295508274231679	0.0966073303278646
0.295677136102668	0.0967010716338575
0.295845997973658	0.0967947304870084
0.296014859844647	0.0968883067708562
0.296183721715637	0.0969818003679371
0.296352583586626	0.0970752111635348
0.296521445457616	0.0971685390456213
0.296690307328605	0.0972617838985863
0.296859169199595	0.0973549456034424
0.297028031070584	0.0974480240464173
0.297196892941574	0.0975410191164609
0.297365754812563	0.0976339306995714
0.297534616683553	0.0977267586843420
0.297703478554542	0.0978195029559119
0.297872340425532	0.0979121633968882
0.298041202296522	0.0980047398967228
0.298210064167511	0.0980972323405382
0.298378926038500	0.0981896406144018
0.298547787909490	0.0982819646089137
0.298716649780480	0.0983742042116306
0.298885511651469	0.0984663593094571
0.299054373522459	0.0985584297898179
0.299223235393448	0.0986504155376862
0.299392097264438	0.0987423164446048
0.299560959135427	0.0988341324015147
0.299729821006417	0.0989258632879620
0.299898682877406	0.0990175089926386
0.300067544748396	0.0991090694120053
0.300236406619385	0.0992005444308397
0.300405268490375	0.0992919339330090
0.300574130361364	0.0993832378140510
0.300742992232354	0.0994744559633084
0.300911854103344	0.0995655882636236
0.301080715974333	0.0996566346048569
0.301249577845322	0.0997475948813771
0.301418439716312	0.0998384689821586
0.301587301587302	0.0999292567929087
0.301756163458291	0.100019958202332
0.301925025329281	0.100110573102037
0.302093887200270	0.100201101382726
0.302262749071260	0.100291542923672
0.302431610942249	0.100381897610090
0.302600472813239	0.100472165341317
0.302769334684228	0.100562346009908
0.302938196555218	0.100652439497615
0.303107058426207	0.100742445688470
0.303275920297197	0.100832364472851
0.303444782168187	0.100922195740178
0.303613644039176	0.101011939381609
0.303782505910165	0.101101595283103
0.303951367781155	0.101191163325936
0.304120229652145	0.101280643404637
0.304289091523134	0.101370035410860
0.304457953394123	0.101459339228319
0.304626815265113	0.101548554743506
0.304795677136103	0.101637681841140
0.304964539007092	0.101726720412615
0.305133400878082	0.101815670351602
0.305302262749071	0.101904531542703
0.305471124620061	0.101993303869959
0.305639986491050	0.102081987226881
0.305808848362040	0.102170581505798
0.305977710233029	0.102259086588420
0.306146572104019	0.102347502358261
0.306315433975009	0.102435828708814
0.306484295845998	0.102524065535460
0.306653157716987	0.102612212728127
0.306822019587977	0.102700270174171
0.306990881458967	0.102788237761038
0.307159743329956	0.102876115382584
0.307328605200946	0.102963902935385
0.307497467071935	0.103051600305898
0.307666328942925	0.103139207384289
0.307835190813914	0.103226724066347
0.308004052684904	0.103314150240926
0.308172914555893	0.103401485797738
0.308341776426883	0.103488730632887
0.308510638297872	0.103575884643686
0.308679500168862	0.103662947720045
0.308848362039852	0.103749919752236
0.309017223910841	0.103836800635782
0.309186085781830	0.103923590266645
0.309354947652820	0.104010288546773
0.309523809523810	0.104096895380333
0.309692671394799	0.104183410661554
0.309861533265788	0.104269834281803
0.310030395136778	0.104356166139053
0.310199257007768	0.104442406131245
0.310368118878757	0.104528554161907
0.310536980749747	0.104614610134071
0.310705842620736	0.104700573938949
0.310874704491726	0.104786445473399
0.311043566362715	0.104872224641191
0.311212428233705	0.104957911344802
0.311381290104694	0.105043505487763
0.311550151975684	0.105129006970367
0.311719013846673	0.105214415689192
0.311887875717663	0.105299731543036
0.312056737588652	0.105384954435071
0.312225599459642	0.105470084269307
0.312394461330632	0.105555120949368
0.312563323201621	0.105640064380118
0.312732185072611	0.105724914458107
0.312901046943600	0.105809671080095
0.313069908814590	0.105894334157752
0.313238770685579	0.105978903599311
0.313407632556569	0.106063379301139
0.313576494427558	0.106147761159700
0.313745356298548	0.106232049081659
0.313914218169537	0.106316242975452
0.314083080040527	0.106400342745658
0.314251941911517	0.106484348292490
0.314420803782506	0.106568259509909
0.314589665653495	0.106652076298360
0.314758527524485	0.106735798564524
0.314927389395475	0.106819426209882
0.315096251266464	0.106902959136970
0.315265113137453	0.106986397250414
0.315433975008443	0.107069740454940
0.315602836879433	0.107152988658701
0.315771698750422	0.107236141759162
0.315940560621412	0.107319199653449
0.316109422492401	0.107402162248338
0.316278284363391	0.107485029447768
0.316447146234380	0.107567801151224
0.316616008105370	0.107650477258910
0.316784869976359	0.107733057672646
0.316953731847349	0.107815542293921
0.317122593718338	0.107897931024459
0.317291455589328	0.107980223758185
0.317460317460317	0.108062420396392
0.317629179331307	0.108144520853588
0.317798041202297	0.108226525029293
0.317966903073286	0.108308432818182
0.318135764944276	0.108390244127830
0.318304626815265	0.108471958859854
0.318473488686255	0.108553576912128
0.318642350557244	0.108635098190943
0.318811212428234	0.108716522595446
0.318980074299223	0.108797850024945
0.319148936170213	0.108879080389579
0.319317798041202	0.108960213590584
0.319486659912192	0.109041249526697
0.319655521783181	0.109122188105028
0.319824383654171	0.109203029228285
0.319993245525160	0.109283772798194
0.320162107396150	0.109364418716970
0.320330969267140	0.109444966892174
0.320499831138129	0.109525417233454
0.320668693009118	0.109605769646921
0.320837554880108	0.109686024036245
0.321006416751098	0.109766180302113
0.321175278622087	0.109846238358726
0.321344140493077	0.109926198117421
0.321513002364066	0.110006059480664
0.321681864235056	0.110085822352051
0.321850726106045	0.110165486634281
0.322019587977035	0.110245052238859
0.322188449848024	0.110324519079615
0.322357311719014	0.110403887067539
0.322526173590003	0.110483156111896
0.322695035460993	0.110562326119170
0.322863897331982	0.110641396997668
0.323032759202972	0.110720368659562
0.323201621073961	0.110799241017824
0.323370482944951	0.110878013983696
0.323539344815941	0.110956687465536
0.323708206686930	0.111035261374795
0.323877068557920	0.111113735627820
0.324045930428909	0.111192110137941
0.324214792299899	0.111270384813029
0.324383654170888	0.111348559558535
0.324552516041878	0.111426634282854
0.324721377912867	0.111504608900865
0.324890239783857	0.111582483328129
0.325059101654846	0.111660257476862
0.325227963525836	0.111737931263047
0.325396825396825	0.111815504595285
0.325565687267815	0.111892977379633
0.325734549138805	0.111970349532412
0.325903411009794	0.112047620964235
0.326072272880783	0.112124791578669
0.326241134751773	0.112201861290682
0.326409996622763	0.112278830018363
0.326578858493752	0.112355697669292
0.326747720364742	0.112432464152551
0.326916582235731	0.112509129378524
0.327085444106721	0.112585693261602
0.327254305977710	0.112662155718590
0.327423167848700	0.112738516659691
0.327592029719689	0.112814775993595
0.327760891590679	0.112890933633404
0.327929753461668	0.112966989488889
0.328098615332658	0.113042943474361
0.328267477203647	0.113118795503734
0.328436339074637	0.113194545483783
0.328605200945626	0.113270193328900
0.328774062816616	0.113345738948486
0.328942924687606	0.113421182252557
0.329111786558595	0.113496523158529
0.329280648429585	0.113571761581150
0.329449510300574	0.113646897429908
0.329618372171564	0.113721930613668
0.329787234042553	0.113796861046244
0.329956095913543	0.113871688642734
0.330124957784532	0.113946413318157
0.330293819655522	0.114021034985387
0.330462681526511	0.114095553549841
0.330631543397501	0.114169968922639
0.330800405268490	0.114244281027452
0.330969267139480	0.114318489776803
0.331138129010470	0.114392595076288
0.331306990881459	0.114466596844872
0.331475852752448	0.114540494998677
0.331644714623438	0.114614289451826
0.331813576494428	0.114687980127808
0.331982438365417	0.114761566938795
0.332151300236407	0.114835049793254
0.332320162107396	0.114908428607494
0.332489023978386	0.114981703298161
0.332657885849375	0.115054873783674
0.332826747720365	0.115127939982910
0.332995609591354	0.115200901811679
0.333164471462344	0.115273759186733
0.333333333333333	0.115346512025557
0.333502195204323	0.115419160241991
0.333671057075312	0.115491703755580
0.333839918946302	0.115564142482964
0.334008780817291	0.115636476340152
0.334177642688281	0.115708705253214
0.334346504559271	0.115780829140294
0.334515366430260	0.115852847914386
0.334684228301250	0.115924761494798
0.334853090172239	0.115996569803257
0.335021952043229	0.116068272760858
0.335190813914218	0.116139870283396
0.335359675785208	0.116211362284689
0.335528537656197	0.116282748685198
0.335697399527187	0.116354029410591
0.335866261398176	0.116425204380533
0.336035123269166	0.116496273509127
0.336203985140155	0.116567236715964
0.336372847011145	0.116638093918321
0.336541708882134	0.116708845033538
0.336710570753124	0.116779489990999
0.336879432624113	0.116850028712348
0.337048294495103	0.116920461111310
0.337217156366093	0.116990787108494
0.337386018237082	0.117061006621755
0.337554880108072	0.117131119565656
0.337723741979061	0.117201125863035
0.337892603850051	0.117271025439243
0.338061465721040	0.117340818208867
0.338230327592030	0.117410504087841
0.338399189463019	0.117480082996475
0.338568051334009	0.117549554852598
0.338736913204998	0.117618919578328
0.338905775075988	0.117688177096732
0.339074636946977	0.117757327324581
0.339243498817967	0.117826370177228
0.339412360688956	0.117895305576111
0.339581222559946	0.117964133443192
0.339750084430936	0.118032853697901
0.339918946301925	0.118101466257689
0.340087808172914	0.118169971038503
0.340256670043904	0.118238367958742
0.340425531914894	0.118306656938552
0.340594393785883	0.118374837899869
0.340763255656873	0.118442910763355
0.340932117527862	0.118510875452099
0.341100979398852	0.118578731891944
0.341269841269841	0.118646479998474
0.341438703140831	0.118714119689335
0.341607565011820	0.118781650893426
0.341776426882810	0.118849073529017
0.341945288753800	0.118916387515110
0.342114150624789	0.118983592782844
0.342283012495778	0.119050689256274
0.342451874366768	0.119117676855631
0.342620736237758	0.119184555501251
0.342789598108747	0.119251325117029
0.342958459979737	0.119317985632916
0.343127321850726	0.119384536973455
0.343296183721716	0.119450979061860
0.343465045592705	0.119517311825129
0.343633907463695	0.119583535189791
0.343802769334684	0.119649649085748
0.343971631205674	0.119715653440840
0.344140493076663	0.119781548176846
0.344309354947653	0.119847333220895
0.344478216818642	0.119913008503522
0.344647078689632	0.119978573953866
0.344815940560621	0.120044029501275
0.344984802431611	0.120109375069112
0.345153664302601	0.120174610587075
0.345322526173590	0.120239735990880
0.345491388044579	0.120304751206512
0.345660249915569	0.120369656163601
0.345829111786559	0.120434450796807
0.345997973657548	0.120499135035892
0.346166835528538	0.120563708807895
0.346335697399527	0.120628172044553
0.346504559270517	0.120692524677464
0.346673421141506	0.120756766633250
0.346842283012496	0.120820897845972
0.347011144883485	0.120884918251540
0.347180006754475	0.120948827777844
0.347348868625464	0.121012626352757
0.347517730496454	0.121076313908249
0.347686592367443	0.121139890377339
0.347855454238433	0.121203355691485
0.348024316109423	0.121266709782607
0.348193177980412	0.121329952583393
0.348362039851402	0.121393084023026
0.348530901722391	0.121456104030594
0.348699763593381	0.121519012539838
0.348868625464370	0.121581809482052
0.349037487335360	0.121644494787723
0.349206349206349	0.121707068387322
0.349375211077339	0.121769530206725
0.349544072948328	0.121831880179160
0.349712934819318	0.121894118241963
0.349881796690307	0.121956244321880
0.350050658561297	0.122018258344723
0.350219520432286	0.122080160243430
0.350388382303276	0.122141949949216
0.350557244174266	0.122203627392573
0.350726106045255	0.122265192503446
0.350894967916244	0.122326645209264
0.351063829787234	0.122387985438676
0.351232691658224	0.122449213122531
0.351401553529213	0.122510328192906
0.351570415400202	0.122571330577767
0.351739277271192	0.122632220203576
0.351908139142182	0.122692996999665
0.352077001013171	0.122753660896910
0.352245862884161	0.122814211828314
0.352414724755150	0.122874649720635
0.352583586626140	0.122934974499166
0.352752448497129	0.122995186098812
0.352921310368119	0.123055284451173
0.353090172239108	0.123115269483379
0.353259034110098	0.123175141125324
0.353427895981088	0.123234899306719
0.353596757852077	0.123294543958073
0.353765619723067	0.123354075013105
0.353934481594056	0.123413492404735
0.354103343465046	0.123472796063034
0.354272205336035	0.123531985917530
0.354441067207025	0.123591061901127
0.354609929078014	0.123650023949615
0.354778790949004	0.123708871994108
0.354947652819993	0.123767605966137
0.355116514690983	0.123826225798517
0.355285376561972	0.123884731425299
0.355454238432962	0.123943122782766
0.355623100303951	0.124001399804024
0.355791962174941	0.124059562426244
0.355960824045931	0.124117610584090
0.356129685916920	0.124175544206621
0.356298547787909	0.124233363228463
0.356467409658899	0.124291067584118
0.356636271529889	0.124348657210384
0.356805133400878	0.124406132046596
0.356973995271867	0.124463492026876
0.357142857142857	0.124520737084275
0.357311719013847	0.124577867152316
0.357480580884836	0.124634882167019
0.357649442755826	0.124691782068988
0.357818304626815	0.124748566794150
0.357987166497805	0.124805236276671
0.358156028368794	0.124861790457840
0.358324890239784	0.124918229273566
0.358493752110773	0.124974552654908
0.358662613981763	0.125030760539593
0.358831475852753	0.125086852865461
0.359000337723742	0.125142829567594
0.359169199594732	0.125198690581627
0.359338061465721	0.125254435845169
0.359506923336711	0.125310065298343
0.359675785207700	0.125365578877018
0.359844647078690	0.125420976514064
0.360013508949679	0.125476258145141
0.360182370820669	0.125531423709491
0.360351232691658	0.125586473145053
0.360520094562648	0.125641406386845
0.360688956433637	0.125696223371575
0.360857818304627	0.125750924035085
0.361026680175616	0.125805508313190
0.361195542046606	0.125859976142642
0.361364403917596	0.125914327459520
0.361533265788585	0.125968562199305
0.361702127659574	0.126022680298675
0.361870989530564	0.126076681696404
0.362039851401554	0.126130566330186
0.362208713272543	0.126184334135756
0.362377575143532	0.126237985049773
0.362546437014522	0.126291519008871
0.362715298885512	0.126344935949812
0.362884160756501	0.126398235810253
0.363053022627491	0.126451418526676
0.363221884498480	0.126504484037311
0.363390746369470	0.126557432281501
0.363559608240459	0.126610263198313
0.363728470111449	0.126662976725528
0.363897331982438	0.126715572801436
0.364066193853428	0.126768051362877
0.364235055724417	0.126820412348926
0.364403917595407	0.126872655701674
0.364572779466397	0.126924781359408
0.364741641337386	0.126976789262281
0.364910503208376	0.127028679349490
0.365079365079365	0.127080451560337
0.365248226950355	0.127132105835940
0.365417088821344	0.127183642117264
0.365585950692334	0.127235060345699
0.365754812563323	0.127286360458532
0.365923674434313	0.127337542396989
0.366092536305302	0.127388606109072
0.366261398176292	0.127439551535845
0.366430260047281	0.127490378618944
0.366599121918271	0.127541087301432
0.366767983789261	0.127591677518540
0.366936845660250	0.127642149211553
0.367105707531239	0.127692502330385
0.367274569402229	0.127742736820694
0.367443431273219	0.127792852623749
0.367612293144208	0.127842849685717
0.367781155015197	0.127892727952799
0.367950016886187	0.127942487365964
0.368118878757177	0.127992127867012
0.368287740628166	0.128041649402224
0.368456602499156	0.128091051920306
0.368625464370145	0.128140335367932
0.368794326241135	0.128189499688419
0.368963188112124	0.128238544825347
0.369132049983114	0.128287470723296
0.369300911854103	0.128336277329026
0.369469773725093	0.128384964592573
0.369638635596082	0.128433532459972
0.369807497467072	0.128481980876932
0.369976359338061	0.128530309789363
0.370145221209051	0.128578519139601
0.370314083080041	0.128626608875088
0.370482944951030	0.128674578945609
0.370651806822020	0.128722429296871
0.370820668693009	0.128770159875044
0.370989530563999	0.128817770627005
0.371158392434988	0.128865261496326
0.371327254305978	0.128912632427740
0.371496116176967	0.128959883370593
0.371664978047957	0.129007014273181
0.371833839918946	0.129054025081744
0.372002701789936	0.129100915741577
0.372171563660925	0.129147686197391
0.372340425531915	0.129194336396146
0.372509287402904	0.129240866285578
0.372678149273894	0.129287275810466
0.372847011144884	0.129333564913710
0.373015873015873	0.129379733543445
0.373184734886862	0.129425781647653
0.373353596757852	0.129471709168602
0.373522458628842	0.129517516052564
0.373691320499831	0.129563202248792
0.373860182370821	0.129608767703411
0.374029044241810	0.129654212359626
0.374197906112800	0.129699536163991
0.374366767983789	0.129744739066551
0.374535629854779	0.129789821013430
0.374704491725768	0.129834781951648
0.374873353596758	0.129879621830335
0.375042215467747	0.129924340594654
0.375211077338737	0.129968938191213
0.375379939209726	0.130013414569162
0.375548801080716	0.130057769676492
0.375717662951705	0.130102003462457
0.375886524822695	0.130146115875539
0.376055386693685	0.130190106864465
0.376224248564674	0.130233976380329
0.376393110435664	0.130277724373274
0.376561972306653	0.130321350793285
0.376730834177643	0.130364855590256
0.376899696048632	0.130408238715568
0.377068557919622	0.130451500122076
0.377237419790611	0.130494639758631
0.377406281661601	0.130537657576675
0.377575143532591	0.130580553529040
0.377744005403580	0.130623327566453
0.377912867274569	0.130665979642180
0.378081729145559	0.130708509709571
0.378250591016549	0.130750917722002
0.378419452887538	0.130793203632734
0.378588314758527	0.130835367394423
0.378757176629517	0.130877408961777
0.378926038500507	0.130919328289559
0.379094900371496	0.130961125329707
0.379263762242486	0.131002800036330
0.379432624113475	0.131044352364982
0.379601485984465	0.131085782270015
0.379770347855454	0.131127089706679
0.379939209726444	0.131168274631299
0.380108071597433	0.131209336998837
0.380276933468423	0.131250276763836
0.380445795339412	0.131291093884448
0.380614657210402	0.131331788318561
0.380783519081391	0.131372360019872
0.380952380952381	0.131412808943578
0.381121242823370	0.131453135047996
0.381290104694360	0.131493338288499
0.381458966565350	0.131533418621522
0.381627828436339	0.131573376005194
0.381796690307329	0.131613210395376
0.381965552178318	0.131652921745311
0.382134414049308	0.131692510011409
0.382303275920297	0.131731975154343
0.382472137791287	0.131771317130043
0.382640999662276	0.131810535894438
0.382809861533266	0.131849631405435
0.382978723404255	0.131888603619767
0.383147585275245	0.131927452494061
0.383316447146234	0.131966177981801
0.383485309017224	0.132004780036074
0.383654170888214	0.132043258614512
0.383823032759203	0.132081613673845
0.383991894630192	0.132119845170085
0.384160756501182	0.132157953059186
0.384329618372172	0.132195937296852
0.384498480243161	0.132233797845512
0.384667342114151	0.132271534661628
0.384836203985140	0.132309147694227
0.385005065856130	0.132346636900244
0.385173927727119	0.132384002237242
0.385342789598109	0.132421243664147
0.385511651469098	0.132458361138990
0.385680513340088	0.132495354613962
0.385849375211077	0.132532224046442
0.386018237082067	0.132568969393421
0.386187098953056	0.132605590610997
0.386355960824046	0.132642087659533
0.386524822695035	0.132678460499459
0.386693684566025	0.132714709089839
0.386862546437015	0.132750833386599
0.387031408308004	0.132786833344800
0.387200270178994	0.132822708924707
0.387369132049983	0.132858460089074
0.387537993920973	0.132894086796697
0.387706855791962	0.132929589004992
0.387875717662952	0.132964966673943
0.388044579533941	0.133000219765212
0.388213441404931	0.133035348242583
0.388382303275920	0.133070352068128
0.388551165146910	0.133105231199211
0.388720027017899	0.133139985598137
0.388888888888889	0.133174615229700
0.389057750759879	0.133209120057958
0.389226612630868	0.133243500045278
0.389395474501857	0.133277755151687
0.389564336372847	0.133311885343452
0.389733198243837	0.133345890588050
0.389902060114826	0.133379770849229
0.390070921985816	0.133413526090358
0.390239783856805	0.133447156277862
0.390408645727795	0.133480661377757
0.390577507598784	0.133514041355572
0.390746369469774	0.133547296177982
0.390915231340763	0.133580425811532
0.391084093211753	0.133613430223787
0.391252955082742	0.133646309380944
0.391421816953732	0.133679063249692
0.391590678824721	0.133711691800251
0.391759540695711	0.133744195000209
0.391928402566700	0.133776572811749
0.392097264437690	0.133808825198953
0.392266126308680	0.133840952130489
0.392434988179669	0.133872953578595
0.392603850050658	0.133904829510688
0.392772711921648	0.133936579890128
0.392941573792638	0.133968204685080
0.393110435663627	0.133999703863792
0.393279297534617	0.134031077392466
0.393448159405606	0.134062325240977
0.393617021276596	0.134093447377431
0.393785883147585	0.134124443768014
0.393954745018575	0.134155314381251
0.394123606889564	0.134186059182552
0.394292468760554	0.134216678138145
0.394461330631544	0.134247171215861
0.394630192502533	0.134277538383132
0.394799054373522	0.134307779608601
0.394967916244512	0.134337894859237
0.395136778115502	0.134367884098715
0.395305639986491	0.134397747295468
0.395474501857481	0.134427484418976
0.395643363728470	0.134457095433370
0.395812225599460	0.134486580304659
0.395981087470449	0.134515939000205
0.396149949341439	0.134545171489639
0.396318811212428	0.134574277742033
0.396487673083418	0.134603257720353
0.396656534954407	0.134632111388892
0.396825396825397	0.134660838717320
0.396994258696386	0.134689439674376
0.397163120567376	0.134717914228620
0.397331982438365	0.134746262347696
0.397500844309355	0.134774483998494
0.397669706180345	0.134802579148730
0.397838568051334	0.134830547766414
0.398007429922323	0.134858389817667
0.398176291793313	0.134886105267250
0.398345153664303	0.134913694087030
0.398514015535292	0.134941156247919
0.398682877406282	0.134968491717099
0.398851739277271	0.134995700462908
0.399020601148261	0.135022782454328
0.399189463019250	0.135049737660321
0.399358324890240	0.135076566049860
0.399527186761229	0.135103267591594
0.399696048632219	0.135129842256779
0.399864910503208	0.135156290018336
0.400033772374198	0.135182610842735
0.400202634245187	0.135208804701112
0.400371496116177	0.135234871567782
0.400540357987167	0.135260811409827
0.400709219858156	0.135286624195950
0.400878081729146	0.135312309897853
0.401046943600135	0.135337868486284
0.401215805471125	0.135363299934390
0.401384667342114	0.135388604217767
0.401553529213104	0.135413781308611
0.401722391084093	0.135438831176122
0.401891252955083	0.135463753793597
0.402060114826072	0.135488549135796
0.402228976697062	0.135513217176061
0.402397838568051	0.135537757888610
0.402566700439041	0.135562171245522
0.402735562310030	0.135586457219513
0.402904424181020	0.135610615785098
0.403073286052010	0.135634646916763
0.403242147922999	0.135658550589428
0.403411009793988	0.135682326778049
0.403579871664978	0.135705975457158
0.403748733535968	0.135729496602803
0.403917595406957	0.135752890189705
0.404086457277947	0.135776156186859
0.404255319148936	0.135799294569049
0.404424181019926	0.135822305315659
0.404593042890915	0.135845188400924
0.404761904761905	0.135867943799040
0.404930766632894	0.135890571485074
0.405099628503884	0.135913071432981
0.405268490374873	0.135935443615496
0.405437352245863	0.135957688006174
0.405606214116852	0.135979804583324
0.405775075987842	0.136001793322574
0.405943937858832	0.136023654196630
0.406112799729821	0.136045387178714
0.406281661600811	0.136066992241967
0.406450523471800	0.136088469367026
0.406619385342790	0.136109818530955
0.406788247213779	0.136131039704190
0.406957109084769	0.136152132862841
0.407125970955758	0.136173097979467
0.407294832826748	0.136193935028361
0.407463694697737	0.136214643988730
0.407632556568727	0.136235224833125
0.407801418439716	0.136255677539394
0.407970280310706	0.136276002086394
0.408139142181695	0.136296198447175
0.408308004052685	0.136316266598715
0.408476865923675	0.136336206519637
0.408645727794664	0.136356018184220
0.408814589665653	0.136375701568905
0.408983451536643	0.136395256655627
0.409152313407633	0.136414683419844
0.409321175278622	0.136433981835520
0.409490037149611	0.136453151884072
0.409658899020601	0.136472193542051
0.409827760891591	0.136491106783865
0.409996622762580	0.136509891596381
0.410165484633570	0.136528547963977
0.410334346504559	0.136547075862578
0.410503208375549	0.136565475269762
0.410672070246538	0.136583746163399
0.410840932117528	0.136601888524124
0.411009793988517	0.136619902335824
0.411178655859507	0.136637787580863
0.411347517730496	0.136655544238996
0.411516379601486	0.136673172292007
0.411685241472476	0.136690671723937
0.411854103343465	0.136708042517238
0.412022965214455	0.136725284653914
0.412191827085444	0.136742398117908
0.412360688956434	0.136759382894479
0.412529550827423	0.136776238967712
0.412698412698413	0.136792966321460
0.412867274569402	0.136809564940752
0.413036136440392	0.136826034810752
0.413204998311381	0.136842375916790
0.413373860182371	0.136858588245168
0.413542722053360	0.136874671782656
0.413711583924350	0.136890626515519
0.413880445795340	0.136906452428948
0.414049307666329	0.136922149507226
0.414218169537318	0.136937717737648
0.414387031408308	0.136953157109649
0.414555893279298	0.136968467608900
0.414724755150287	0.136983649221207
0.414893617021276	0.136998701933991
0.415062478892266	0.137013625734493
0.415231340763256	0.137028420611634
0.415400202634245	0.137043086553527
0.415569064505235	0.137057623546524
0.415737926376224	0.137072031577399
0.415906788247214	0.137086310634715
0.416075650118203	0.137100460707572
0.416244511989193	0.137114481784181
0.416413373860182	0.137128373851293
0.416582235731172	0.137142136896367
0.416751097602161	0.137155770908584
0.416919959473151	0.137169275875261
0.417088821344141	0.137182651783642
0.417257683215130	0.137195898622587
0.417426545086120	0.137209016380772
0.417595406957109	0.137222005045774
0.417764268828099	0.137234864604123
0.417933130699088	0.137247595043392
0.418101992570078	0.137260196351967
0.418270854441067	0.137272668518864
0.418439716312057	0.137285011532709
0.418608578183046	0.137297225381308
0.418777440054036	0.137309310052557
0.418946301925025	0.137321265533758
0.419115163796015	0.137333091813078
0.419284025667005	0.137344788879031
0.419452887537994	0.137356356720242
0.419621749408983	0.137367795325214
0.419790611279973	0.137379104682714
0.419959473150963	0.137390284782743
0.420128335021952	0.137401335613993
0.420297196892941	0.137412257164565
0.420466058763931	0.137423049425391
0.420634920634921	0.137433712386886
0.420803782505910	0.137444246037795
0.420972644376900	0.137454650369471
0.421141506247889	0.137464925373194
0.421310368118879	0.137475071039885
0.421479229989868	0.137485087361582
0.421648091860858	0.137494974330087
0.421816953731847	0.137504731936736
0.421985815602837	0.137514360173556
0.422154677473826	0.137523859034600
0.422323539344816	0.137533228513242
0.422492401215806	0.137542468602484
0.422661263086795	0.137551579297079
0.422830124957785	0.137560560591595
0.422998986828774	0.137569412479783
0.423167848699764	0.137578134956490
0.423336710570753	0.137586728017845
0.423505572441743	0.137595191659173
0.423674434312732	0.137603525875608
0.423843296183722	0.137611730662971
0.424012158054711	0.137619806018260
0.424181019925701	0.137627751940093
0.424349881796690	0.137635568425485
0.424518743667680	0.137643255469306
0.424687605538669	0.137650813068747
0.424856467409659	0.137658241224027
0.425025329280648	0.137665539934107
0.425194191151638	0.137672709197216
0.425363053022628	0.137679749010120
0.425531914893617	0.137686659369080
0.425700776764606	0.137693440272762
0.425869638635596	0.137700091720341
0.426038500506586	0.137706613710250
0.426207362377575	0.137713006240499
0.426376224248565	0.137719269310127
0.426545086119554	0.137725402917815
0.426713947990544	0.137731407061931
0.426882809861533	0.137737281740221
0.427051671732523	0.137743026950605
0.427220533603512	0.137748642691375
0.427389395474502	0.137754128962538
0.427558257345491	0.137759485763211
0.427727119216481	0.137764713088990
0.427895981087471	0.137769810937049
0.428064842958460	0.137774779305566
0.428233704829449	0.137779618193700
0.428402566700439	0.137784327600337
0.428571428571429	0.137788907524229
0.428740290442418	0.137793357963506
0.428909152313408	0.137797678915974
0.429078014184397	0.137801870381234
0.429246876055387	0.137805932359129
0.429415737926376	0.137809864846318
0.429584599797366	0.137813667839043
0.429753461668355	0.137817341338823
0.429922323539345	0.137820885345439
0.430091185410335	0.137824299855132
0.430260047281324	0.137827584865842
0.430428909152313	0.137830740377261
0.430597771023303	0.137833766391023
0.430766632894293	0.137836662906556
0.430935494765282	0.137839429919155
0.431104356636271	0.137842067428638
0.431273218507261	0.137844575436410
0.431442080378251	0.137846953941677
0.431610942249240	0.137849202944389
0.431779804120230	0.137851322445436
0.431948665991219	0.137853312444743
0.432117527862209	0.137855172941313
0.432286389733198	0.137856903939513
0.432455251604188	0.137858505442570
0.432624113475177	0.137859977446100
0.432792975346167	0.137861319948743
0.432961837217156	0.137862532955399
0.433130699088146	0.137863616470269
0.433299560959135	0.137864570495672
0.433468422830125	0.137865395032935
0.433637284701114	0.137866090086796
0.433806146572104	0.137866655659602
0.433975008443094	0.137867091753439
0.434143870314083	0.137867398374374
0.434312732185073	0.137867575523446
0.434481594056062	0.137867623207753
0.434650455927052	0.137867541436711
0.434819317798041	0.137867330216389
0.434988179669031	0.137866989554874
0.435157041540020	0.137866519454867
0.435325903411010	0.137865919920127
0.435494765281999	0.137865190960100
0.435663627152989	0.137864332585462
0.435832489023978	0.137863344805657
0.436001350894968	0.137862227626574
0.436170212765958	0.137860981052256
0.436339074636947	0.137859605092700
0.436507936507936	0.137858099760421
0.436676798378926	0.137856465061596
0.436845660249916	0.137854701004123
0.437014522120905	0.137852807596545
0.437183383991895	0.137850784847155
0.437352245862884	0.137848632769154
0.437521107733874	0.137846351373281
0.437689969604863	0.137843940668826
0.437858831475853	0.137841400664994
0.438027693346842	0.137838731370982
0.438196555217832	0.137835932798446
0.438365417088821	0.137833004957249
0.438534278959811	0.137829947856231
0.438703140830800	0.137826761504861
0.438872002701790	0.137823445915005
0.439040864572779	0.137820001098029
0.439209726443769	0.137816427062012
0.439378588314759	0.137812723817742
0.439547450185748	0.137808891378919
0.439716312056738	0.137804929756325
0.439885173927727	0.137800838959780
0.440054035798717	0.137796618999466
0.440222897669706	0.137792269885531
0.440391759540696	0.137787791628696
0.440560621411685	0.137783184238607
0.440729483282675	0.137778447726564
0.440898345153664	0.137773582103440
0.441067207024654	0.137768587380334
0.441236068895643	0.137763463570434
0.441404930766633	0.137758210684828
0.441573792637623	0.137752828730504
0.441742654508612	0.137747317718778
0.441911516379601	0.137741677666121
0.442080378250591	0.137735908583123
0.442249240121581	0.137730010479092
0.442418101992570	0.137723983364532
0.442586963863560	0.137717827252270
0.442755825734549	0.137711542158184
0.442924687605539	0.137705128094115
0.443093549476528	0.137698585070325
0.443262411347518	0.137691913099390
0.443431273218507	0.137685112195610
0.443600135089497	0.137678182373294
0.443768996960486	0.137671123649312
0.443937858831476	0.137663936037775
0.444106720702465	0.137656619548730
0.444275582573455	0.137649174196399
0.444444444444444	0.137641599993653
0.444613306315434	0.137633896955539
0.444782168186424	0.137626065100337
0.444951030057413	0.137618104443939
0.445119891928402	0.137610015003068
0.445288753799392	0.137601796792181
0.445457615670382	0.137593449826173
0.445626477541371	0.137584974122277
0.445795339412361	0.137576369696830
0.445964201283350	0.137567636567683
0.446133063154340	0.137558774754506
0.446301925025329	0.137549784275410
0.446470786896319	0.137540665146010
0.446639648767308	0.137531417383259
0.446808510638298	0.137522041006504
0.446977372509288	0.137512536034680
0.447146234380277	0.137502902486477
0.447315096251266	0.137493140380299
0.447483958122256	0.137483249735156
0.447652819993246	0.137473230573258
0.447821681864235	0.137463082915608
0.447990543735225	0.137452806780722
0.448159405606214	0.137442402187798
0.448328267477204	0.137431869158861
0.448497129348193	0.137421207717029
0.448665991219183	0.137410417881349
0.448834853090172	0.137399499669701
0.449003714961162	0.137388453104100
0.449172576832151	0.137377278207204
0.449341438703141	0.137365974998579
0.449510300574130	0.137354543498070
0.449679162445120	0.137342983729490
0.449848024316109	0.137331295716479
0.450016886187099	0.137319479478696
0.450185748058089	0.137307535036322
0.450354609929078	0.137295462411112
0.450523471800067	0.137283261625757
0.450692333671057	0.137270932701743
0.450861195542047	0.137258475661326
0.451030057413036	0.137245890528340
0.451198919284026	0.137233177323704
0.451367781155015	0.137220336068920
0.451536643026005	0.137207366785323
0.451705504896994	0.137194269493920
0.451874366767984	0.137181044220416
0.452043228638973	0.137167690989762
0.452212090509963	0.137154209822462
0.452380952380952	0.137140600738577
0.452549814251942	0.137126863760940
0.452718676122931	0.137112998914690
0.452887537993921	0.137099006223226
0.453056399864911	0.137084885710281
0.453225261735900	0.137070637397632
0.453394123606890	0.137056261305352
0.453562985477879	0.137041757458562
0.453731847348869	0.137027125884176
0.453900709219858	0.137012366606608
0.454069571090848	0.136997479649433
0.454238432961837	0.136982465034868
0.454407294832827	0.136967322787554
0.454576156703816	0.136952052935461
0.454745018574806	0.136936655503355
0.454913880445795	0.136921130517411
0.455082742316785	0.136905478005246
0.455251604187774	0.136889697992150
0.455420466058764	0.136873790503885
0.455589327929754	0.136857755569099
0.455758189800743	0.136841593217808
0.455927051671732	0.136825303479081
0.456095913542722	0.136808886378882
0.456264775413712	0.136792341944500
0.456433637284701	0.136775670208132
0.456602499155691	0.136758871201580
0.456771361026680	0.136741944954740
0.456940222897670	0.136724891499538
0.457109084768659	0.136707710870450
0.457277946639649	0.136690403096668
0.457446808510638	0.136672968207757
0.457615670381628	0.136655406236114
0.457784532252617	0.136637717212838
0.457953394123607	0.136619901170448
0.458122255994596	0.136601958143478
0.458291117865586	0.136583888166427
0.458459979736576	0.136565691271707
0.458628841607565	0.136547367493840
0.458797703478555	0.136528916867909
0.458966565349544	0.136510339426237
0.459135427220534	0.136491635200900
0.459304289091523	0.136472804227676
0.459473150962513	0.136453846541631
0.459642012833502	0.136434762174147
0.459810874704492	0.136415551159752
0.459979736575481	0.136396213536582
0.460148598446471	0.136376749340756
0.460317460317460	0.136357158606373
0.460486322188450	0.136337441367255
0.460655184059439	0.136317597655952
0.460824045930429	0.136297627507232
0.460992907801419	0.136277530958779
0.461161769672408	0.136257308045637
0.461330631543397	0.136236958799108
0.461499493414387	0.136216483254286
0.461668355285377	0.136195881447764
0.461837217156366	0.136175153413074
0.462006079027356	0.136154299185885
0.462174940898345	0.136133318803657
0.462343802769335	0.136112212302299
0.462512664640324	0.136090979714390
0.462681526511314	0.136069621072203
0.462850388382303	0.136048136410316
0.463019250253293	0.136026525764750
0.463188112124282	0.136004789172492
0.463356973995272	0.135982926666437
0.463525835866261	0.135960938278657
0.463694697737251	0.135938824046429
0.463863559608240	0.135916584005439
0.464032421479230	0.135894218190345
0.464201283350220	0.135871726637216
0.464370145221209	0.135849109380051
0.464539007092199	0.135826366452319
0.464707868963188	0.135803497890085
0.464876730834178	0.135780503728836
0.465045592705167	0.135757384004956
0.465214454576157	0.135734138754310
0.465383316447146	0.135710768008776
0.465552178318136	0.135687271805165
0.465721040189125	0.135663650182823
0.465889902060115	0.135639903179735
0.466058763931104	0.135616030832000
0.466227625802094	0.135592033175182
0.466396487673084	0.135567910246119
0.466565349544073	0.135543662080358
0.466734211415062	0.135519288714900
0.466903073286052	0.135494790189855
0.467071935157042	0.135470166544004
0.467240797028031	0.135445417813325
0.467409658899021	0.135420544035777
0.467578520770010	0.135395545248652
0.467747382641000	0.135370421491039
0.467916244511989	0.135345172806389
0.468085106382979	0.135319799234677
0.468253968253968	0.135294300813286
0.468422830124958	0.135268677581723
0.468591691995947	0.135242929581442
0.468760553866937	0.135217056853549
0.468929415737926	0.135191059437188
0.469098277608916	0.135164937375781
0.469267139479905	0.135138690712322
0.469436001350895	0.135112319485418
0.469604863221885	0.135085823738054
0.469773725092874	0.135059203512355
0.469942586963864	0.135032458850026
0.470111448834853	0.135005589793886
0.470280310705843	0.134978596385426
0.470449172576832	0.134951478666759
0.470618034447822	0.134924236681555
0.470786896318811	0.134896870473269
0.470955758189801	0.134869380084202
0.471124620060790	0.134841765558025
0.471293481931780	0.134814026939547
0.471462343802769	0.134786164271922
0.471631205673759	0.134758177594445
0.471800067544749	0.134730066948262
0.471968929415738	0.134701832378135
0.472137791286727	0.134673473928403
0.472306653157717	0.134644991640987
0.472475515028707	0.134616385558015
0.472644376899696	0.134587655721615
0.472813238770686	0.134558802174932
0.472982100641675	0.134529824961488
0.473150962512665	0.134500724123762
0.473319824383654	0.134471499706122
0.473488686254644	0.134442151750810
0.473657548125633	0.134412680298772
0.473826409996623	0.134383085392683
0.473995271867612	0.134353367074816
0.474164133738602	0.134323525385612
0.474332995609591	0.134293560367765
0.474501857480581	0.134263472064694
0.474670719351570	0.134233260517205
0.474839581222560	0.134202925767038
0.475008443093550	0.134172467857765
0.475177304964539	0.134141886831094
0.475346166835529	0.134111182727466
0.475515028706518	0.134080355590017
0.475683890577508	0.134049405461637
0.475852752448497	0.134018332384188
0.476021614319487	0.133987136400726
0.476190476190476	0.133955817552959
0.476359338061466	0.133924375884286
0.476528199932455	0.133892811438953
0.476697061803445	0.133861124256261
0.476865923674434	0.133829314379433
0.477034785545424	0.133797381854512
0.477203647416413	0.133765326723809
0.477372509287403	0.133733149027849
0.477541371158392	0.133700848810706
0.477710233029382	0.133668426118422
0.477879094900372	0.133635880994397
0.478047956771361	0.133603213482374
0.478216818642350	0.133570423626192
0.478385680513340	0.133537511472164
0.478554542384330	0.133504477065945
0.478723404255319	0.133471320452063
0.478892266126309	0.133438041674840
0.479061127997298	0.133404640778785
0.479229989868288	0.133371117810844
0.479398851739277	0.133337472818049
0.479567713610267	0.133303705847906
0.479736575481256	0.133269816948204
0.479905437352246	0.133235806165031
0.480074299223235	0.133201673544461
0.480243161094225	0.133167419132894
0.480412022965215	0.133133042976411
0.480580884836204	0.133098545125899
0.480749746707193	0.133063925629477
0.480918608578183	0.133029184532449
0.481087470449173	0.132994321883731
0.481256332320162	0.132959337731323
0.481425194191152	0.132924232123940
0.481594056062141	0.132889005111867
0.481762917933131	0.132853656745335
0.481931779804120	0.132818187072932
0.482100641675110	0.132782596141138
0.482269503546099	0.132746883998182
0.482438365417089	0.132711050697481
0.482607227288079	0.132675096289273
0.482776089159068	0.132639020820845
0.482944951030057	0.132602824343038
0.483113812901047	0.132566506906959
0.483282674772037	0.132530068562939
0.483451536643026	0.132493509359863
0.483620398514015	0.132456829347016
0.483789260385005	0.132420028574331
0.483958122255995	0.132383107091830
0.484126984126984	0.132346064953074
0.484295845997974	0.132308902209181
0.484464707868963	0.132271618906985
0.484633569739953	0.132234215095781
0.484802431610942	0.132196690826221
0.484971293481932	0.132159046149834
0.485140155352921	0.132121281116207
0.485309017223911	0.132083395773229
0.485477879094900	0.132045390169670
0.485646740965890	0.132007264357130
0.485815602836880	0.131969018385297
0.485984464707869	0.131930652301827
0.486153326578858	0.131892166158374
0.486322188449848	0.131853560004035
0.486491050320838	0.131814833886519
0.486659912191827	0.131775987853177
0.486828774062817	0.131737021954233
0.486997635933806	0.131697936242832
0.487166497804796	0.131658730767655
0.487335359675785	0.131619405577548
0.487504221546775	0.131579960722137
0.487673083417764	0.131540396250240
0.487841945288754	0.131500712212851
0.488010807159743	0.131460908661309
0.488179669030733	0.131420985645273
0.488348530901722	0.131380943215101
0.488517392772712	0.131340781421638
0.488686254643702	0.131300500314238
0.488855116514691	0.131260099943849
0.489023978385680	0.131219580362844
0.489192840256670	0.131178941622984
0.489361702127660	0.131138183776449
0.489530563998649	0.131097306874367
0.489699425869639	0.131056310968530
0.489868287740628	0.131015196113671
0.490037149611618	0.130973962362424
0.490206011482607	0.130932609764897
0.490374873353597	0.130891138375670
0.490543735224586	0.130849548249525
0.490712597095576	0.130807839438645
0.490881458966565	0.130766011995540
0.491050320837555	0.130724065974702
0.491219182708545	0.130682001432041
0.491388044579534	0.130639818421596
0.491556906450523	0.130597517000144
0.491725768321513	0.130555097221651
0.491894630192503	0.130512559139376
0.492063492063492	0.130469902810314
0.492232353934481	0.130427128288873
0.492401215805471	0.130384235629975
0.492570077676461	0.130341224889544
0.492738939547450	0.130298096123208
0.492907801418440	0.130254849386483
0.493076663289429	0.130211484736787
0.493245525160419	0.130168002230245
0.493414387031408	0.130124401922077
0.493583248902398	0.130080683867833
0.493752110773387	0.130036848123139
0.493920972644377	0.129992894744365
0.494089834515367	0.129948823786533
0.494258696386356	0.129904635306670
0.494427558257345	0.129860329359977
0.494596420128335	0.129815906003031
0.494765281999325	0.129771365295258
0.494934143870314	0.129726707290517
0.495103005741304	0.129681932041635
0.495271867612293	0.129637039604108
0.495440729483283	0.129592030034253
0.495609591354272	0.129546903390176
0.495778453225262	0.129501659728026
0.495947315096251	0.129456299101495
0.496116176967241	0.129410821567344
0.496285038838230	0.129365227182964
0.496453900709220	0.129319516004083
0.496622762580209	0.129273688086448
0.496791624451199	0.129227743483616
0.496960486322188	0.129181682250534
0.497129348193178	0.129135504444504
0.497298210064168	0.129089210119728
0.497467071935157	0.129042799331606
0.497635933806146	0.128996272137543
0.497804795677136	0.128949628594061
0.497973657548126	0.128902868756512
0.498142519419115	0.128855992680344
0.498311381290105	0.128809000421325
0.498480243161094	0.128761892034032
0.498649105032084	0.128714667573651
0.498817966903073	0.128667327097349
0.498986828774063	0.128619870662606
0.499155690645052	0.128572298325009
0.499324552516042	0.128524610140856
0.499493414387032	0.128476806166330
0.499662276258021	0.128428886457660
0.499831138129010	0.128380851074128
0.500000000000000	0.128332700073648
0.500168861870990	0.128284433510459
0.500337723741979	0.128236051440199
0.500506585612969	0.128187553921814
0.500675447483958	0.128138941015038
0.500844309354948	0.128090212777949
0.501013171225937	0.128041369269549
0.501182033096927	0.127992410550189
0.501350894967916	0.127943336676557
0.501519756838906	0.127894147706553
0.501688618709895	0.127844843702026
0.501857480580885	0.127795424723360
0.502026342451874	0.127745890829611
0.502195204322864	0.127696242080050
0.502364066193853	0.127646478534267
0.502532928064843	0.127596600251646
0.502701789935833	0.127546607294100
0.502870651806822	0.127496499726083
0.503039513677811	0.127446277606166
0.503208375548801	0.127395940992449
0.503377237419791	0.127345489947802
0.503546099290780	0.127294924534796
0.503714961161770	0.127244244815501
0.503883823032759	0.127193450850205
0.504052684903749	0.127142542699246
0.504221546774738	0.127091520424920
0.504390408645728	0.127040384090261
0.504559270516717	0.126989133757061
0.504728132387707	0.126937769486626
0.504896994258697	0.126886291342357
0.505065856129686	0.126834699386054
0.505234718000675	0.126782993677536
0.505403579871665	0.126731174278464
0.505572441742655	0.126679241248869
0.505741303613644	0.126627194647887
0.505910165484634	0.126575034540825
0.506079027355623	0.126522760992379
0.506247889226613	0.126470374062299
0.506416751097602	0.126417873809251
0.506585612968592	0.126365260292997
0.506754474839581	0.126312533576846
0.506923336710571	0.126259693721115
0.507092198581560	0.126206740784913
0.507261060452550	0.126153674828648
0.507429922323539	0.126100495910273
0.507598784194529	0.126047204089354
0.507767646065518	0.125993799425844
0.507936507936508	0.125940281978985
0.508105369807498	0.125886651808508
0.508274231678487	0.125832908974013
0.508443093549477	0.125779053536641
0.508611955420466	0.125725085556091
0.508780817291456	0.125671005088188
0.508949679162445	0.125616812190362
0.509118541033435	0.125562506922238
0.509287402904424	0.125508089343159
0.509456264775414	0.125453559512678
0.509625126646403	0.125398917491019
0.509793988517393	0.125344163337219
0.509962850388382	0.125289297106405
0.510131712259372	0.125234318857908
0.510300574130362	0.125179228655010
0.510469436001351	0.125124026555559
0.510638297872340	0.125068712616235
0.510807159743330	0.125013286897816
0.510976021614319	0.124957749461142
0.511144883485309	0.124902100364064
0.511313745356299	0.124846339665778
0.511482607227288	0.124790467427445
0.511651469098278	0.124734483708165
0.511820330969267	0.124678388567069
0.511989192840257	0.124622182066637
0.512158054711246	0.124565864266949
0.512326916582236	0.124509435224973
0.512495778453225	0.124452895001266
0.512664640324215	0.124396243659040
0.512833502195204	0.124339481260788
0.513002364066194	0.124282607868546
0.513171225937183	0.124225623542420
0.513340087808173	0.124168528342065
0.513508949679163	0.124111322330191
0.513677811550152	0.124054005567841
0.513846673421141	0.123996578116533
0.514015535292131	0.123939040039885
0.514184397163121	0.123881391400141
0.514353259034110	0.123823632260148
0.514522120905100	0.123765762683223
0.514690982776089	0.123707782733907
0.514859844647079	0.123649692476359
0.515028706518068	0.123591491974250
0.515197568389058	0.123533181290550
0.515366430260047	0.123474760488075
0.515535292131037	0.123416229631038
0.515704154002026	0.123357588784481
0.515873015873016	0.123298838014616
0.516041877744005	0.123239977385792
0.516210739614995	0.123181006961113
0.516379601485985	0.123121926803895
0.516548463356974	0.123062736980736
0.516717325227964	0.123003437558556
0.516886187098953	0.122944028599882
0.517055048969943	0.122884510169322
0.517223910840932	0.122824882332875
0.517392772711922	0.122765145155618
0.517561634582911	0.122705298702185
0.517730496453901	0.122645343036481
0.517899358324890	0.122585278225305
0.518068220195880	0.122525104333181
0.518237082066869	0.122464821423059
0.518405943937859	0.122404429560042
0.518574805808848	0.122343928808764
0.518743667679838	0.122283319233815
0.518912529550828	0.122222600900627
0.519081391421817	0.122161773876032
0.519250253292806	0.122100838221462
0.519419115163796	0.122039793997476
0.519587977034786	0.121978641267899
0.519756838905775	0.121917380098370
0.519925700776765	0.121856010555705
0.520094562647754	0.121794532702818
0.520263424518744	0.121732946602928
0.520432286389733	0.121671252318786
0.520601148260723	0.121609449913114
0.520770010131712	0.121547539450312
0.520938872002702	0.121485520994093
0.521107733873691	0.121423394608483
0.521276595744681	0.121361160358029
0.521445457615670	0.121298818306585
0.521614319486660	0.121236368515466
0.521783181357650	0.121173811048387
0.521952043228639	0.121111145969825
0.522120905099629	0.121048373343506
0.522289766970618	0.120985493235070
0.522458628841608	0.120922505707223
0.522627490712597	0.120859410822674
0.522796352583587	0.120796208646569
0.522965214454576	0.120732899245333
0.523134076325566	0.120669482684809
0.523302938196555	0.120605959031018
0.523471800067545	0.120542328351425
0.523640661938534	0.120478590710611
0.523809523809524	0.120414746172733
0.523978385680513	0.120350794802973
0.524147247551503	0.120286736666111
0.524316109422493	0.120222571830195
0.524484971293482	0.120158300365295
0.524653833164471	0.120093922337058
0.524822695035461	0.120029437810875
0.524991556906451	0.119964846856639
0.525160418777440	0.119900149542949
0.525329280648430	0.119835345935891
0.525498142519419	0.119770436102088
0.525667004390409	0.119705420110000
0.525835866261398	0.119640298028668
0.526004728132388	0.119575069925966
0.526173590003377	0.119509735870062
0.526342451874367	0.119444295929237
0.526511313745356	0.119378750172283
0.526680175616346	0.119313098668126
0.526849037487335	0.119247341485564
0.527017899358325	0.119181478695257
0.527186761229314	0.119115510366854
0.527355623100304	0.119049436566417
0.527524484971294	0.118983257360679
0.527693346842283	0.118916972821487
0.527862208713273	0.118850583020677
0.528031070584262	0.118784088025512
0.528199932455252	0.118717487904000
0.528368794326241	0.118650782727690
0.528537656197231	0.118583972566626
0.528706518068220	0.118517057489367
0.528875379939210	0.118450037564974
0.529044241810199	0.118382912861147
0.529213103681189	0.118315683447226
0.529381965552178	0.118248349391391
0.529550827423168	0.118180910763386
0.529719689294158	0.118113367636108
0.529888551165147	0.118045720078260
0.530057413036136	0.117977968156218
0.530226274907126	0.117910111938177
0.530395136778116	0.117842151493247
0.530563998649105	0.117774086888712
0.530732860520095	0.117705918195178
0.530901722391084	0.117637645482254
0.531070584262074	0.117569268817333
0.531239446133063	0.117500788269702
0.531408308004053	0.117432203907454
0.531577169875042	0.117363515801128
0.531746031746032	0.117294724019453
0.531914893617021	0.117225828628706
0.532083755488011	0.117156829699311
0.532252617359000	0.117087727301320
0.532421479229990	0.117018521502697
0.532590341100979	0.116949212373484
0.532759202971969	0.116879799982879
0.532928064842959	0.116810284399242
0.533096926713948	0.116740665693005
0.533265788584938	0.116670943932766
0.533434650455927	0.116601119185904
0.533603512326917	0.116531191523257
0.533772374197906	0.116461161017013
0.533941236068896	0.116391027736622
0.534110097939885	0.116320791750994
0.534278959810875	0.116250453128528
0.534447821681864	0.116180011938500
0.534616683552854	0.116109468252859
0.534785545423843	0.116038822142142
0.534954407294833	0.115968073676956
0.535123269165822	0.115897222928587
0.535292131036812	0.115826269968237
0.535460992907801	0.115755214864919
0.535629854778791	0.115684057687590
0.535798716649781	0.115612798509260
0.535967578520770	0.115541437402484
0.536136440391760	0.115469974438321
0.536305302262749	0.115398409689628
0.536474164133739	0.115326743229785
0.536643026004728	0.115254975128735
0.536811887875718	0.115183105457301
0.536980749746707	0.115111134288852
0.537149611617697	0.115039061696688
0.537318473488686	0.114966887752709
0.537487335359676	0.114894612527030
0.537656197230665	0.114822236091330
0.537825059101655	0.114749758518519
0.537993920972644	0.114677179880688
0.538162782843634	0.114604500251009
0.538331644714624	0.114531719703957
0.538500506585613	0.114458838309949
0.538669368456602	0.114385856138064
0.538838230327592	0.114312773259444
0.539007092198582	0.114239589745562
0.539175954069571	0.114166305669038
0.539344815940561	0.114092921101812
0.539513677811550	0.114019436113756
0.539682539682540	0.113945850774435
0.539851401553529	0.113872165156420
0.540020263424519	0.113798379333017
0.540189125295508	0.113724493373417
0.540357987166498	0.113650507347031
0.540526849037488	0.113576421326349
0.540695710908477	0.113502235380570
0.540864572779466	0.113427949577743
0.541033434650456	0.113353563988964
0.541202296521446	0.113279078682885
0.541371158392435	0.113204493728393
0.541540020263424	0.113129809197493
0.541708882134414	0.113055025160194
0.541877744005404	0.112980141686100
0.542046605876393	0.112905158845004
0.542215467747383	0.112830076704437
0.542384329618372	0.112754895332161
0.542553191489362	0.112679614798273
0.542722053360351	0.112604235172460
0.542890915231341	0.112528756523114
0.543059777102330	0.112453178921983
0.543228638973320	0.112377502439782
0.543397500844309	0.112301727142981
0.543566362715299	0.112225853100723
0.543735224586289	0.112149880384710
0.543904086457278	0.112073809062848
0.544072948328268	0.111997639203180
0.544241810199257	0.111921370877312
0.544410672070247	0.111845004155864
0.544579533941236	0.111768539111006
0.544748395812225	0.111691975814609
0.544917257683215	0.111615314334604
0.545086119554205	0.111538554740387
0.545254981425194	0.111461697104090
0.545423843296184	0.111384741496236
0.545592705167173	0.111307687987950
0.545761567038163	0.111230536652230
0.545930428909152	0.111153287561190
0.546099290780142	0.111075940784619
0.546268152651131	0.110998496395514
0.546437014522121	0.110920954471078
0.546605876393111	0.110843315082217
0.546774738264100	0.110765578298452
0.546943600135089	0.110687744194434
0.547112462006079	0.110609812844895
0.547281323877069	0.110531784323694
0.547450185748058	0.110453658705189
0.547619047619048	0.110375436062848
0.547787909490037	0.110297116471326
0.547956771361027	0.110218700006510
0.548125633232016	0.110140186743038
0.548294495103006	0.110061576754650
0.548463356973995	0.109982870116930
0.548632218844985	0.109904066909228
0.548801080715974	0.109825167210216
0.548969942586964	0.109746171094073
0.549138804457954	0.109667078632619
0.549307666328943	0.109587889902443
0.549476528199932	0.109508604981551
0.549645390070922	0.109429223946524
0.549814251941912	0.109349746874808
0.549983113812901	0.109270173843719
0.550151975683890	0.109190504932351
0.550320837554880	0.109110740217792
0.550489699425870	0.109030879774397
0.550658561296859	0.108950923680384
0.550827423167849	0.108870872013859
0.550996285038838	0.108790724850372
0.551165146909828	0.108710482268582
0.551334008780817	0.108630144345434
0.551502870651807	0.108549711154256
0.551671732522796	0.108469182769935
0.551840594393786	0.108388559270187
0.552009456264776	0.108307840732482
0.552178318135765	0.108227027233150
0.552347180006754	0.108146118848076
0.552516041877744	0.108065115652416
0.552684903748734	0.107984017720343
0.552853765619723	0.107902825127522
0.553022627490713	0.107821537950673
0.553191489361702	0.107740156263905
0.553360351232692	0.107658680141495
0.553529213103681	0.107577109655192
0.553698074974671	0.107495444878780
0.553866936845660	0.107413685890410
0.554035798716650	0.107331832763387
0.554204660587639	0.107249885567659
0.554373522458629	0.107167844377197
0.554542384329619	0.107085709267090
0.554711246200608	0.107003480311003
0.554880108071597	0.106921157583572
0.555048969942587	0.106838741158160
0.555217831813577	0.106756231106917
0.555386693684566	0.106673627501138
0.555555555555556	0.106590930415429
0.555724417426545	0.106508139923793
0.555893279297535	0.106425256097628
0.556062141168524	0.106342279009410
0.556231003039514	0.106259208733012
0.556399864910503	0.106176045343516
0.556568726781493	0.106092788914127
0.556737588652482	0.106009439518172
0.556906450523472	0.105925997228271
0.557075312394461	0.105842462118618
0.557244174265451	0.105758834263852
0.557413036136440	0.105675113736363
0.557581898007430	0.105591300609837
0.557750759878419	0.105507394959122
0.557919621749409	0.105423396859240
0.558088483620399	0.105339306385671
0.558257345491388	0.105255123614190
0.558426207362378	0.105170848621029
0.558595069233367	0.105086481483607
0.558763931104357	0.105002022276313
0.558932792975346	0.104917471070895
0.559101654846336	0.104832827943911
0.559270516717325	0.104748092975710
0.559439378588315	0.104663266244116
0.559608240459304	0.104578347825850
0.559777102330294	0.104493337798440
0.559945964201283	0.104408236238188
0.560114826072273	0.104323043220635
0.560283687943262	0.104237758824059
0.560452549814252	0.104152383126896
0.560621411685242	0.104066916205798
0.560790273556231	0.103981358138087
0.560959135427220	0.103895709001565
0.561127997298210	0.103809968876487
0.561296859169200	0.103724137843782
0.561465721040189	0.103638215980885
0.561634582911179	0.103552203364025
0.561803444782168	0.103466100072759
0.561972306653158	0.103379906185807
0.562141168524147	0.103293621780962
0.562310030395137	0.103207246937448
0.562478892266126	0.103120781735369
0.562647754137116	0.103034226255984
0.562816616008105	0.102947580578952
0.562985477879095	0.102860844782634
0.563154339750084	0.102774018944819
0.563323201621074	0.102687103147010
0.563492063492064	0.102600097470704
0.563660925363053	0.102513001993903
0.563829787234043	0.102425816797279
0.563998649105032	0.102338541961796
0.564167510976022	0.102251177565478
0.564336372847011	0.102163723687323
0.564505234718001	0.102076180408975
0.564674096588990	0.101988547810927
0.564842958459980	0.101900825974103
0.565011820330969	0.101813014981437
0.565180682201959	0.101725114912292
0.565349544072948	0.101637125845455
0.565518405943938	0.101549047862606
0.565687267814927	0.101460881044705
0.565856129685917	0.101372625472727
0.566024991556907	0.101284281227844
0.566193853427896	0.101195848391004
0.566362715298885	0.101107327043253
0.566531577169875	0.101018717267157
0.566700439040865	0.100930019144210
0.566869300911854	0.100841232754736
0.567038162782844	0.100752358182237
0.567207024653833	0.100663395509285
0.567375886524823	0.100574344816290
0.567544748395812	0.100485206184775
0.567713610266802	0.100395979699000
0.567882472137791	0.100306665443082
0.568051334008781	0.100217263500182
0.568220195879771	0.100127773952364
0.568389057750760	0.100038196880922
0.568557919621749	0.0999485323711005
0.568726781492739	0.0998587805081547
0.568895643363728	0.0997689413760062
0.569064505234718	0.0996790150575483
0.569233367105708	0.0995890016362902
0.569402228976697	0.0994989011982779
0.569571090847687	0.0994087138282012
0.569739952718676	0.0993184396125793
0.569908814589666	0.0992280786375189
0.570077676460655	0.0991376309866742
0.570246538331645	0.0990470967457064
0.570415400202634	0.0989564760008649
0.570584262073624	0.0988657688379624
0.570753123944613	0.0987749753421417
0.570921985815603	0.0986840955991499
0.571090847686592	0.0985931296971519
0.571259709557582	0.0985020777240631
0.571428571428572	0.0984109397652973
0.571597433299561	0.0983197159068207
0.571766295170550	0.0982284062367378
0.571935157041540	0.0981370108427494
0.572104018912530	0.0980455298116689
0.572272880783519	0.0979539632294007
0.572441742654509	0.0978623111839756
0.572610604525498	0.0977705737627494
0.572779466396488	0.0976787510491367
0.572948328267477	0.0975868431306639
0.573117190138467	0.0974948500966706
0.573286052009456	0.0974027720349107
0.573454913880446	0.0973106090345483
0.573623775751435	0.0972183611821585
0.573792637622425	0.0971260285616075
0.573961499493414	0.0970336112575328
0.574130361364404	0.0969411093577217
0.574299223235393	0.0968485229506705
0.574468085106383	0.0967558521225200
0.574636946977373	0.0966630969586057
0.574805808848362	0.0965702575458609
0.574974670719352	0.0964773339732567
0.575143532590341	0.0963843263271577
0.575312394461331	0.0962912346942031
0.575481256332320	0.0961980591609444
0.575650118203310	0.0961047998118252
0.575818980074299	0.0960114567328053
0.575987841945289	0.0959180300113901
0.576156703816278	0.0958245197373659
0.576325565687268	0.0957309259971048
0.576494427558257	0.0956372488779223
0.576663289429247	0.0955434884674846
0.576832151300237	0.0954496448480637
0.577001013171226	0.0953557181055370
0.577169875042215	0.0952617083287322
0.577338736913205	0.0951676156082116
0.577507598784195	0.0950734400318428
0.577676460655184	0.0949791816846956
0.577845322526174	0.0948848406555904
0.578014184397163	0.0947904170339086
0.578183046268153	0.0946959109070919
0.578351908139142	0.0946013223630208
0.578520770010132	0.0945066514919856
0.578689631881121	0.0944118983829098
0.578858493752111	0.0943170631243246
0.579027355623100	0.0942221458062985
0.579196217494090	0.0941271465174091
0.579365079365079	0.0940320653442801
0.579533941236069	0.0939369023783061
0.579702803107059	0.0938416577132354
0.579871664978048	0.0937463314383814
0.580040526849038	0.0936509236436419
0.580209388720027	0.0935554344197594
0.580378250591016	0.0934598638593706
0.580547112462006	0.0933642120546757
0.580715974332996	0.0932684790955977
0.580884836203985	0.0931726650745460
0.581053698074975	0.0930767700842462
0.581222559945964	0.0929807942178442
0.581391421816954	0.0928847375692660
0.581560283687943	0.0927886002322351
0.581729145558933	0.0926923823012219
0.581898007429922	0.0925960838706135
0.582066869300912	0.0924997050344130
0.582235731171902	0.0924032458864188
0.582404593042891	0.0923067065216677
0.582573454913880	0.0922100870355524
0.582742316784870	0.0921133875221842
0.582911178655860	0.0920166080752647
0.583080040526849	0.0919197487906857
0.583248902397839	0.0918228097652910
0.583417764268828	0.0917257910937989
0.583586626139818	0.0916286928728315
0.583755488010807	0.0915315151961835
0.583924349881797	0.0914342581572539
0.584093211752786	0.0913369218553681
0.584262073623776	0.0912395063879116
0.584430935494765	0.0911420118507725
0.584599797365755	0.0910444383404036
0.584768659236744	0.0909467859503143
0.584937521107734	0.0908490547743505
0.585106382978723	0.0907512449114809
0.585275244849713	0.0906533564592072
0.585444106720703	0.0905553895104265
0.585612968591692	0.0904573441589693
0.585781830462682	0.0903592205026186
0.585950692333671	0.0902610186379010
0.586119554204661	0.0901627386575941
0.586288416075650	0.0900643806562228
0.586457277946640	0.0899659447287268
0.586626139817629	0.0898674309708493
0.586795001688619	0.0897688394780571
0.586963863559608	0.0896701703425543
0.587132725430598	0.0895714236579699
0.587301587301587	0.0894725995205518
0.587470449172577	0.0893736980252572
0.587639311043567	0.0892747192632613
0.587808172914556	0.0891756633272967
0.587977034785545	0.0890765303142414
0.588145896656535	0.0889773203198492
0.588314758527525	0.0888780334376399
0.588483620398514	0.0887786697611990
0.588652482269504	0.0886792293858369
0.588821344140493	0.0885797124049756
0.588990206011483	0.0884801189127475
0.589159067882472	0.0883804490059828
0.589327929753462	0.0882807027778437
0.589496791624451	0.0881808803201960
0.589665653495441	0.0880809817296059
0.589834515366430	0.0879810071045166
0.590003377237420	0.0878809565405986
0.590172239108409	0.0877808301342046
0.590341100979399	0.0876806279807336
0.590509962850388	0.0875803501746966
0.590678824721378	0.0874799968134525
0.590847686592368	0.0873795679945692
0.591016548463357	0.0872790638154243
0.591185410334347	0.0871784843741502
0.591354272205336	0.0870778297692983
0.591523134076326	0.0869771001013238
0.591691995947315	0.0868762954702575
0.591860857818304	0.0867754159711961
0.592029719689294	0.0866744617026835
0.592198581560284	0.0865734327669507
0.592367443431273	0.0864723292640128
0.592536305302263	0.0863711512946029
0.592705167173252	0.0862698989618406
0.592874029044242	0.0861685723687464
0.593042890915231	0.0860671716151805
0.593211752786221	0.0859656968016659
0.593380614657210	0.0858641480307140
0.593549476528200	0.0857625254072560
0.593718338399190	0.0856608290357808
0.593887200270179	0.0855590590190973
0.594056062141169	0.0854572154614327
0.594224924012158	0.0853552984671384
0.594393785883148	0.0852533081416535
0.594562647754137	0.0851512445913713
0.594731509625127	0.0850491079217841
0.594900371496116	0.0849468982374711
0.595069233367106	0.0848446156448530
0.595238095238095	0.0847422602523735
0.595406957109085	0.0846398321669421
0.595575818980074	0.0845373314941457
0.595744680851064	0.0844347583406064
0.595913542722053	0.0843321128137767
0.596082404593043	0.0842293950206935
0.596251266464033	0.0841266050684966
0.596420128335022	0.0840237430654642
0.596588990206011	0.0839208091209368
0.596757852077001	0.0838178033429119
0.596926713947991	0.0837147258378830
0.597095575818980	0.0836115767154994
0.597264437689970	0.0835083560862290
0.597433299560959	0.0834050640560950
0.597602161431949	0.0833017007324184
0.597771023302938	0.0831982662258774
0.597939885173928	0.0830947606437876
0.598108747044917	0.0829911840940719
0.598277608915907	0.0828875366874757
0.598446470786896	0.0827838185325613
0.598615332657886	0.0826800297371063
0.598784194528875	0.0825761704091463
0.598953056399865	0.0824722406565420
0.599121918270855	0.0823682405876595
0.599290780141844	0.0822641703120758
0.599459642012834	0.0821600299380848
0.599628503883823	0.0820558195741608
0.599797365754813	0.0819515393291768
0.599966227625802	0.0818471893104563
0.600135089496792	0.0817427696265187
0.600303951367781	0.0816382803852216
0.600472813238771	0.0815337216948181
0.600641675109760	0.0814290936643472
0.600810536980750	0.0813243964038461
0.600979398851739	0.0812196300224233
0.601148260722729	0.0811147946242979
0.601317122593718	0.0810098903174553
0.601485984464708	0.0809049172140231
0.601654846335698	0.0807998754207444
0.601823708206687	0.0806947650436109
0.601992570077676	0.0805895861939045
0.602161431948666	0.0804843389830291
0.602330293819656	0.0803790235182587
0.602499155690645	0.0802736399049273
0.602668017561635	0.0801681882531381
0.602836879432624	0.0800626686754273
0.603005741303614	0.0799570812806845
0.603174603174603	0.0798514261798839
0.603343465045593	0.0797457034850036
0.603512326916582	0.0796399133050910
0.603681188787572	0.0795340557505265
0.603850050658562	0.0794281309326320
0.604018912529551	0.0793221389621487
0.604187774400540	0.0792160799497135
0.604356636271530	0.0791099540065182
0.604525498142519	0.0790037612433223
0.604694360013509	0.0788975017728211
0.604863221884498	0.0787911757092552
0.605032083755488	0.0786847831649251
0.605200945626478	0.0785783242510855
0.605369807497467	0.0784717990799834
0.605538669368457	0.0783652077654681
0.605707531239446	0.0782585504180137
0.605876393110436	0.0781518271497109
0.606045254981425	0.0780450380758541
0.606214116852415	0.0779381833086278
0.606382978723404	0.0778312629608353
0.606551840594394	0.0777242771479064
0.606720702465383	0.0776172259818195
0.606889564336373	0.0775101095743376
0.607058426207363	0.0774029280429638
0.607227288078352	0.0772956815032811
0.607396149949341	0.0771883700680570
0.607565011820331	0.0770809938520686
0.607733873691321	0.0769735529714490
0.607902735562310	0.0768660475416766
0.608071597433299	0.0767584776757920
0.608240459304289	0.0766508434867144
0.608409321175279	0.0765431450915549
0.608578183046268	0.0764353826062379
0.608747044917258	0.0763275561462235
0.608915906788247	0.0762196658300393
0.609084768659237	0.0761117117722311
0.609253630530226	0.0760036940879180
0.609422492401216	0.0758956128950561
0.609591354272205	0.0757874683103521
0.609760216143195	0.0756792604510353
0.609929078014184	0.0755709894336274
0.610097939885174	0.0754626553742172
0.610266801756163	0.0753542583908743
0.610435663627153	0.0752457986014235
0.610604525498143	0.0751372761247660
0.610773387369132	0.0750286910815142
0.610942249240122	0.0749200435886801
0.611111111111111	0.0748113337630309
0.611279972982101	0.0747025617232619
0.611448834853090	0.0745937275891002
0.611617696724080	0.0744848314813825
0.611786558595069	0.0743758735172182
0.611955420466059	0.0742668538154004
0.612124282337048	0.0741577724973858
0.612293144208038	0.0740486296817953
0.612462006079028	0.0739394254902856
0.612630867950017	0.0738301600429826
0.612799729821006	0.0737208334563917
0.612968591691996	0.0736114458513967
0.613137453562986	0.0735019973514548
0.613306315433975	0.0733924880792244
0.613475177304964	0.0732829181552026
0.613644039175954	0.0731732876982694
0.613812901046944	0.0730635968294127
0.613981762917933	0.0729538456728278
0.614150624788923	0.0728440343513518
0.614319486659912	0.0727341629849502
0.614488348530902	0.0726242316953866
0.614657210401891	0.0725142406061877
0.614826072272881	0.0724041898395244
0.614994934143870	0.0722940795181074
0.615163796014860	0.0721839097644867
0.615332657885850	0.0720736807012637
0.615501519756839	0.0719633924508907
0.615670381627828	0.0718530451364710
0.615839243498818	0.0717426388830288
0.616008105369807	0.0716321738157346
0.616176967240797	0.0715216500586552
0.616345829111787	0.0714110677330709
0.616514690982776	0.0713004269619997
0.616683552853766	0.0711897278684537
0.616852414724755	0.0710789705780005
0.617021276595745	0.0709681552177726
0.617190138466734	0.0708572819107540
0.617359000337724	0.0707463507797604
0.617527862208713	0.0706353619494444
0.617696724079703	0.0705243155467909
0.617865585950693	0.0704132116956349
0.618034447821682	0.0703020505183394
0.618203309692671	0.0701908321392348
0.618372171563661	0.0700795566838298
0.618541033434651	0.0699682242769767
0.618709895305640	0.0698568350425750
0.618878757176629	0.0697453891060775
0.619047619047619	0.0696338865923915
0.619216480918609	0.0695223276238200
0.619385342789598	0.0694107123227386
0.619554204660588	0.0692990408156329
0.619723066531577	0.0691873132285947
0.619891928402567	0.0690755296844233
0.620060790273556	0.0689636903068809
0.620229652144546	0.0688517952196799
0.620398514015535	0.0687398445458842
0.620567375886525	0.0686278384103032
0.620736237757514	0.0685157769371874
0.620905099628504	0.0684036602504724
0.621073961499493	0.0682914884717785
0.621242823370483	0.0681792617236082
0.621411685241473	0.0680669801323945
0.621580547112462	0.0679546438247139
0.621749408983452	0.0678422529257302
0.621918270854441	0.0677298075569782
0.622087132725431	0.0676173078417838
0.622255994596420	0.0675047539069064
0.622424856467410	0.0673921458769455
0.622593718338399	0.0672794838760062
0.622762580209389	0.0671667680312081
0.622931442080378	0.0670539984679604
0.623100303951368	0.0669411753103849
0.623269165822358	0.0668282986845563
0.623438027693347	0.0667153687173388
0.623606889564336	0.0666023855350666
0.623775751435326	0.0664893492640351
0.623944613306316	0.0663762600326227
0.624113475177305	0.0662631179679334
0.624282337048294	0.0661499231962988
0.624451198919284	0.0660366758464420
0.624620060790274	0.0659233760485202
0.624788922661263	0.0658100239290135
0.624957784532253	0.0656966196143185
0.625126646403242	0.0655831632354450
0.625295508274232	0.0654696549225267
0.625464370145221	0.0653560948052755
0.625633232016211	0.0652424830136962
0.625802093887200	0.0651288196783892
0.625970955758190	0.0650151049299465
0.626139817629179	0.0649013388974990
0.626308679500169	0.0647875217124168
0.626477541371158	0.0646736535076508
0.626646403242148	0.0645597344138343
0.626815265113138	0.0644457645623444
0.626984126984127	0.0643317440858728
0.627152988855117	0.0642176731154776
0.627321850726106	0.0641035517822275
0.627490712597095	0.0639893802196870
0.627659574468085	0.0638751585609806
0.627828436339075	0.0637608869376667
0.627997298210064	0.0636465654836493
0.628166160081054	0.0635321943318297
0.628335021952043	0.0634177736132206
0.628503883823033	0.0633033034609170
0.628672745694022	0.0631887840102431
0.628841607565012	0.0630742153953653
0.629010469436001	0.0629595977460583
0.629179331306991	0.0628449311949844
0.629348193177981	0.0627302158799289
0.629517055048970	0.0626154519354545
0.629685916919959	0.0625006394935030
0.629854778790949	0.0623857786863305
0.630023640661939	0.0622708696473676
0.630192502532928	0.0621559125110528
0.630361364403918	0.0620409074112601
0.630530226274907	0.0619258544812279
0.630699088145897	0.0618107538551497
0.630867950016886	0.0616956056662059
0.631036811887876	0.0615804100467892
0.631205673758865	0.0614651671300474
0.631374535629855	0.0613498770479386
0.631543397500844	0.0612345399344045
0.631712259371834	0.0611191559236154
0.631881121242823	0.0610037251479724
0.632049983113813	0.0608882477397939
0.632218844984802	0.0607727238321086
0.632387706855792	0.0606571535604927
0.632556568726782	0.0605415370589979
0.632725430597771	0.0604258744577030
0.632894292468761	0.0603101658877121
0.633063154339750	0.0601944114816244
0.633232016210740	0.0600786113726514
0.633400878081729	0.0599627656960262
0.633569739952719	0.0598468745851578
0.633738601823708	0.0597309381718820
0.633907463694698	0.0596149565898596
0.634076325565687	0.0594989299715707
0.634245187436677	0.0593828584485463
0.634414049307666	0.0592667421547512
0.634582911178656	0.0591505812250575
0.634751773049646	0.0590343757937044
0.634920634920635	0.0589181259945733
0.635089496791624	0.0588018319620454
0.635258358662614	0.0586854938303953
0.635427220533604	0.0585691117317067
0.635596082404593	0.0584526858001755
0.635764944275583	0.0583362161714581
0.635933806146572	0.0582197029816684
0.636102668017562	0.0581031463703833
0.636271529888551	0.0579865464745111
0.636440391759541	0.0578699034290385
0.636609253630530	0.0577532173699830
0.636778115501520	0.0576364884329992
0.636946977372509	0.0575197167566156
0.637115839243499	0.0574029024805091
0.637284701114488	0.0572860457421076
0.637453562985478	0.0571691466796204
0.637622424856467	0.0570522054317446
0.637791286727457	0.0569352221374143
0.637960148598447	0.0568181969391140
0.638129010469436	0.0567011299773900
0.638297872340426	0.0565840213890125
0.638466734211415	0.0564668713148015
0.638635596082405	0.0563496798986866
0.638804457953394	0.0562324472820232
0.638973319824384	0.0561151736054952
0.639142181695373	0.0559978590114534
0.639311043566363	0.0558805036421673
0.639479905437352	0.0557631076399149
0.639648767308342	0.0556456711466743
0.639817629179331	0.0555281943057088
0.639986491050321	0.0554106772599454
0.640155352921310	0.0552931201512116
0.640324214792300	0.0551755231235480
0.640493076663289	0.0550578863215130
0.640661938534279	0.0549402098892480
0.640830800405269	0.0548224939699848
0.640999662276258	0.0547047387063688
0.641168524147248	0.0545869442420865
0.641337386018237	0.0544691107231600
0.641506247889227	0.0543512382945437
0.641675109760216	0.0542333271002659
0.641843971631206	0.0541153772854854
0.642012833502195	0.0539973889942064
0.642181695373185	0.0538793623694890
0.642350557244174	0.0537612975549653
0.642519419115164	0.0536431946984664
0.642688280986153	0.0535250539461718
0.642857142857143	0.0534068754391860
0.643026004728132	0.0532886593222138
0.643194866599122	0.0531704057424002
0.643363728470112	0.0530521148444269
0.643532590341101	0.0529337867719063
0.643701452212090	0.0528154216705754
0.643870314083080	0.0526970196874064
0.644039175954070	0.0525785809663087
0.644208037825059	0.0524601056510749
0.644376899696049	0.0523415938880261
0.644545761567038	0.0522230458224221
0.644714623438028	0.0521044615994999
0.644883485309017	0.0519858413669754
0.645052347180007	0.0518671852688866
0.645221209050996	0.0517484934465812
0.645390070921986	0.0516297660459419
0.645558932792976	0.0515110032151160
0.645727794663965	0.0513922051003335
0.645896656534954	0.0512733718445572
0.646065518405944	0.0511545035923200
0.646234380276934	0.0510356004909378
0.646403242147923	0.0509166626855065
0.646572104018913	0.0507976903198337
0.646740965889902	0.0506786835400869
0.646909827760892	0.0505596424913088
0.647078689631881	0.0504405673181494
0.647247551502871	0.0503214581679056
0.647416413373860	0.0502023151857512
0.647585275244850	0.0500831385173472
0.647754137115839	0.0499639283073406
0.647922998986829	0.0498446846993709
0.648091860857818	0.0497254078408288
0.648260722728808	0.0496060978779432
0.648429584599797	0.0494867549557977
0.648598446470787	0.0493673792212913
0.648767308341777	0.0492479708214141
0.648936170212766	0.0491285299008975
0.649105032083756	0.0490090566043256
0.649273893954745	0.0488895510792330
0.649442755825735	0.0487700134730944
0.649611617696724	0.0486504439305266
0.649780479567714	0.0485308425987226
0.649949341438703	0.0484112096246879
0.650118203309693	0.0482915451539688
0.650287065180682	0.0481718493361362
0.650455927051672	0.0480521223179912
0.650624788922661	0.0479323642443797
0.650793650793651	0.0478125752620447
0.650962512664640	0.0476927555191697
0.651131374535630	0.0475729051645943
0.651300236406619	0.0474530243446659
0.651469098277609	0.0473331132057861
0.651637960148598	0.0472131718953289
0.651806822019588	0.0470932005612264
0.651975683890578	0.0469731993519607
0.652144545761567	0.0468531684144486
0.652313407632557	0.0467331078951418
0.652482269503546	0.0466130179417116
0.652651131374536	0.0464928987021062
0.652819993245525	0.0463727503236765
0.652988855116515	0.0462525729538723
0.653157716987504	0.0461323667400132
0.653326578858494	0.0460121318285181
0.653495440729483	0.0458918683670775
0.653664302600473	0.0457715765046214
0.653833164471462	0.0456512563871590
0.654002026342452	0.0455309081597722
0.654170888213442	0.0454105319701931
0.654339750084431	0.0452901279665498
0.654508611955420	0.0451696962960451
0.654677473826410	0.0450492371058246
0.654846335697400	0.0449287505431787
0.655015197568389	0.0448082367562447
0.655184059439378	0.0446876958939237
0.655352921310368	0.0445671281033581
0.655521783181358	0.0444465335321784
0.655690645052347	0.0443259123282551
0.655859506923337	0.0442052646379553
0.656028368794326	0.0440845906090050
0.656197230665316	0.0439638903901991
0.656366092536305	0.0438431641299274
0.656534954407295	0.0437224119770076
0.656703816278284	0.0436016340819817
0.656872678149274	0.0434808305947637
0.657041540020264	0.0433600016632491
0.657210401891253	0.0432391474358528
0.657379263762243	0.0431182680631508
0.657548125633232	0.0429973636961798
0.657716987504222	0.0428764344842797
0.657885849375211	0.0427554805758706
0.658054711246201	0.0426345021224480
0.658223573117190	0.0425134992752864
0.658392434988180	0.0423924721842615
0.658561296859169	0.0422714210015455
0.658730158730159	0.0421503458791161
0.658899020601148	0.0420292469681999
0.659067882472138	0.0419081244191810
0.659236744343127	0.0417869783828071
0.659405606214117	0.0416658090128915
0.659574468085107	0.0415446164640835
0.659743329956096	0.0414234008869670
0.659912191827085	0.0413021624337085
0.660081053698075	0.0411809012571743
0.660249915569065	0.0410596175084442
0.660418777440054	0.0409383113430256
0.660587639311044	0.0408169829154644
0.660756501182033	0.0406956323771756
0.660925363053023	0.0405742598805259
0.661094224924012	0.0404528655802209
0.661263086795002	0.0403314496309913
0.661431948665991	0.0402100121853503
0.661600810536981	0.0400885533948195
0.661769672407970	0.0399670734142686
0.661938534278960	0.0398455723981155
0.662107396149949	0.0397240504975378
0.662276258020939	0.0396025078678807
0.662445119891928	0.0394809446648979
0.662613981762918	0.0393593610406017
0.662782843633908	0.0392377571479891
0.662951705504897	0.0391161331409237
0.663120567375887	0.0389944891727158
0.663289429246876	0.0388728253972368
0.663458291117866	0.0387511419669564
0.663627152988855	0.0386294390349818
0.663796014859845	0.0385077167554575
0.663964876730834	0.0383859752825014
0.664133738601824	0.0382642147689958
0.664302600472813	0.0381424353670511
0.664471462343803	0.0380206372301848
0.664640324214792	0.0378988205103957
0.664809186085782	0.0377769853596652
0.664978047956772	0.0376551319296081
0.665146909827761	0.0375332603735106
0.665315771698750	0.0374113708460877
0.665484633569740	0.0372894634982281
0.665653495440730	0.0371675384806641
0.665822357311719	0.0370455959458753
0.665991219182708	0.0369236360460536
0.666160081053698	0.0368016589322523
0.666328942924688	0.0366796647545302
0.666497804795677	0.0365576536642794
0.666666666666667	0.0364356258138156
0.666835528537656	0.0363135813547290
0.667004390408646	0.0361915204362717
0.667173252279635	0.0360694432095166
0.667342114150625	0.0359473498274919
0.667510976021614	0.0358252404401428
0.667679837892604	0.0357031151983584
0.667848699763593	0.0355809742530119
0.668017561634583	0.0354588177558367
0.668186423505572	0.0353366458583341
0.668355285376562	0.0352144587116378
0.668524147247552	0.0350922564682457
0.668693009118541	0.0349700392776485
0.668861870989531	0.0348478072892856
0.669030732860520	0.0347255606551715
0.669199594731510	0.0346032995279718
0.669368456602499	0.0344810240600767
0.669537318473489	0.0343587344041672
0.669706180344478	0.0342364307119073
0.669875042215468	0.0341141131360162
0.670043904086457	0.0339917818305415
0.670212765957447	0.0338694369488961
0.670381627828437	0.0337470786442932
0.670550489699426	0.0336247070710516
0.670719351570415	0.0335023223834903
0.670888213441405	0.0333799247325139
0.671057075312395	0.0332575142716986
0.671225937183384	0.0331350911576148
0.671394799054373	0.0330126555466532
0.671563660925363	0.0328902075941230
0.671732522796353	0.0327677474488561
0.671901384667342	0.0326452752661148
0.672070246538332	0.0325227912090092
0.672239108409321	0.0324002954321738
0.672407970280311	0.0322777880881555
0.672576832151300	0.0321552693332580
0.672745694022290	0.0320327393235328
0.672914555893279	0.0319101982135069
0.673083417764269	0.0317876461581512
0.673252279635258	0.0316650833142489
0.673421141506248	0.0315425098384617
0.673590003377237	0.0314199258856523
0.673758865248227	0.0312973316121925
0.673927727119216	0.0311747271753344
0.674096588990206	0.0310521127292025
0.674265450861196	0.0309294884311000
0.674434312732185	0.0308068544382371
0.674603174603175	0.0306842109052326
0.674772036474164	0.0305615579878311
0.674940898345154	0.0304388958399632
0.675109760216143	0.0303162246180170
0.675278622087133	0.0301935444812461
0.675447483958122	0.0300708555843590
0.675616345829112	0.0299481580791029
0.675785207700101	0.0298254521202323
0.675954069571091	0.0297027378650731
0.676122931442080	0.0295800154681026
0.676291793313070	0.0294572850835344
0.676460655184060	0.0293345468668626
0.676629517055049	0.0292118009715800
0.676798378926038	0.0290890475527290
0.676967240797028	0.0289662867642575
0.677136102668018	0.0288435187589258
0.677304964539007	0.0287207436918196
0.677473826409997	0.0285979617193990
0.677642688280986	0.0284751729938500
0.677811550151976	0.0283523776651629
0.677980412022965	0.0282295758880350
0.678149273893955	0.0281067678168262
0.678318135764944	0.0279839536042201
0.678486997635934	0.0278611334041161
0.678655859506923	0.0277383073707290
0.678824721377913	0.0276154756558813
0.678993583248902	0.0274926384125929
0.679162445119892	0.0273697957952433
0.679331306990881	0.0272469479562509
0.679500168861871	0.0271240950479422
0.679669030732861	0.0270012372249235
0.679837892603850	0.0268783746384649
0.680006754474840	0.0267555074369765
0.680175616345829	0.0266326357740387
0.680344478216819	0.0265097598042944
0.680513340087808	0.0263868796807041
0.680682201958798	0.0262639955537681
0.680851063829787	0.0261411075762734
0.681019925700777	0.0260182159018274
0.681188787571767	0.0258953206795176
0.681357649442756	0.0257724220623790
0.681526511313745	0.0256495202057141
0.681695373184735	0.0255266152599239
0.681864235055725	0.0254037073782898
0.682033096926714	0.0252807967158459
0.682201958797703	0.0251578834227305
0.682370820668693	0.0250349676521640
0.682539682539683	0.0249120495594964
0.682708544410672	0.0247891292965848
0.682877406281662	0.0246662070171655
0.683046268152651	0.0245432828758246
0.683215130023641	0.0244203570233511
0.683383991894630	0.0242974296148383
0.683552853765620	0.0241745008080496
0.683721715636609	0.0240515707560751
0.683890577507599	0.0239286396115976
0.684059439378588	0.0238057075300721
0.684228301249578	0.0236827746672568
0.684397163120567	0.0235598411778298
0.684566024991557	0.0234369072161430
0.684734886862547	0.0233139729371465
0.684903748733536	0.0231910384947302
0.685072610604526	0.0230681040438783
0.685241472475515	0.0229451697433292
0.685410334346504	0.0228222357478828
0.685579196217494	0.0226993022085411
0.685748058088484	0.0225763692810290
0.685916919959473	0.0224534371235952
0.686085781830463	0.0223305058885111
0.686254643701452	0.0222075757297978
0.686423505572442	0.0220846468043673
0.686592367443431	0.0219617192680810
0.686761229314421	0.0218387932753442
0.686930091185410	0.0217158689795621
0.687098953056400	0.0215929465365228
0.687267814927390	0.0214700261005066
0.687436676798379	0.0213471078274615
0.687605538669368	0.0212241918711897
0.687774400540358	0.0211012783840959
0.687943262411348	0.0209783675202797
0.688112124282337	0.0208554594332990
0.688280986153327	0.0207325542788903
0.688449848024316	0.0206096522126458
0.688618709895306	0.0204867533883010
0.688787571766295	0.0203638579583170
0.688956433637285	0.0202409660763596
0.689125295508274	0.0201180778980458
0.689294157379264	0.0199951935773950
0.689463019250253	0.0198723132647949
0.689631881121243	0.0197494371124451
0.689800742992232	0.0196265652764333
0.689969604863222	0.0195036979112814
0.690138466734211	0.0193808351679088
0.690307328605201	0.0192579771970389
0.690476190476191	0.0191351241530396
0.690645052347180	0.0190122761905352
0.690813914218169	0.0188894334608839
0.690982776089159	0.0187665961165190
0.691151637960149	0.0186437643100421
0.691320499831138	0.0185209381932204
0.691489361702128	0.0183981179187462
0.691658223573117	0.0182753036406733
0.691827085444107	0.0181524955110669
0.691995947315096	0.0180296936791719
0.692164809186086	0.0179068982960046
0.692333671057075	0.0177841095142608
0.692502532928065	0.0176613274886712
0.692671394799055	0.0175385523705881
0.692840256670044	0.0174157843110479
0.693009118541033	0.0172930234641032
0.693177980412023	0.0171702699830661
0.693346842283013	0.0170475240193375
0.693515704154002	0.0169247857243419
0.693684566024992	0.0168020552503843
0.693853427895981	0.0166793327462775
0.694022289766971	0.0165566183633584
0.694191151637960	0.0164339122548643
0.694360013508950	0.0163112145705875
0.694528875379939	0.0161885254592169
0.694697737250929	0.0160658450727074
0.694866599121918	0.0159431735632804
0.695035460992908	0.0158205110804211
0.695204322863897	0.0156978577750076
0.695373184734887	0.0155752137973518
0.695542046605876	0.0154525792970482
0.695710908476866	0.0153299544249741
0.695879770347856	0.0152073393305350
0.696048632218845	0.0150847341618691
0.696217494089835	0.0149621390692132
0.696386355960824	0.0148395542041649
0.696555217831814	0.0147169797156384
0.696724079702803	0.0145944157509578
0.696892941573793	0.0144718624603628
0.697061803444782	0.0143493199931019
0.697230665315772	0.0142267884982403
0.697399527186761	0.0141042681251761
0.697568389057751	0.0139817590220380
0.697737250928740	0.0138592613377532
0.697906112799730	0.0137367752199293
0.698074974670719	0.0136143008151559
0.698243836541709	0.0134918382725747
0.698412698412698	0.0133693877418976
0.698581560283688	0.0132469493686536
0.698750422154678	0.0131245233009583
0.698919284025667	0.0130021096870896
0.699088145896657	0.0128797086725963
0.699257007767646	0.0127573204075520
0.699425869638636	0.0126349450388444
0.699594731509625	0.0125125827066977
0.699763593380615	0.0123902335568202
0.699932455251604	0.0122678977397695
0.700101317122594	0.0121455754024101
0.700270178993583	0.0120232666901640
0.700439040864573	0.0119009717499023
0.700607902735562	0.0117786907272508
0.700776764606552	0.0116564237676911
0.700945626477541	0.0115341710186544
0.701114488348531	0.0114119326243092
0.701283350219521	0.0112897087321285
0.701452212090510	0.0111674994898983
0.701621073961499	0.0110453050415294
0.701789935832489	0.0109231255345590
0.701958797703479	0.0108009611138655
0.702127659574468	0.0106788119239641
0.702296521445458	0.0105566781132872
0.702465383316447	0.0104345598296125
0.702634245187437	0.0103124572181006
0.702803107058426	0.0101903704233060
0.702971968929416	0.0100682995913372
0.703140830800405	0.00994624487111652
0.703309692671395	0.00982420641020109
0.703478554542384	0.00970218435533710
0.703647416413374	0.00958017885401673
0.703816278284363	0.00945819005410109
0.703985140155353	0.00933621810600678
0.704154002026343	0.00921426315571267
0.704322863897332	0.00909232534790036
0.704491725768322	0.00897040483340752
0.704660587639311	0.00884850176353802
0.704829449510301	0.00872661628601063
0.704998311381290	0.00860474854897331
0.705167173252280	0.00848289870105265
0.705336035123269	0.00836106689450431
0.705504896994259	0.00823925328134349
0.705673758865248	0.00811745800605856
0.705842620736238	0.00799568121595264
0.706011482607227	0.00787392306333139
0.706180344478217	0.00775218369655396
0.706349206349206	0.00763046326350999
0.706518068220196	0.00750876191720096
0.706686930091186	0.00738707980942068
0.706855791962175	0.00726541708816424
0.707024653833164	0.00714377390151914
0.707193515704154	0.00702215039898877
0.707362377575144	0.00690054672951415
0.707531239446133	0.00677896304312386
0.707700101317123	0.00665739949084238
0.707868963188112	0.00653585622121761
0.708037825059102	0.00641433338057379
0.708206686930091	0.00629283111679058
0.708375548801081	0.00617134957920711
0.708544410672070	0.00604988891567426
0.708713272543060	0.00592844927499424
0.708882134414050	0.00580703081029857
0.709050996285039	0.00568563366923356
0.709219858156028	0.00556425799146781
0.709388720027018	0.00544290392585587
0.709557581898007	0.00532157162369762
0.709726443768997	0.00520026122927160
0.709895305639987	0.00507897288854938
0.710064167510976	0.00495770675029596
0.710233029381966	0.00483646296293050
0.710401891252955	0.00471524167307564
0.710570753123945	0.00459404302461459
0.710739614994934	0.00447286716494752
0.710908476865924	0.00435171424163890
0.711077338736913	0.00423058439675193
0.711246200607903	0.00410947777545387
0.711415062478892	0.00398839452356857
0.711583924349882	0.00386733478594604
0.711752786220871	0.00374629870781423
0.711921648091861	0.00362528643399694
0.712090509962851	0.00350429810739415
0.712259371833840	0.00338333387143916
0.712428233704829	0.00326239387388630
0.712597095575819	0.00314147825923625
0.712765957446809	0.00302058716818998
0.712934819317798	0.00289972074333072
0.713103681188787	0.00277887913003712
0.713272543059777	0.00265806247134895
0.713441404930767	0.00253727090862310
0.713610266801756	0.00241650458639436
0.713779128672746	0.00229576364969719
0.713947990543735	0.00217504823748799
0.714116852414725	0.00205435849136259
0.714285714285714	0.00193369456124176
0.714454576156704	0.00181305659080676
0.714623438027693	0.00169244472019981
0.714792299898683	0.00157185909307593
0.714961161769672	0.00145129985295300
0.715130023640662	0.00133076714354174
0.715298885511652	0.00121026110831567
0.715467747382641	0.00108978189032157
0.715636609253631	0.000969329633722944
0.715805471124620	0.000848904482425418
0.715974332995610	0.000728506579214414
0.716143194866599	0.000608136067017634
0.716312056737589	0.000487793092741587
0.716480918608578	0.000367477802648973
0.716649780479568	0.000247190334721519
0.716818642350557	0.000126930828491502
0.716987504221547	6.69943043143731e-06
0.717156366092536	-0.000113503712181021
0.717325227963526	-0.000233678453992796
0.717494089834516	-0.000353824651366828
0.717662951705505	-0.000473942160493610
0.717831813576494	-0.000594030837586108
0.718000675447484	-0.000714090537407896
0.718169537318474	-0.000834121112809382
0.718338399189463	-0.000954122423198337
0.718507261060452	-0.00107409432413649
0.718676122931442	-0.00119403665914393
0.718844984802432	-0.00131394928575166
0.719013846673421	-0.00143383207074535
0.719182708544411	-0.00155368486819582
0.719351570415400	-0.00167350752870648
0.719520432286390	-0.00179329990698150
0.719689294157379	-0.00191306185820994
0.719858156028369	-0.00203279323868064
0.720027017899358	-0.00215249390297444
0.720195879770348	-0.00227216370352268
0.720364741641338	-0.00239180250175270
0.720533603512327	-0.00251141015487366
0.720702465383317	-0.00263098651448050
0.720871327254306	-0.00275053144204328
0.721040189125295	-0.00287004479703202
0.721209050996285	-0.00298952643497368
0.721377912867275	-0.00310897621075687
0.721546774738264	-0.00322839398058621
0.721715636609254	-0.00334777960061213
0.721884498480243	-0.00346713293112556
0.722053360351233	-0.00358645383548551
0.722222222222222	-0.00370574216510580
0.722391084093212	-0.00382499777564231
0.722559945964201	-0.00394422052958627
0.722728807835191	-0.00406341028484108
0.722897669706181	-0.00418256690029178
0.723066531577170	-0.00430169023594082
0.723235393448159	-0.00442078015170463
0.723404255319149	-0.00453983650807561
0.723573117190139	-0.00465885916381976
0.723741979061128	-0.00477784797516296
0.723910840932117	-0.00489680280120096
0.724079702803107	-0.00501572350354883
0.724248564674097	-0.00513460994265428
0.724417426545086	-0.00525346198089940
0.724586288416076	-0.00537227947900468
0.724755150287065	-0.00549106229437203
0.724924012158055	-0.00560981028844606
0.725092874029044	-0.00572852332345458
0.725261735900034	-0.00584720125931922
0.725430597771023	-0.00596584395641844
0.725599459642013	-0.00608445127613720
0.725768321513002	-0.00620302307983866
0.725937183383992	-0.00632155922858698
0.726106045254982	-0.00644005958433635
0.726274907125971	-0.00655852400700696
0.726443768996961	-0.00667695235636176
0.726612630867950	-0.00679534449707485
0.726781492738940	-0.00691370029188536
0.726950354609929	-0.00703201959932210
0.727119216480919	-0.00715030227930247
0.727288078351908	-0.00726854819369713
0.727456940222898	-0.00738675720447639
0.727625802093887	-0.00750492917298800
0.727794663964877	-0.00762306396227893
0.727963525835866	-0.00774116143324192
0.728132387706856	-0.00785922144304465
0.728301249577846	-0.00797724385295906
0.728470111448835	-0.00809522853000538
0.728638973319824	-0.00821317533968778
0.728807835190814	-0.00833108413896188
0.728976697061804	-0.00844895478116228
0.729145558932793	-0.00856678713028700
0.729314420803782	-0.00868458105673143
0.729483282674772	-0.00880233641940554
0.729652144545762	-0.00892005307211404
0.729821006416751	-0.00903773088230137
0.729989868287741	-0.00915536971855341
0.730158730158730	-0.00927296943668412
0.730327592029720	-0.00939052989294481
0.730496453900709	-0.00950805094839489
0.730665315771699	-0.00962553246593259
0.730834177642688	-0.00974297431091644
0.731003039513678	-0.00986037635148290
0.731171901384667	-0.00997773844850805
0.731340763255657	-0.0100950604550835
0.731509625126647	-0.0102123422347337
0.731678486997636	-0.0103295836539536
0.731847348868626	-0.0104467845691835
0.732016210739615	-0.0105639448405670
0.732185072610605	-0.0106810643359381
0.732353934481594	-0.0107981429130898
0.732522796352583	-0.0109151804327282
0.732691658223573	-0.0110321767665802
0.732860520094563	-0.0111491317729705
0.733029381965552	-0.0112660453094314
0.733198243836542	-0.0113829172420642
0.733367105707531	-0.0114997474322157
0.733535967578521	-0.0116165357418651
0.733704829449510	-0.0117332820357562
0.733873691320500	-0.0118499861760176
0.734042553191489	-0.0119666480259632
0.734211415062479	-0.0120832674534590
0.734380276933469	-0.0121998443207363
0.734549138804458	-0.0123163784871255
0.734718000675447	-0.0124328698210848
0.734886862546437	-0.0125493181901865
0.735055724417427	-0.0126657234533012
0.735224586288416	-0.0127820854737141
0.735393448159406	-0.0128984041204196
0.735562310030395	-0.0130146792525756
0.735731171901385	-0.0131309107327580
0.735900033772374	-0.0132470984333331
0.736068895643364	-0.0133632422160495
0.736237757514353	-0.0134793419429050
0.736406619385343	-0.0135953974806497
0.736575481256332	-0.0137114086887690
0.736744343127322	-0.0138273754316201
0.736913204998311	-0.0139432975775134
0.737082066869301	-0.0140591749891789
0.737250928740290	-0.0141750075285469
0.737419790611280	-0.0142907950590025
0.737588652482270	-0.0144065374455775
0.737757514353259	-0.0145222345528590
0.737926376224249	-0.0146378862472909
0.738095238095238	-0.0147534923934314
0.738264099966228	-0.0148690528524077
0.738432961837217	-0.0149845674899635
0.738601823708207	-0.0151000361727065
0.738770685579196	-0.0152154587627769
0.738939547450186	-0.0153308351221921
0.739108409321175	-0.0154461651173056
0.739277271192165	-0.0155614486125965
0.739446133063154	-0.0156766854697793
0.739614994934144	-0.0157918755566351
0.739783856805134	-0.0159070187412387
0.739952718676123	-0.0160221148850490
0.740121580547112	-0.0161371638517068
0.740290442418102	-0.0162521655110577
0.740459304289092	-0.0163671197287973
0.740628166160081	-0.0164820263647414
0.740797028031071	-0.0165968852839841
0.740965889902060	-0.0167116963567317
0.741134751773050	-0.0168264594503898
0.741303613644039	-0.0169411744285569
0.741472475515029	-0.0170558411562073
0.741641337386018	-0.0171704595019733
0.741810199257008	-0.0172850293330138
0.741979061127997	-0.0173995505132359
0.742147922998987	-0.0175140229100399
0.742316784869976	-0.0176284463932997
0.742485646740966	-0.0177428208331907
0.742654508611955	-0.0178571460967580
0.742823370482945	-0.0179714220471125
0.742992232353935	-0.0180856485537980
0.743161094224924	-0.0181998254878195
0.743329956095914	-0.0183139527175969
0.743498817966903	-0.0184280301134923
0.743667679837893	-0.0185420575441347
0.743836541708882	-0.0186560348779253
0.744005403579872	-0.0187699619868611
0.744174265450861	-0.0188838387407960
0.744343127321851	-0.0189976650036429
0.744511989192841	-0.0191114406458165
0.744680851063830	-0.0192251655460451
0.744849712934819	-0.0193388395741919
0.745018574805809	-0.0194524625931272
0.745187436676798	-0.0195660344738276
0.745356298547788	-0.0196795550937829
0.745525160418777	-0.0197930243230247
0.745694022289767	-0.0199064420254972
0.745862884160757	-0.0200198080729305
0.746031746031746	-0.0201331223436193
0.746200607902736	-0.0202463847094684
0.746369469773725	-0.0203595950359343
0.746538331644715	-0.0204727531926949
0.746707193515704	-0.0205858590549031
0.746876055386694	-0.0206989124947036
0.747044917257683	-0.0208119133787198
0.747213779128673	-0.0209248615790487
0.747382640999662	-0.0210377569718398
0.747551502870652	-0.0211505994240223
0.747720364741641	-0.0212633888065715
0.747889226612631	-0.0213761249972326
0.748058088483620	-0.0214888078642291
0.748226950354610	-0.0216014372746430
0.748395812225600	-0.0217140130998477
0.748564674096589	-0.0218265352141560
0.748733535967578	-0.0219390034873410
0.748902397838568	-0.0220514177859867
0.749071259709558	-0.0221637779839369
0.749240121580547	-0.0222760839502246
0.749408983451537	-0.0223883355513758
0.749577845322526	-0.0225005326609041
0.749746707193516	-0.0226126751499384
0.749915569064505	-0.0227247628832425
0.750084430935495	-0.0228367957301454
0.750253292806484	-0.0229487735643526
0.750422154677474	-0.0230606962521502
0.750591016548464	-0.0231725636581906
0.750759878419453	-0.0232843756551933
0.750928740290442	-0.0233961321120124
0.751097602161432	-0.0235078328891403
0.751266464032422	-0.0236194778603182
0.751435325903411	-0.0237310669018060
0.751604187774401	-0.0238425998746082
0.751773049645390	-0.0239540766444383
0.751941911516380	-0.0240654970829853
0.752110773387369	-0.0241768610569987
0.752279635258359	-0.0242881684338341
0.752448497129348	-0.0243994190851856
0.752617359000338	-0.0245106128783562
0.752786220871327	-0.0246217496784364
0.752955082742317	-0.0247328293553972
0.753123944613306	-0.0248438517752963
0.753292806484296	-0.0249548168031193
0.753461668355285	-0.0250657243105223
0.753630530226275	-0.0251765741697405
0.753799392097265	-0.0252873662472362
0.753968253968254	-0.0253981004121832
0.754137115839243	-0.0255087765347496
0.754305977710233	-0.0256193944799475
0.754474839581223	-0.0257299541184505
0.754643701452212	-0.0258404553221364
0.754812563323202	-0.0259508979627393
0.754981425194191	-0.0260612819095974
0.755150287065181	-0.0261716070259602
0.755319148936170	-0.0262818731807523
0.755488010807160	-0.0263920802507746
0.755656872678149	-0.0265022281111714
0.755825734549139	-0.0266123166284562
0.755994596420129	-0.0267223456729334
0.756163458291118	-0.0268323151193004
0.756332320162107	-0.0269422248393166
0.756501182033097	-0.0270520747066554
0.756670043904086	-0.0271618645957491
0.756838905775076	-0.0272715943752300
0.757007767646066	-0.0273812639165737
0.757176629517055	-0.0274908731001393
0.757345491388045	-0.0276004218011434
0.757514353259034	-0.0277099098888846
0.757683215130024	-0.0278193372343871
0.757852077001013	-0.0279287037124451
0.758020938872003	-0.0280380091991521
0.758189800742992	-0.0281472535698141
0.758358662613982	-0.0282564366964696
0.758527524484971	-0.0283655584520129
0.758696386355961	-0.0284746187151425
0.758865248226950	-0.0285836173626961
0.759034110097940	-0.0286925542658597
0.759202971968930	-0.0288014292969690
0.759371833839919	-0.0289102423330805
0.759540695710908	-0.0290189932519385
0.759709557581898	-0.0291276819283853
0.759878419452888	-0.0292363082343988
0.760047281323877	-0.0293448720454324
0.760216143194867	-0.0294533732415050
0.760385005065856	-0.0295618116994183
0.760553866936846	-0.0296701872899312
0.760722728807835	-0.0297784998870884
0.760891590678825	-0.0298867493712031
0.761060452549814	-0.0299949356185381
0.761229314420804	-0.0301030585000570
0.761398176291793	-0.0302111178923225
0.761567038162783	-0.0303191136768521
0.761735900033772	-0.0304270457288072
0.761904761904762	-0.0305349139197574
0.762073623775752	-0.0306427181259357
0.762242485646741	-0.0307504582263361
0.762411347517731	-0.0308581340953598
0.762580209388720	-0.0309657456065508
0.762749071259710	-0.0310732926395838
0.762917933130699	-0.0311807750719832
0.763086795001689	-0.0312881927742601
0.763255656872678	-0.0313955456213600
0.763424518743668	-0.0315028334935416
0.763593380614657	-0.0316100562653356
0.763762242485647	-0.0317172138101612
0.763931104356636	-0.0318243060037633
0.764099966227626	-0.0319313327224498
0.764268828098615	-0.0320382938435965
0.764437689969605	-0.0321451892406118
0.764606551840595	-0.0322520187890110
0.764775413711584	-0.0323587823662524
0.764944275582573	-0.0324654798455500
0.765113137453563	-0.0325721111042928
0.765281999324553	-0.0326786760231457
0.765450861195542	-0.0327851744760503
0.765619723066532	-0.0328916063336094
0.765788584937521	-0.0329979714738484
0.765957446808511	-0.0331042697766347
0.766126308679500	-0.0332105011194147
0.766295170550490	-0.0333166653786735
0.766464032421479	-0.0334227624316382
0.766632894292469	-0.0335287921558586
0.766801756163458	-0.0336347544256362
0.766970618034448	-0.0337406491213338
0.767139479905437	-0.0338464761237871
0.767308341776427	-0.0339522353065021
0.767477203647417	-0.0340579265475681
0.767646065518406	-0.0341635497309557
0.767814927389396	-0.0342691047327488
0.767983789260385	-0.0343745914272138
0.768152651131375	-0.0344800096973412
0.768321513002364	-0.0345853594245430
0.768490374873354	-0.0346906404838585
0.768659236744343	-0.0347958527538646
0.768828098615333	-0.0349009961177827
0.768996960486322	-0.0350060704532046
0.769165822357312	-0.0351110756389578
0.769334684228301	-0.0352160115580367
0.769503546099291	-0.0353208780916187
0.769672407970280	-0.0354256751177813
0.769841269841270	-0.0355304025157826
0.770010131712260	-0.0356350601713035
0.770178993583249	-0.0357396479627522
0.770347855454238	-0.0358441657653213
0.770516717325228	-0.0359486134625385
0.770685579196218	-0.0360529909339268
0.770854441067207	-0.0361572980592277
0.771023302938197	-0.0362615347229542
0.771192164809186	-0.0363657008064093
0.771361026680176	-0.0364697961899215
0.771529888551165	-0.0365738207526151
0.771698750422155	-0.0366777743726088
0.771867612293144	-0.0367816569308127
0.772036474164134	-0.0368854683127772
0.772205336035123	-0.0369892083999767
0.772374197906113	-0.0370928770689137
0.772543059777102	-0.0371964742005113
0.772711921648092	-0.0372999996770211
0.772880783519081	-0.0374034533777078
0.773049645390071	-0.0375068351811661
0.773218507261061	-0.0376101449705861
0.773387369132050	-0.0377133826286342
0.773556231003040	-0.0378165480366653
0.773725092874029	-0.0379196410761237
0.773893954745019	-0.0380226616258831
0.774062816616008	-0.0381256095661418
0.774231678486998	-0.0382284847803193
0.774400540357987	-0.0383312871512607
0.774569402228977	-0.0384340165578920
0.774738264099966	-0.0385366728797017
0.774907125970956	-0.0386392560001675
0.775075987841945	-0.0387417658042149
0.775244849712935	-0.0388442021723638
0.775413711583925	-0.0389465649842152
0.775582573454914	-0.0390488541208155
0.775751435325903	-0.0391510694635687
0.775920297196893	-0.0392532108952324
0.776089159067883	-0.0393552782969980
0.776258020938872	-0.0394572715529043
0.776426882809861	-0.0395591905491646
0.776595744680851	-0.0396610351656722
0.776764606551841	-0.0397628052806031
0.776933468422830	-0.0398645007780860
0.777102330293820	-0.0399661215421664
0.777271192164809	-0.0400676674529384
0.777440054035799	-0.0401691383919393
0.777608915906788	-0.0402705342443630
0.777777777777778	-0.0403718548945796
0.777946639648767	-0.0404731002239387
0.778115501519757	-0.0405742701136504
0.778284363390746	-0.0406753644490444
0.778453225261736	-0.0407763831170795
0.778622087132726	-0.0408773260026202
0.778790949003715	-0.0409781929864369
0.778959810874705	-0.0410789839473924
0.779128672745694	-0.0411796987682278
0.779297534616684	-0.0412803373332429
0.779466396487673	-0.0413808995272875
0.779635258358663	-0.0414813852358803
0.779804120229652	-0.0415817943416501
0.779972982100642	-0.0416821267258109
0.780141843971631	-0.0417823822756577
0.780310705842621	-0.0418825608763096
0.780479567713610	-0.0419826624068316
0.780648429584600	-0.0420826867506101
0.780817291455589	-0.0421826337938576
0.780986153326579	-0.0422825034208790
0.781155015197568	-0.0423822955150383
0.781323877068558	-0.0424820099596047
0.781492738939548	-0.0425816466389397
0.781661600810537	-0.0426812054371684
0.781830462681526	-0.0427806862360991
0.781999324552516	-0.0428800889187479
0.782168186423506	-0.0429794133690874
0.782337048294495	-0.0430786594710026
0.782505910165485	-0.0431778271075309
0.782674772036474	-0.0432769161638882
0.782843633907464	-0.0433759265236471
0.783012495778453	-0.0434748580664391
0.783181357649443	-0.0435737106781895
0.783350219520432	-0.0436724842462460
0.783519081391422	-0.0437711786516795
0.783687943262411	-0.0438697937765746
0.783856805133401	-0.0439683295063471
0.784025667004391	-0.0440667857220703
0.784194528875380	-0.0441651623063588
0.784363390746369	-0.0442634591442285
0.784532252617359	-0.0443616761174895
0.784701114488349	-0.0444598131100605
0.784869976359338	-0.0445578700066413
0.785038838230328	-0.0446558466902694
0.785207700101317	-0.0447537430425993
0.785376561972307	-0.0448515589461966
0.785545423843296	-0.0449492942864881
0.785714285714286	-0.0450469489461552
0.785883147585275	-0.0451445228064468
0.786052009456265	-0.0452420157523136
0.786220871327255	-0.0453394276706230
0.786389733198244	-0.0454367584455676
0.786558595069233	-0.0455340079566417
0.786727456940223	-0.0456311760888162
0.786896318811213	-0.0457282627294098
0.787065180682202	-0.0458252677600059
0.787234042553191	-0.0459221910652558
0.787402904424181	-0.0460190325338208
0.787571766295171	-0.0461157920521328
0.787740628166160	-0.0462124695044656
0.787909490037150	-0.0463090647767700
0.788078351908139	-0.0464055777553375
0.788247213779129	-0.0465020083283595
0.788416075650118	-0.0465983563863821
0.788584937521108	-0.0466946218130132
0.788753799392097	-0.0467908044947327
0.788922661263087	-0.0468869043236404
0.789091523134076	-0.0469829211840625
0.789260385005066	-0.0470788549625186
0.789429246876056	-0.0471747055490152
0.789598108747045	-0.0472704728327776
0.789766970618035	-0.0473661567030127
0.789935832489024	-0.0474617570478789
0.790104694360014	-0.0475572737617281
0.790273556231003	-0.0476527067348049
0.790442418101993	-0.0477480558505702
0.790611279972982	-0.0478433210004477
0.790780141843972	-0.0479385020755200
0.790949003714961	-0.0480335989623887
0.791117865585951	-0.0481286115526538
0.791286727456940	-0.0482235397409717
0.791455589327930	-0.0483183834190493
0.791624451198919	-0.0484131424750300
0.791793313069909	-0.0485078167973750
0.791962174940898	-0.0486024062774432
0.792131036811888	-0.0486969108080069
0.792299898682877	-0.0487913302794654
0.792468760553867	-0.0488856645831381
0.792637622424856	-0.0489799136123225
0.792806484295846	-0.0490740772570113
0.792975346166836	-0.0491681554066771
0.793144208037825	-0.0492621479535354
0.793313069908815	-0.0493560547896033
0.793481931779804	-0.0494498758050338
0.793650793650794	-0.0495436108902282
0.793819655521783	-0.0496372599382230
0.793988517392773	-0.0497308228420492
0.794157379263762	-0.0498242994867891
0.794326241134752	-0.0499176897605079
0.794495103005741	-0.0500109935603818
0.794663964876731	-0.0501042107755548
0.794832826747721	-0.0501973412928467
0.795001688618710	-0.0502903850065623
0.795170550489699	-0.0503833418079330
0.795339412360689	-0.0504762115846687
0.795508274231679	-0.0505689942271046
0.795677136102668	-0.0506616896262433
0.795845997973657	-0.0507542976709324
0.796014859844647	-0.0508468182503595
0.796183721715637	-0.0509392512569037
0.796352583586626	-0.0510315965804339
0.796521445457616	-0.0511238541100959
0.796690307328605	-0.0512160237352306
0.796859169199595	-0.0513081053420247
0.797028031070584	-0.0514000988207169
0.797196892941574	-0.0514920040637612
0.797365754812563	-0.0515838209575802
0.797534616683553	-0.0516755493896701
0.797703478554543	-0.0517671892535426
0.797872340425532	-0.0518587404367178
0.798041202296521	-0.0519502028267955
0.798210064167511	-0.0520415763185006
0.798378926038501	-0.0521328608015898
0.798547787909490	-0.0522240561591029
0.798716649780480	-0.0523151622772864
0.798885511651469	-0.0524061790506450
0.799054373522459	-0.0524971063699357
0.799223235393448	-0.0525879441215909
0.799392097264438	-0.0526786921976892
0.799560959135427	-0.0527693504884284
0.799729821006417	-0.0528599188828021
0.799898682877406	-0.0529503972744839
0.800067544748396	-0.0530407855542279
0.800236406619385	-0.0531310836122413
0.800405268490375	-0.0532212913398202
0.800574130361364	-0.0533114086258053
0.800742992232354	-0.0534014353624246
0.800911854103344	-0.0534913714432535
0.801080715974333	-0.0535812167610042
0.801249577845323	-0.0536709712097248
0.801418439716312	-0.0537606346817040
0.801587301587302	-0.0538502070700386
0.801756163458291	-0.0539396882692177
0.801925025329281	-0.0540290781716918
0.802093887200270	-0.0541183766697493
0.802262749071260	-0.0542075836593388
0.802431610942249	-0.0542966990391283
0.802600472813239	-0.0543857227019738
0.802769334684228	-0.0544746545392700
0.802938196555218	-0.0545634944490801
0.803107058426207	-0.0546522423309719
0.803275920297197	-0.0547408980784863
0.803444782168186	-0.0548294615812562
0.803613644039176	-0.0549179327361547
0.803782505910166	-0.0550063114426309
0.803951367781155	-0.0550945975975629
0.804120229652145	-0.0551827911040675
0.804289091523134	-0.0552708918576161
0.804457953394124	-0.0553588997449629
0.804626815265113	-0.0554468146658066
0.804795677136103	-0.0555346365216927
0.804964539007092	-0.0556223652078903
0.805133400878082	-0.0557100006240005
0.805302262749071	-0.0557975426703306
0.805471124620061	-0.0558849912416346
0.805639986491050	-0.0559723462341153
0.805808848362040	-0.0560596075482389
0.805977710233029	-0.0561467750824287
0.806146572104019	-0.0562338487323532
0.806315433975009	-0.0563208283978504
0.806484295845998	-0.0564077139803131
0.806653157716987	-0.0564945053766945
0.806822019587977	-0.0565812024855802
0.806990881458967	-0.0566678052057485
0.807159743329956	-0.0567543134362092
0.807328605200946	-0.0568407270751675
0.807497467071935	-0.0569270460201719
0.807666328942925	-0.0570132701719657
0.807835190813914	-0.0570993994296607
0.808004052684904	-0.0571854336924172
0.808172914555893	-0.0572713728586503
0.808341776426883	-0.0573572168258934
0.808510638297872	-0.0574429654953392
0.808679500168862	-0.0575286187682479
0.808848362039851	-0.0576141765427266
0.809017223910841	-0.0576996387167639
0.809186085781831	-0.0577850051913781
0.809354947652820	-0.0578702758695096
0.809523809523810	-0.0579554506505688
0.809692671394799	-0.0580405294318423
0.809861533265789	-0.0581255121162117
0.810030395136778	-0.0582103986077662
0.810199257007768	-0.0582951888066119
0.810368118878757	-0.0583798826137021
0.810536980749747	-0.0584644799291044
0.810705842620736	-0.0585489806524829
0.810874704491726	-0.0586333846864818
0.811043566362715	-0.0587176919327039
0.811212428233705	-0.0588019022931903
0.811381290104694	-0.0588860156722358
0.811550151975684	-0.0589700319721120
0.811719013846674	-0.0590539510925762
0.811887875717663	-0.0591377729365573
0.812056737588652	-0.0592214974081264
0.812225599459642	-0.0593051244082862
0.812394461330632	-0.0593886538397869
0.812563323201621	-0.0594720856072104
0.812732185072611	-0.0595554196101601
0.812901046943600	-0.0596386557492485
0.813069908814590	-0.0597217939343661
0.813238770685579	-0.0598048340703664
0.813407632556569	-0.0598877760555916
0.813576494427558	-0.0599706197934459
0.813745356298548	-0.0600533651905276
0.813914218169537	-0.0601360121539640
0.814083080040527	-0.0602185605885554
0.814251941911516	-0.0603010103977957
0.814420803782506	-0.0603833614850690
0.814589665653495	-0.0604656137550403
0.814758527524485	-0.0605477671137498
0.814927389395475	-0.0606298214678056
0.815096251266464	-0.0607117767239975
0.815265113137454	-0.0607936327854542
0.815433975008443	-0.0608753895560283
0.815602836879433	-0.0609570469421659
0.815771698750422	-0.0610386048511890
0.815940560621412	-0.0611200631883875
0.816109422492401	-0.0612014218578632
0.816278284363391	-0.0612826807698358
0.816447146234380	-0.0613638398312876
0.816616008105370	-0.0614448989441416
0.816784869976359	-0.0615258580170791
0.816953731847349	-0.0616067169582732
0.817122593718339	-0.0616874756698812
0.817291455589328	-0.0617681340570746
0.817460317460317	-0.0618486920282309
0.817629179331307	-0.0619291494898442
0.817798041202297	-0.0620095063492927
0.817966903073286	-0.0620897625153964
0.818135764944276	-0.0621699178921214
0.818304626815265	-0.0622499723828475
0.818473488686255	-0.0623299258983313
0.818642350557244	-0.0624097783481740
0.818811212428234	-0.0624895296364429
0.818980074299223	-0.0625691796688552
0.819148936170213	-0.0626487283566699
0.819317798041202	-0.0627281756081310
0.819486659912192	-0.0628075213271204
0.819655521783181	-0.0628867654230105
0.819824383654171	-0.0629659078046749
0.819993245525160	-0.0630449483790857
0.820162107396150	-0.0631238870567047
0.820330969267140	-0.0632027237455419
0.820499831138129	-0.0632814583488597
0.820668693009119	-0.0633600907764177
0.820837554880108	-0.0634386209403636
0.821006416751098	-0.0635170487502616
0.821175278622087	-0.0635953741165115
0.821344140493077	-0.0636735969468329
0.821513002364066	-0.0637517171515411
0.821681864235056	-0.0638297346404131
0.821850726106045	-0.0639076493236422
0.822019587977035	-0.0639854611134437
0.822188449848024	-0.0640631699194152
0.822357311719014	-0.0641407756522525
0.822526173590004	-0.0642182782230335
0.822695035460993	-0.0642956775437102
0.822863897331982	-0.0643729735276825
0.823032759202972	-0.0644501660853512
0.823201621073962	-0.0645272551293225
0.823370482944951	-0.0646042405760508
0.823539344815941	-0.0646811223355435
0.823708206686930	-0.0647579003190322
0.823877068557920	-0.0648345744404009
0.824045930428909	-0.0649111446103417
0.824214792299899	-0.0649876107433196
0.824383654170888	-0.0650639727545475
0.824552516041878	-0.0651402305566269
0.824721377912867	-0.0652163840625193
0.824890239783857	-0.0652924331863724
0.825059101654846	-0.0653683778423268
0.825227963525836	-0.0654442179435422
0.825396825396826	-0.0655199534037584
0.825565687267815	-0.0655955841380837
0.825734549138805	-0.0656711100597790
0.825903411009794	-0.0657465310818298
0.826072272880783	-0.0658218471201574
0.826241134751773	-0.0658970580892883
0.826409996622763	-0.0659721639046953
0.826578858493752	-0.0660471644815690
0.826747720364742	-0.0661220597292993
0.826916582235731	-0.0661968495631673
0.827085444106721	-0.0662715339019750
0.827254305977710	-0.0663461126606428
0.827423167848700	-0.0664205857537250
0.827592029719689	-0.0664949530930514
0.827760891590679	-0.0665692145938719
0.827929753461669	-0.0666433701745942
0.828098615332658	-0.0667174197506430
0.828267477203647	-0.0667913632355315
0.828436339074637	-0.0668652005432093
0.828605200945627	-0.0669389315907048
0.828774062816616	-0.0670125562944502
0.828942924687606	-0.0670860745684436
0.829111786558595	-0.0671594863311185
0.829280648429585	-0.0672327914983693
0.829449510300574	-0.0673059899801872
0.829618372171564	-0.0673790816923261
0.829787234042553	-0.0674520665519917
0.829956095913543	-0.0675249444765546
0.830124957784532	-0.0675977153839245
0.830293819655522	-0.0676703791865850
0.830462681526511	-0.0677429357986500
0.830631543397501	-0.0678153851377521
0.830800405268490	-0.0678877271202784
0.830969267139480	-0.0679599616660585
0.831138129010470	-0.0680320886939318
0.831306990881459	-0.0681041081177427
0.831475852752448	-0.0681760198529831
0.831644714623438	-0.0682478238182532
0.831813576494428	-0.0683195199348466
0.831982438365417	-0.0683911081209396
0.832151300236407	-0.0684625882922402
0.832320162107396	-0.0685339603677840
0.832489023978386	-0.0686052242668215
0.832657885849375	-0.0686763799094700
0.832826747720365	-0.0687474272167010
0.832995609591354	-0.0688183661089403
0.833164471462344	-0.0688891965085859
0.833333333333334	-0.0689599183371115
0.833502195204323	-0.0690305315139085
0.833671057075312	-0.0691010359599551
0.833839918946302	-0.0691714315986039
0.834008780817292	-0.0692417183543778
0.834177642688281	-0.0693118961510932
0.834346504559271	-0.0693819649106921
0.834515366430260	-0.0694519245550334
0.834684228301250	-0.0695217750096324
0.834853090172239	-0.0695915162021518
0.835021952043229	-0.0696611480579196
0.835190813914218	-0.0697306705003065
0.835359675785208	-0.0698000834561426
0.835528537656197	-0.0698693868552569
0.835697399527187	-0.0699385806225086
0.835866261398176	-0.0700076646841546
0.836035123269166	-0.0700766389725310
0.836203985140155	-0.0701455034152449
0.836372847011145	-0.0702142579381513
0.836541708882135	-0.0702829024729805
0.836710570753124	-0.0703514369500800
0.836879432624114	-0.0704198612971018
0.837048294495103	-0.0704881754443654
0.837217156366093	-0.0705563793223076
0.837386018237082	-0.0706244728621722
0.837554880108071	-0.0706924559957769
0.837723741979061	-0.0707603286534383
0.837892603850051	-0.0708280907660567
0.838061465721040	-0.0708957422654104
0.838230327592030	-0.0709632830851370
0.838399189463019	-0.0710307131565013
0.838568051334009	-0.0710980324087090
0.838736913204998	-0.0711652407746999
0.838905775075988	-0.0712323381879888
0.839074636946977	-0.0712993245796034
0.839243498817967	-0.0713661998801480
0.839412360688957	-0.0714329640213146
0.839581222559946	-0.0714996169353219
0.839750084430936	-0.0715661585546508
0.839918946301925	-0.0716325888120820
0.840087808172915	-0.0716989076402524
0.840256670043904	-0.0717651149720653
0.840425531914894	-0.0718312107410227
0.840594393785883	-0.0718971948782734
0.840763255656873	-0.0719630673154756
0.840932117527862	-0.0720288279856920
0.841100979398852	-0.0720944768194811
0.841269841269841	-0.0721600137493035
0.841438703140831	-0.0722254387097363
0.841607565011820	-0.0722907516340210
0.841776426882810	-0.0723559524547705
0.841945288753800	-0.0724210411072877
0.842114150624789	-0.0724860175229808
0.842283012495778	-0.0725508816285672
0.842451874366768	-0.0726156333584482
0.842620736237758	-0.0726802726472514
0.842789598108747	-0.0727447994289790
0.842958459979737	-0.0728092136391451
0.843127321850726	-0.0728735152073864
0.843296183721716	-0.0729377040648757
0.843465045592705	-0.0730017801470227
0.843633907463695	-0.0730657433881325
0.843802769334684	-0.0731295937183542
0.843971631205674	-0.0731933310711451
0.844140493076663	-0.0732569553835980
0.844309354947653	-0.0733204665865350
0.844478216818642	-0.0733838646095325
0.844647078689632	-0.0734471493886881
0.844815940560622	-0.0735103208627910
0.844984802431611	-0.0735733789645479
0.845153664302600	-0.0736363236264002
0.845322526173590	-0.0736991547830050
0.845491388044580	-0.0737618723683201
0.845660249915569	-0.0738244763192345
0.845829111786559	-0.0738869665714237
0.845997973657548	-0.0739493430584031
0.846166835528538	-0.0740116057157400
0.846335697399527	-0.0740737544783443
0.846504559270517	-0.0741357892824245
0.846673421141506	-0.0741977100678081
0.846842283012496	-0.0742595167713201
0.847011144883485	-0.0743212093277200
0.847180006754475	-0.0743827876724026
0.847348868625465	-0.0744442517437360
0.847517730496454	-0.0745056014814441
0.847686592367443	-0.0745668368220175
0.847855454238433	-0.0746279577033594
0.848024316109423	-0.0746889640671051
0.848193177980412	-0.0747498558510351
0.848362039851402	-0.0748106329912922
0.848530901722391	-0.0748712954293839
0.848699763593381	-0.0749318431059753
0.848868625464370	-0.0749922759584393
0.849037487335360	-0.0750525939268027
0.849206349206349	-0.0751127969525322
0.849375211077339	-0.0751728849745742
0.849544072948329	-0.0752328579347161
0.849712934819318	-0.0752927157754799
0.849881796690307	-0.0753524584374592
0.850050658561297	-0.0754120858609501
0.850219520432286	-0.0754715979881524
0.850388382303276	-0.0755309947637166
0.850557244174265	-0.0755902761285576
0.850726106045255	-0.0756494420236552
0.850894967916245	-0.0757084923926742
0.851063829787234	-0.0757674271783188
0.851232691658224	-0.0758262463213335
0.851401553529213	-0.0758849497651716
0.851570415400203	-0.0759435374555308
0.851739277271192	-0.0760020093356533
0.851908139142182	-0.0760603653472785
0.852077001013171	-0.0761186054340299
0.852245862884161	-0.0761767295417452
0.852414724755150	-0.0762347376133989
0.852583586626140	-0.0762926295917124
0.852752448497130	-0.0763504054209958
0.852921310368119	-0.0764080650467693
0.853090172239108	-0.0764656084163467
0.853259034110098	-0.0765230354732913
0.853427895981088	-0.0765803461609843
0.853596757852077	-0.0766375404294792
0.853765619723066	-0.0766946182244899
0.853934481594056	-0.0767515794886040
0.854103343465046	-0.0768084241703489
0.854272205336035	-0.0768651522177446
0.854441067207025	-0.0769217635770094
0.854609929078014	-0.0769782581967371
0.854778790949004	-0.0770346360259124
0.854947652819993	-0.0770908970109504
0.855116514690983	-0.0771470411010735
0.855285376561972	-0.0772030682463811
0.855454238432962	-0.0772589783936612
0.855623100303951	-0.0773147714932923
0.855791962174941	-0.0773704474978120
0.855960824045930	-0.0774260063533978
0.856129685916920	-0.0774814480083029
0.856298547787910	-0.0775367724152639
0.856467409658899	-0.0775919795232771
0.856636271529889	-0.0776470692842303
0.856805133400878	-0.0777020416524502
0.856973995271868	-0.0777568965770441
0.857142857142857	-0.0778116340071150
0.857311719013847	-0.0778662538953807
0.857480580884836	-0.0779207561945924
0.857649442755826	-0.0779751408561976
0.857818304626815	-0.0780294078336806
0.857987166497805	-0.0780835570842913
0.858156028368795	-0.0781375885594362
0.858324890239784	-0.0781915022091706
0.858493752110773	-0.0782452979893627
0.858662613981763	-0.0782989758524096
0.858831475852753	-0.0783525357512239
0.859000337723742	-0.0784059776450298
0.859169199594731	-0.0784593014886491
0.859338061465721	-0.0785125072330163
0.859506923336711	-0.0785655948338216
0.859675785207700	-0.0786185642473745
0.859844647078690	-0.0786714154296000
0.860013508949679	-0.0787241483346504
0.860182370820669	-0.0787767629166728
0.860351232691658	-0.0788292591325260
0.860520094562648	-0.0788816369387416
0.860688956433637	-0.0789338962906896
0.860857818304627	-0.0789860371421788
0.861026680175617	-0.0790380594511334
0.861195542046606	-0.0790899631757096
0.861364403917595	-0.0791417482727942
0.861533265788585	-0.0791934147002613
0.861702127659574	-0.0792449624115207
0.861870989530564	-0.0792963913615038
0.862039851401554	-0.0793477015092676
0.862208713272543	-0.0793988928124473
0.862377575143533	-0.0794499652287715
0.862546437014522	-0.0795009187157537
0.862715298885512	-0.0795517532285459
0.862884160756501	-0.0796024687257486
0.863053022627491	-0.0796530651666534
0.863221884498480	-0.0797035425073982
0.863390746369470	-0.0797539007101418
0.863559608240459	-0.0798041397334789
0.863728470111449	-0.0798542595284444
0.863897331982438	-0.0799042600549387
0.864066193853428	-0.0799541412736305
0.864235055724418	-0.0800039031431543
0.864403917595407	-0.0800535456252555
0.864572779466396	-0.0801030686791541
0.864741641337386	-0.0801524722613530
0.864910503208376	-0.0802017563323771
0.865079365079365	-0.0802509208532205
0.865248226950355	-0.0802999657790809
0.865417088821344	-0.0803488910709112
0.865585950692334	-0.0803976966914487
0.865754812563323	-0.0804463825988905
0.865923674434313	-0.0804949487530684
0.866092536305302	-0.0805433951149604
0.866261398176292	-0.0805917216460592
0.866430260047281	-0.0806399283084076
0.866599121918271	-0.0806880150627461
0.866767983789260	-0.0807359818703093
0.866936845660250	-0.0807838286951370
0.867105707531240	-0.0808315554994070
0.867274569402229	-0.0808791622440452
0.867443431273219	-0.0809266488921288
0.867612293144208	-0.0809740154077032
0.867781155015198	-0.0810212617548753
0.867950016886187	-0.0810683878967956
0.868118878757177	-0.0811153937977538
0.868287740628166	-0.0811622794227020
0.868456602499156	-0.0812090447357372
0.868625464370145	-0.0812556897020465
0.868794326241135	-0.0813022142877768
0.868963188112124	-0.0813486184586976
0.869132049983114	-0.0813949021795440
0.869300911854103	-0.0814410654159894
0.869469773725093	-0.0814871081356766
0.869638635596083	-0.0815330303036332
0.869807497467072	-0.0815788318861307
0.869976359338061	-0.0816245128539639
0.870145221209051	-0.0816700731736733
0.870314083080041	-0.0817155128107972
0.870482944951030	-0.0817608317336365
0.870651806822020	-0.0818060299098568
0.870820668693009	-0.0818511073069317
0.870989530563999	-0.0818960638926519
0.871158392434988	-0.0819408996358499
0.871327254305978	-0.0819856145036098
0.871496116176967	-0.0820302084648814
0.871664978047957	-0.0820746814910337
0.871833839918946	-0.0821190335484707
0.872002701789936	-0.0821632646046722
0.872171563660925	-0.0822073746291165
0.872340425531915	-0.0822513635885222
0.872509287402905	-0.0822952314510563
0.872678149273894	-0.0823389781870775
0.872847011144884	-0.0823826037666738
0.873015873015873	-0.0824261081588703
0.873184734886862	-0.0824694913326693
0.873353596757852	-0.0825127532561417
0.873522458628842	-0.0825558938977063
0.873691320499831	-0.0825989132284425
0.873860182370821	-0.0826418112172349
0.874029044241810	-0.0826845878315031
0.874197906112800	-0.0827272430403690
0.874366767983789	-0.0827697768137709
0.874535629854779	-0.0828121891231405
0.874704491725768	-0.0828544799367389
0.874873353596758	-0.0828966492220077
0.875042215467748	-0.0829386969506852
0.875211077338737	-0.0829806230945170
0.875379939209726	-0.0830224276232077
0.875548801080716	-0.0830641105055901
0.875717662951706	-0.0831056717114675
0.875886524822695	-0.0831471112123915
0.876055386693685	-0.0831884289789709
0.876224248564674	-0.0832296249805483
0.876393110435664	-0.0832706991899390
0.876561972306653	-0.0833116515808021
0.876730834177643	-0.0833524821239891
0.876899696048632	-0.0833931907907631
0.877068557919622	-0.0834337775535834
0.877237419790611	-0.0834742423849227
0.877406281661601	-0.0835145852572606
0.877575143532590	-0.0835548061440983
0.877744005403580	-0.0835949050216550
0.877912867274569	-0.0836348818626871
0.878081729145559	-0.0836747366371926
0.878250591016549	-0.0837144693218698
0.878419452887538	-0.0837540798928309
0.878588314758528	-0.0837935683248875
0.878757176629517	-0.0838329345936180
0.878926038500507	-0.0838721786731751
0.879094900371496	-0.0839113005408683
0.879263762242486	-0.0839503001744166
0.879432624113475	-0.0839891775497264
0.879601485984465	-0.0840279326448409
0.879770347855454	-0.0840665654398360
0.879939209726444	-0.0841050759112284
0.880108071597433	-0.0841434640371840
0.880276933468423	-0.0841817297993937
0.880445795339413	-0.0842198731779882
0.880614657210402	-0.0842578941537122
0.880783519081391	-0.0842957927083240
0.880952380952381	-0.0843335688237698
0.881121242823371	-0.0843712224801786
0.881290104694360	-0.0844087536605932
0.881458966565350	-0.0844461623498303
0.881627828436339	-0.0844834485292789
0.881796690307329	-0.0845206121837890
0.881965552178318	-0.0845576532992883
0.882134414049308	-0.0845945718573918
0.882303275920297	-0.0846313678415095
0.882472137791287	-0.0846680412393478
0.882640999662276	-0.0847045920369326
0.882809861533266	-0.0847410202185423
0.882978723404255	-0.0847773257708061
0.883147585275245	-0.0848135086800225
0.883316447146234	-0.0848495689324826
0.883485309017224	-0.0848855065160237
0.883654170888214	-0.0849213214165292
0.883823032759203	-0.0849570136199729
0.883991894630193	-0.0849925831149451
0.884160756501182	-0.0850280298889821
0.884329618372172	-0.0850633539275748
0.884498480243161	-0.0850985552195499
0.884667342114151	-0.0851336337550350
0.884836203985140	-0.0851685895194375
0.885005065856130	-0.0852034224993476
0.885173927727119	-0.0852381326856152
0.885342789598109	-0.0852727200674562
0.885511651469098	-0.0853071846328322
0.885680513340088	-0.0853415263698162
0.885849375211077	-0.0853757452667199
0.886018237082067	-0.0854098413123504
0.886187098953056	-0.0854438144943100
0.886355960824046	-0.0854776648008426
0.886524822695036	-0.0855113922219551
0.886693684566025	-0.0855449967488234
0.886862546437015	-0.0855784783702698
0.887031408308004	-0.0856118370736197
0.887200270178994	-0.0856450728466570
0.887369132049983	-0.0856781856779119
0.887537993920973	-0.0857111755577885
0.887706855791962	-0.0857440424758002
0.887875717662952	-0.0857767864214153
0.888044579533941	-0.0858094073822754
0.888213441404931	-0.0858419053492200
0.888382303275920	-0.0858742803130784
0.888551165146910	-0.0859065322582155
0.888720027017899	-0.0859386611736902
0.888888888888889	-0.0859706670501094
0.889057750759879	-0.0860025498773519
0.889226612630868	-0.0860343096467088
0.889395474501857	-0.0860659463481798
0.889564336372847	-0.0860974599715584
0.889733198243837	-0.0861288505059384
0.889902060114826	-0.0861601179416083
0.890070921985816	-0.0861912622706837
0.890239783856805	-0.0862222834830390
0.890408645727795	-0.0862531815678850
0.890577507598784	-0.0862839565163983
0.890746369469774	-0.0863146083196275
0.890915231340763	-0.0863451369689238
0.891084093211753	-0.0863755424551632
0.891252955082743	-0.0864058247691222
0.891421816953732	-0.0864359839023954
0.891590678824721	-0.0864660198465253
0.891759540695711	-0.0864959325946317
0.891928402566701	-0.0865257221375377
0.892097264437690	-0.0865553884623699
0.892266126308680	-0.0865849315618792
0.892434988179669	-0.0866143514304506
0.892603850050659	-0.0866436480585940
0.892772711921648	-0.0866728214379669
0.892941573792638	-0.0867018715611248
0.893110435663627	-0.0867307984221841
0.893279297534617	-0.0867596020150265
0.893448159405606	-0.0867882823311130
0.893617021276596	-0.0868168393623528
0.893785883147585	-0.0868452731000739
0.893954745018575	-0.0868735835385057
0.894123606889564	-0.0869017706737013
0.894292468760554	-0.0869298344973420
0.894461330631544	-0.0869577750022033
0.894630192502533	-0.0869855921838222
0.894799054373522	-0.0870132860364406
0.894967916244512	-0.0870408565531433
0.895136778115502	-0.0870683037286374
0.895305639986491	-0.0870956275576851
0.895474501857481	-0.0871228280337187
0.895643363728470	-0.0871499051511853
0.895812225599460	-0.0871768589070630
0.895981087470449	-0.0872036892975337
0.896149949341439	-0.0872303963166592
0.896318811212428	-0.0872569799581160
0.896487673083418	-0.0872834402172650
0.896656534954407	-0.0873097770937968
0.896825396825397	-0.0873359905839451
0.896994258696386	-0.0873620806806258
0.897163120567376	-0.0873880473794399
0.897331982438365	-0.0874138906789141
0.897500844309355	-0.0874396105769256
0.897669706180345	-0.0874652070677132
0.897838568051334	-0.0874906801481753
0.898007429922324	-0.0875160298174645
0.898176291793313	-0.0875412560721663
0.898345153664303	-0.0875663589101679
0.898514015535292	-0.0875913383300284
0.898682877406282	-0.0876161943283426
0.898851739277271	-0.0876409269029239
0.899020601148261	-0.0876655360531796
0.899189463019250	-0.0876900217784948
0.899358324890240	-0.0877143840766904
0.899527186761229	-0.0877386229478801
0.899696048632219	-0.0877627383920232
0.899864910503209	-0.0877867304076645
0.900033772374198	-0.0878105989975583
0.900202634245187	-0.0878343441615719
0.900371496116177	-0.0878579658975081
0.900540357987167	-0.0878814642078854
0.900709219858156	-0.0879048390940304
0.900878081729145	-0.0879280905548447
0.901046943600135	-0.0879512185937877
0.901215805471125	-0.0879742232136523
0.901384667342114	-0.0879971044149106
0.901553529213104	-0.0880198622016808
0.901722391084093	-0.0880424965774019
0.901891252955083	-0.0880650075469215
0.902060114826072	-0.0880873951133969
0.902228976697062	-0.0881096592765270
0.902397838568051	-0.0881318000411078
0.902566700439041	-0.0881538174138418
0.902735562310031	-0.0881757114028771
0.902904424181020	-0.0881974820118698
0.903073286052010	-0.0882191292408285
0.903242147922999	-0.0882406530976665
0.903411009793989	-0.0882620535915421
0.903579871664978	-0.0882833307273113
0.903748733535968	-0.0883044845097151
0.903917595406957	-0.0883255149456884
0.904086457277947	-0.0883464220414256
0.904255319148936	-0.0883672058049137
0.904424181019926	-0.0883878662436009
0.904593042890915	-0.0884084033622344
0.904761904761905	-0.0884288171692104
0.904930766632894	-0.0884491076727412
0.905099628503884	-0.0884692748785687
0.905268490374874	-0.0884893187932747
0.905437352245863	-0.0885092394252535
0.905606214116852	-0.0885290367826433
0.905775075987842	-0.0885487108721792
0.905943937858832	-0.0885682617003256
0.906112799729821	-0.0885876892756970
0.906281661600811	-0.0886069936065470
0.906450523471800	-0.0886261746989562
0.906619385342790	-0.0886452325626765
0.906788247213779	-0.0886641672089082
0.906957109084769	-0.0886829786432572
0.907125970955758	-0.0887016668686516
0.907294832826748	-0.0887202318930702
0.907463694697737	-0.0887386737276411
0.907632556568727	-0.0887569923831637
0.907801418439716	-0.0887751878659394
0.907970280310706	-0.0887932601812421
0.908139142181695	-0.0888112093395368
0.908308004052685	-0.0888290353495837
0.908476865923674	-0.0888467382196571
0.908645727794664	-0.0888643179585279
0.908814589665654	-0.0888817745728673
0.908983451536643	-0.0888991080705500
0.909152313407633	-0.0889163184612104
0.909321175278622	-0.0889334057557833
0.909490037149612	-0.0889503699638954
0.909658899020601	-0.0889672110920810
0.909827760891591	-0.0889839291478875
0.909996622762580	-0.0890005241414328
0.910165484633570	-0.0890169960810938
0.910334346504559	-0.0890333449741860
0.910503208375549	-0.0890495708304461
0.910672070246539	-0.0890656736599091
0.910840932117528	-0.0890816534718765
0.911009793988517	-0.0890975102744377
0.911178655859507	-0.0891132440761382
0.911347517730497	-0.0891288548882567
0.911516379601486	-0.0891443427220347
0.911685241472475	-0.0891597075873933
0.911854103343465	-0.0891749494941722
0.912022965214455	-0.0891900684539758
0.912191827085444	-0.0892050644782661
0.912360688956434	-0.0892199375766842
0.912529550827423	-0.0892346877606165
0.912698412698413	-0.0892493150415013
0.912867274569402	-0.0892638194303160
0.913036136440392	-0.0892782009397417
0.913204998311381	-0.0892924595821860
0.913373860182371	-0.0893065953710201
0.913542722053360	-0.0893206083172581
0.913711583924350	-0.0893344984320461
0.913880445795339	-0.0893482657309114
0.914049307666329	-0.0893619102268498
0.914218169537319	-0.0893754319312823
0.914387031408308	-0.0893888308596776
0.914555893279298	-0.0894021070271222
0.914724755150287	-0.0894152604449244
0.914893617021277	-0.0894282911284273
0.915062478892266	-0.0894411990941371
0.915231340763256	-0.0894539843557988
0.915400202634245	-0.0894666469261048
0.915569064505235	-0.0894791868176050
0.915737926376224	-0.0894916040464352
0.915906788247214	-0.0895038986285662
0.916075650118204	-0.0895160705791072
0.916244511989193	-0.0895281199149037
0.916413373860182	-0.0895400466520816
0.916582235731172	-0.0895518508064647
0.916751097602162	-0.0895635323938631
0.916919959473151	-0.0895750914287449
0.917088821344140	-0.0895865279269832
0.917257683215130	-0.0895978419032768
0.917426545086120	-0.0896090333715931
0.917595406957109	-0.0896201023493380
0.917764268828099	-0.0896310488534839
0.917933130699088	-0.0896418728972892
0.918101992570078	-0.0896525744956230
0.918270854441067	-0.0896631536653851
0.918439716312057	-0.0896736104206785
0.918608578183046	-0.0896839447785298
0.918777440054036	-0.0896941567551902
0.918946301925025	-0.0897042463631438
0.919115163796015	-0.0897142136185813
0.919284025667004	-0.0897240585380060
0.919452887537994	-0.0897337811345791
0.919621749408983	-0.0897433814223308
0.919790611279973	-0.0897528594155694
0.919959473150963	-0.0897622151286559
0.920128335021952	-0.0897714485766956
0.920297196892942	-0.0897805597745195
0.920466058763931	-0.0897895487369882
0.920634920634921	-0.0897984154779744
0.920803782505910	-0.0898071600132183
0.920972644376900	-0.0898157823577585
0.921141506247889	-0.0898242825260423
0.921310368118879	-0.0898326605326074
0.921479229989868	-0.0898409163908510
0.921648091860858	-0.0898490501179434
0.921816953731847	-0.0898570617316938
0.921985815602837	-0.0898649512447159
0.922154677473827	-0.0898727186687086
0.922323539344816	-0.0898803640214030
0.922492401215805	-0.0898878873209021
0.922661263086795	-0.0898952885799112
0.922830124957785	-0.0899025678129017
0.922998986828774	-0.0899097250384060
0.923167848699764	-0.0899167602719471
0.923336710570753	-0.0899236735282973
0.923505572441743	-0.0899304648254716
0.923674434312732	-0.0899371341797138
0.923843296183722	-0.0899436816061349
0.924012158054711	-0.0899501071234508
0.924181019925701	-0.0899564107484639
0.924349881796690	-0.0899625924970708
0.924518743667680	-0.0899686523882432
0.924687605538669	-0.0899745904413434
0.924856467409659	-0.0899804066749632
0.925025329280648	-0.0899861011066905
0.925194191151638	-0.0899916737555924
0.925363053022628	-0.0899971246389747
0.925531914893617	-0.0900024537768525
0.925700776764607	-0.0900076611906957
0.925869638635596	-0.0900127468978825
0.926038500506586	-0.0900177109189305
0.926207362377575	-0.0900225532771336
0.926376224248565	-0.0900272739927000
0.926545086119554	-0.0900318730845254
0.926713947990544	-0.0900363505722538
0.926882809861533	-0.0900407064761903
0.927051671732523	-0.0900449408188333
0.927220533603512	-0.0900490536227225
0.927389395474502	-0.0900530449104867
0.927558257345492	-0.0900569147030371
0.927727119216481	-0.0900606630217564
0.927895981087470	-0.0900642898889261
0.928064842958460	-0.0900677953262083
0.928233704829450	-0.0900711793554737
0.928402566700439	-0.0900744420004144
0.928571428571429	-0.0900775832873148
0.928740290442418	-0.0900806032391622
0.928909152313408	-0.0900835018787664
0.929078014184397	-0.0900862792288946
0.929246876055387	-0.0900889353113272
0.929415737926376	-0.0900914701500973
0.929584599797366	-0.0900938837704901
0.929753461668355	-0.0900961761963520
0.929922323539345	-0.0900983474516981
0.930091185410334	-0.0901003975610856
0.930260047281324	-0.0901023265461651
0.930428909152314	-0.0901041344300509
0.930597771023303	-0.0901058212378098
0.930766632894293	-0.0901073869941143
0.930935494765282	-0.0901088317242039
0.931104356636271	-0.0901101554508026
0.931273218507261	-0.0901113581963587
0.931442080378251	-0.0901124399858985
0.931610942249240	-0.0901134008426234
0.931779804120230	-0.0901142407899699
0.931948665991219	-0.0901149598499737
0.932117527862209	-0.0901155580451716
0.932286389733198	-0.0901160354007542
0.932455251604188	-0.0901163919389032
0.932624113475177	-0.0901166276820622
0.932792975346167	-0.0901167426543921
0.932961837217156	-0.0901167368795236
0.933130699088146	-0.0901166103794446
0.933299560959135	-0.0901163631758750
0.933468422830125	-0.0901159952914652
0.933637284701115	-0.0901155067516606
0.933806146572104	-0.0901148975790143
0.933975008443094	-0.0901141677925741
0.934143870314083	-0.0901133174155160
0.934312732185073	-0.0901123464712187
0.934481594056062	-0.0901112549814725
0.934650455927052	-0.0901100429679938
0.934819317798041	-0.0901087104536919
0.934988179669031	-0.0901072574627347
0.935157041540020	-0.0901056840182996
0.935325903411010	-0.0901039901409492
0.935494765281999	-0.0901021758519353
0.935663627152989	-0.0901002411748415
0.935832489023978	-0.0900981861342516
0.936001350894968	-0.0900960107524671
0.936170212765958	-0.0900937150468461
0.936339074636947	-0.0900912990398989
0.936507936507936	-0.0900887627565919
0.936676798378926	-0.0900861062158509
0.936845660249916	-0.0900833294397848
0.937014522120905	-0.0900804324515036
0.937183383991895	-0.0900774152720802
0.937352245862884	-0.0900742779232123
0.937521107733874	-0.0900710204245560
0.937689969604863	-0.0900676428007511
0.937858831475853	-0.0900641450744838
0.938027693346842	-0.0900605272640632
0.938196555217832	-0.0900567893908281
0.938365417088822	-0.0900529314759674
0.938534278959811	-0.0900489535444286
0.938703140830800	-0.0900448556176945
0.938872002701790	-0.0900406377081283
0.939040864572780	-0.0900362998377545
0.939209726443769	-0.0900318420361069
0.939378588314759	-0.0900272643234363
0.939547450185748	-0.0900225667159301
0.939716312056738	-0.0900177492339058
0.939885173927727	-0.0900128119025665
0.940054035798717	-0.0900077547425901
0.940222897669706	-0.0900025777703090
0.940391759540696	-0.0899972810053784
0.940560621411685	-0.0899918644715307
0.940729483282675	-0.0899863281891072
0.940898345153664	-0.0899806721768462
0.941067207024654	-0.0899748964574689
0.941236068895643	-0.0899690010493139
0.941404930766633	-0.0899629859730961
0.941573792637623	-0.0899568512510618
0.941742654508612	-0.0899505969002916
0.941911516379602	-0.0899442229417222
0.942080378250591	-0.0899377293982920
0.942249240121581	-0.0899311162891617
0.942418101992570	-0.0899243836313744
0.942586963863560	-0.0899175314457996
0.942755825734549	-0.0899105597557479
0.942924687605539	-0.0899034685785321
0.943093549476528	-0.0898962579332765
0.943262411347518	-0.0898889278444580
0.943431273218507	-0.0898814783326781
0.943600135089497	-0.0898739094182429
0.943768996960486	-0.0898662211234314
0.943937858831476	-0.0898584134666768
0.944106720702465	-0.0898504864688941
0.944275582573455	-0.0898424401528881
0.944444444444445	-0.0898342745377547
0.944613306315434	-0.0898259896449561
0.944782168186424	-0.0898175854962517
0.944951030057413	-0.0898090621136839
0.945119891928403	-0.0898004195206096
0.945288753799392	-0.0897916577385701
0.945457615670382	-0.0897827767890889
0.945626477541371	-0.0897737766985900
0.945795339412361	-0.0897646574902724
0.945964201283350	-0.0897554191822000
0.946133063154340	-0.0897460617972609
0.946301925025329	-0.0897365853568748
0.946470786896319	-0.0897269898897084
0.946639648767308	-0.0897172754250851
0.946808510638298	-0.0897074419814458
0.946977372509288	-0.0896974895800576
0.947146234380277	-0.0896874182441073
0.947315096251266	-0.0896772279982445
0.947483958122256	-0.0896669188701114
0.947652819993246	-0.0896564908862669
0.947821681864235	-0.0896459440728217
0.947990543735225	-0.0896352784530493
0.948159405606214	-0.0896244940497628
0.948328267477204	-0.0896135908880357
0.948497129348193	-0.0896025689945954
0.948665991219183	-0.0895914283989700
0.948834853090172	-0.0895801691269433
0.949003714961162	-0.0895687912014269
0.949172576832151	-0.0895572946505233
0.949341438703141	-0.0895456795063219
0.949510300574130	-0.0895339457948224
0.949679162445120	-0.0895220935421288
0.949848024316110	-0.0895101227767213
0.950016886187099	-0.0894980335159396
0.950185748058089	-0.0894858257879366
0.950354609929078	-0.0894734996309614
0.950523471800068	-0.0894610550663720
0.950692333671057	-0.0894484921166602
0.950861195542047	-0.0894358108116169
0.951030057413036	-0.0894230111795477
0.951198919284026	-0.0894100932485303
0.951367781155015	-0.0893970570444020
0.951536643026005	-0.0893839025946752
0.951705504896994	-0.0893706299275576
0.951874366767984	-0.0893572390707852
0.952043228638973	-0.0893437300507959
0.952212090509963	-0.0893301028936849
0.952380952380953	-0.0893163576290637
0.952549814251942	-0.0893024942807896
0.952718676122931	-0.0892885128700195
0.952887537993921	-0.0892744134257203
0.953056399864911	-0.0892601959759396
0.953225261735900	-0.0892458605471895
0.953394123606890	-0.0892314071687290
0.953562985477879	-0.0892168358671813
0.953731847348869	-0.0892021466665997
0.953900709219858	-0.0891873395878574
0.954069571090848	-0.0891724146518967
0.954238432961837	-0.0891573718896972
0.954407294832827	-0.0891422113305622
0.954576156703817	-0.0891269329943850
0.954745018574806	-0.0891115369041141
0.954913880445795	-0.0890960230874576
0.955082742316785	-0.0890803915778029
0.955251604187774	-0.0890646424039543
0.955420466058764	-0.0890487755816374
0.955589327929754	-0.0890327911305771
0.955758189800743	-0.0890166890857158
0.955927051671733	-0.0890004694740332
0.956095913542722	-0.0889841323087210
0.956264775413712	-0.0889676776183071
0.956433637284701	-0.0889511054384970
0.956602499155691	-0.0889344157943152
0.956771361026680	-0.0889176087081325
0.956940222897670	-0.0889006842068218
0.957109084768659	-0.0888836423163045
0.957277946639649	-0.0888664830659961
0.957446808510638	-0.0888492064829216
0.957615670381628	-0.0888318125851223
0.957784532252618	-0.0888143014030556
0.957953394123607	-0.0887966729697846
0.958122255994596	-0.0887789273085315
0.958291117865586	-0.0887610644451236
0.958459979736576	-0.0887430844024039
0.958628841607565	-0.0887249872066983
0.958797703478554	-0.0887067728914857
0.958966565349544	-0.0886884414818461
0.959135427220534	-0.0886699930023669
0.959304289091523	-0.0886514274794904
0.959473150962513	-0.0886327449398141
0.959642012833502	-0.0886139454138934
0.959810874704492	-0.0885950289314084
0.959979736575481	-0.0885759955204348
0.960148598446471	-0.0885568452092429
0.960317460317460	-0.0885375780247039
0.960486322188450	-0.0885181939962116
0.960655184059439	-0.0884986931498451
0.960824045930429	-0.0884790755092795
0.960992907801419	-0.0884593411098802
0.961161769672408	-0.0884394899822374
0.961330631543398	-0.0884195221554209
0.961499493414387	-0.0883994376577904
0.961668355285377	-0.0883792365101802
0.961837217156366	-0.0883589187437747
0.962006079027356	-0.0883384843933943
0.962174940898345	-0.0883179334843250
0.962343802769335	-0.0882972660414630
0.962512664640324	-0.0882764820967363
0.962681526511314	-0.0882555816782596
0.962850388382303	-0.0882345648140151
0.963019250253293	-0.0882134315354539
0.963188112124283	-0.0881921818720780
0.963356973995272	-0.0881708158506979
0.963525835866261	-0.0881493335017773
0.963694697737251	-0.0881277348542932
0.963863559608241	-0.0881060199313573
0.964032421479230	-0.0880841887625355
0.964201283350219	-0.0880622413739380
0.964370145221209	-0.0880401777915870
0.964539007092199	-0.0880179980464029
0.964707868963188	-0.0879957021706119
0.964876730834178	-0.0879732901926768
0.965045592705167	-0.0879507621343069
0.965214454576157	-0.0879281180250493
0.965383316447146	-0.0879053578885739
0.965552178318136	-0.0878824817482612
0.965721040189125	-0.0878594896374682
0.965889902060115	-0.0878363815799494
0.966058763931105	-0.0878131576018086
0.966227625802094	-0.0877898177329257
0.966396487673084	-0.0877663619991028
0.966565349544073	-0.0877427904271618
0.966734211415062	-0.0877191030430020
0.966903073286052	-0.0876952998739098
0.967071935157042	-0.0876713809481245
0.967240797028031	-0.0876473462883043
0.967409658899021	-0.0876231959170219
0.967578520770010	-0.0875989298692589
0.967747382641000	-0.0875745481709031
0.967916244511989	-0.0875500508388976
0.968085106382979	-0.0875254379052755
0.968253968253968	-0.0875007093998863
0.968422830124958	-0.0874758653428401
0.968591691995948	-0.0874509057588190
0.968760553866937	-0.0874258306792312
0.968929415737926	-0.0874006401372933
0.969098277608916	-0.0873753341564026
0.969267139479906	-0.0873499127593571
0.969436001350895	-0.0873243759781082
0.969604863221884	-0.0872987238365946
0.969773725092874	-0.0872729563563229
0.969942586963864	-0.0872470735662511
0.970111448834853	-0.0872210754989141
0.970280310705843	-0.0871949621817773
0.970449172576832	-0.0871687336401316
0.970618034447822	-0.0871423899023384
0.970786896318811	-0.0871159309961596
0.970955758189801	-0.0870893569527381
0.971124620060790	-0.0870626678003552
0.971293481931780	-0.0870358635654048
0.971462343802769	-0.0870089442796783
0.971631205673759	-0.0869819099707189
0.971800067544748	-0.0869547606652140
0.971968929415738	-0.0869274963974738
0.972137791286728	-0.0869001171984638
0.972306653157717	-0.0868726230931088
0.972475515028707	-0.0868450141078810
0.972644376899696	-0.0868172902761336
0.972813238770686	-0.0867894516284907
0.972982100641675	-0.0867614981899823
0.973150962512665	-0.0867334299910326
0.973319824383654	-0.0867052470628449
0.973488686254644	-0.0866769494369259
0.973657548125633	-0.0866485371415958
0.973826409996623	-0.0866200102055122
0.973995271867613	-0.0865913686652665
0.974164133738602	-0.0865626125547445
0.974332995609591	-0.0865337418992589
0.974501857480581	-0.0865047567259929
0.974670719351571	-0.0864756570678783
0.974839581222560	-0.0864464429531261
0.975008443093549	-0.0864171144090270
0.975177304964539	-0.0863876714718382
0.975346166835529	-0.0863581141829550
0.975515028706518	-0.0863284425678567
0.975683890577508	-0.0862986566486294
0.975852752448497	-0.0862687564567398
0.976021614319487	-0.0862387420219873
0.976190476190476	-0.0862086133761782
0.976359338061466	-0.0861783705497346
0.976528199932455	-0.0861480135753346
0.976697061803445	-0.0861175424850378
0.976865923674434	-0.0860869573118764
0.977034785545424	-0.0860562580931768
0.977203647416413	-0.0860254448523835
0.977372509287403	-0.0859945176092968
0.977541371158393	-0.0859634763976513
0.977710233029382	-0.0859323212535080
0.977879094900372	-0.0859010522110727
0.978047956771361	-0.0858696692997334
0.978216818642350	-0.0858381725439928
0.978385680513340	-0.0858065619754988
0.978554542384330	-0.0857748376285582
0.978723404255319	-0.0857429995338958
0.978892266126309	-0.0857110477212169
0.979061127997298	-0.0856789822206249
0.979229989868288	-0.0856468030632704
0.979398851739277	-0.0856145102773187
0.979567713610267	-0.0855821038926307
0.979736575481256	-0.0855495839419965
0.979905437352246	-0.0855169504549662
0.980074299223236	-0.0854842034624941
0.980243161094225	-0.0854513429947454
0.980412022965214	-0.0854183690791101
0.980580884836204	-0.0853852817468492
0.980749746707194	-0.0853520810299292
0.980918608578183	-0.0853187669573485
0.981087470449173	-0.0852853395566697
0.981256332320162	-0.0852517988579805
0.981425194191152	-0.0852181448986531
0.981594056062141	-0.0851843777059089
0.981762917933131	-0.0851504973012879
0.981931779804120	-0.0851165037190153
0.982100641675110	-0.0850823969956310
0.982269503546099	-0.0850481771599366
0.982438365417089	-0.0850138442366015
0.982607227288078	-0.0849793982510848
0.982776089159068	-0.0849448392335256
0.982944951030057	-0.0849101672226995
0.983113812901047	-0.0848753822496818
0.983282674772037	-0.0848404843381445
0.983451536643026	-0.0848054735150329
0.983620398514016	-0.0847703498136072
0.983789260385005	-0.0847351132656289
0.983958122255995	-0.0846997638955057
0.984126984126984	-0.0846643017332868
0.984295845997974	-0.0846287268121682
0.984464707868963	-0.0845930391593997
0.984633569739953	-0.0845572388018771
0.984802431610942	-0.0845213257732821
0.984971293481932	-0.0844853001013477
0.985140155352921	-0.0844491618090648
0.985309017223911	-0.0844129109253767
0.985477879094901	-0.0843765474783009
0.985646740965890	-0.0843400714972432
0.985815602836879	-0.0843034830120889
0.985984464707869	-0.0842667820490906
0.986153326578859	-0.0842299686366573
0.986322188449848	-0.0841930428036021
0.986491050320838	-0.0841560045772421
0.986659912191827	-0.0841188539804606
0.986828774062817	-0.0840815910404228
0.986997635933806	-0.0840442157914553
0.987166497804796	-0.0840067282600671
0.987335359675785	-0.0839691284725127
0.987504221546775	-0.0839314164557259
0.987673083417764	-0.0838935922329403
0.987841945288754	-0.0838556558317371
0.988010807159743	-0.0838176072800840
0.988179669030733	-0.0837794466064974
0.988348530901722	-0.0837411738421279
0.988517392772712	-0.0837027890138934
0.988686254643702	-0.0836642921489666
0.988855116514691	-0.0836256832756885
0.989023978385681	-0.0835869624212052
0.989192840256670	-0.0835481296129300
0.989361702127660	-0.0835091848739689
0.989530563998649	-0.0834701282341295
0.989699425869639	-0.0834309597297495
0.989868287740628	-0.0833916793872291
0.990037149611618	-0.0833522872318271
0.990206011482608	-0.0833127832931278
0.990374873353597	-0.0832731676013308
0.990543735224586	-0.0832334401883668
0.990712597095576	-0.0831936010800895
0.990881458966565	-0.0831536503045991
0.991050320837555	-0.0831135878957229
0.991219182708544	-0.0830734138853679
0.991388044579534	-0.0830331283039321
0.991556906450524	-0.0829927311788352
0.991725768321513	-0.0829522225427882
0.991894630192503	-0.0829116024334908
0.992063492063492	-0.0828708708787045
0.992232353934482	-0.0828300279039535
0.992401215805471	-0.0827890735455664
0.992570077676461	-0.0827480078378729
0.992738939547450	-0.0827068308123841
0.992907801418440	-0.0826655425012510
0.993076663289429	-0.0826241429374012
0.993245525160419	-0.0825826321569424
0.993414387031408	-0.0825410101927507
0.993583248902398	-0.0824992770781726
0.993752110773387	-0.0824574328489261
0.993920972644377	-0.0824154775374845
0.994089834515367	-0.0823734111782802
0.994258696386356	-0.0823312338077799
0.994427558257345	-0.0822889454595285
0.994596420128335	-0.0822465461703441
0.994765281999325	-0.0822040359781016
0.994934143870314	-0.0821614149146275
0.995103005741304	-0.0821186830119648
0.995271867612293	-0.0820758403091161
0.995440729483283	-0.0820328868407405
0.995609591354272	-0.0819898226413253
0.995778453225262	-0.0819466477489565
0.995947315096251	-0.0819033621993713
0.996116176967241	-0.0818599660327297
0.996285038838230	-0.0818164592820366
0.996453900709220	-0.0817728419819266
0.996622762580209	-0.0817291141727980
0.996791624451199	-0.0816852758871654
0.996960486322189	-0.0816413271665151
0.997129348193178	-0.0815972680529635
0.997298210064168	-0.0815530985739939
0.997467071935157	-0.0815088187628783
0.997635933806147	-0.0814644286602661
0.997804795677136	-0.0814199283041836
0.997973657548126	-0.0813753177294957
0.998142519419115	-0.0813305969688186
0.998311381290105	-0.0812857660601949
0.998480243161094	-0.0812408250411467
0.998649105032084	-0.0811957739449123
0.998817966903073	-0.0811506128055714
0.998986828774063	-0.0811053416602479
0.999155690645052	-0.0810599605461190
0.999324552516042	-0.0810144694956262
0.999493414387032	-0.0809688685452838
0.999662276258021	-0.0809231577335263
0.999831138129010	-0.0808773370927947
1.00000000000000	-0.0808314066540747


==> figures/mode2figures/Fig19a.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t$,
ylabel=$\chi_{mid}$,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
title= {(a)} 
]
\addplot graphics [xmin=0,xmax=159.6925,ymin=-0.1,ymax=0.15]{figures/mode2figures/Fig19_timeseries_m2.76.pdf};







\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig19b.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {(b)} 
]
\addplot graphics [xmin=0,xmax=159.6925,ymin=-0.1,ymax=0.15]{figures/mode2figures/Fig19_timeseries_m4.14.pdf};






\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig19c.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {(c)} 
]
\addplot graphics [xmin=0,xmax=159.6925,ymin=-0.1,ymax=0.15]{figures/mode2figures/Fig19_timeseries_m5.5215.pdf};







\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig19d.tex <==
\begin{tikzpicture}[]
\begin{semilogyaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t(X60)$,
ylabel= Frequency:$\chi_{mid}$,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
title={(d)}
]
\addplot graphics [xmin=0,xmax=2.6615,ymin=0.0221,ymax=2]{figures/mode2figures/Fig19d.png};







\end{semilogyaxis}



\end{tikzpicture}

==> figures/mode2figures/Fig19e.tex <==
\begin{tikzpicture}[]
\begin{semilogyaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t(X60)$,
ylabel= ,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title={(e)}
]
\addplot graphics [xmin=0,xmax=2.6615,ymin=0.0221,ymax=2]{figures/mode2figures/Fig19e.png};






\end{semilogyaxis}



\end{tikzpicture}

==> figures/mode2figures/Fig19f.tex <==
\begin{tikzpicture}[]
\begin{semilogyaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t(X60)$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title={(f)}
]
\addplot graphics [xmin=0,xmax=2.6615,ymin=0.0221,ymax=2]{figures/mode2figures/Fig19f.png};





\end{semilogyaxis}



\end{tikzpicture}

==> figures/mode2figures/Fig19g_pportrait.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$\chi_{mid}$,
ylabel=$\dot{\chi_{mid}}$,
xtick={-0.08,0,0.08},
xticklabels={$-0.08$, $0$, $0.08$},
%yticklabels={0.5,1},
tick align=inside,
title={(g)}
]
\addplot graphics [xmin=-0.082710156814292,xmax=0.134399977971859,ymin=-0.22259441724954, ymax=0.217762934986737]{figures/mode2figures/Fig19_pportrait_m2.76.pdf};






\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig19h_pportrait.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$\chi_{mid}$,
%xticklabels={,,},
xtick={-0.08,0,0.08},
xticklabels={$-0.08$, $0$, $0.08$},
yticklabels={},
tick align=inside,
title={(h)}
]
\addplot graphics [xmin=-0.082710156814292,xmax=0.134399977971859,ymin=-0.22259441724954, ymax=0.217762934986737]{figures/mode2figures/Fig19_pportrait_m4.14.pdf};







\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig19i_pportrait.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$\chi_{mid}$,
%xticklabels={,,},
xtick={-0.08,0,0.08},
xticklabels={$-0.08$, $0$, $0.08$},
yticklabels={},
tick align=inside, 
title={(i)}
]
\addplot graphics [xmin=-0.082710156814292,xmax=0.134399977971859,ymin=-0.22259441724954, ymax=0.217762934986737]{figures/mode2figures/Fig19_pportrait_m5.5215.pdf};







\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig20a.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
ylabel=$y$,
%xticklabels={,,},
%yticklabels={,,},
tick align=inside,
title= {$t=120.20$} 
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode2figures/Fig20c.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig20b.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {$t=120.60$} 
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode2figures/Fig20b.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig20c.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {$t=121.00$} 
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode2figures/Fig20c.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig20d.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {$t=121.20$} 
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/mode2figures/Fig20d.jpg};






\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig20e.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xmin=0,
xmax=1,
ymin=0,
ymax=5,
xlabel=$x_{plate}$,
ylabel=$f$,
%xticklabels={,,},
%yticklabels={,,},
tick align=inside,
title= {} 
]


\addplot [red, line width=1.5] file {figures/mode2figures/m5.52_t0.dat};




\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig20f.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x_{plate}$,
ylabel=,
xmin=0,
xmax=1,
ymin=0,
ymax=5,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {} 
]


\addplot [red, line width=1.5] file {figures/mode2figures/m5.52_t2.dat};




\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig20g.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x_{plate}$,
ylabel=,
xmin=0,
xmax=1,
ymin=0,
ymax=5,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {} 
]




\addplot [red, line width=1.5] file {figures/mode2figures/m5.52_t4.dat};



\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig20h.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x_{plate}$,
ylabel=,
xmin=0,
xmax=1,
ymin=0,
ymax=5,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {} 
]



\addplot [red, line width=1.5] file {figures/mode2figures/m5.52_t5.dat};



\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig21a.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.3cm,
xlabel=$t$,
ylabel=$C_l$,
%xticklabels={,,},
%yticklabels={,,},
tick align=inside,
title= {(a)} 
]
\addplot graphics [xmin=0,xmax=160,ymin=0.6,ymax=1.3]{figures/mode2figures/m2.76_lift.pdf};






\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig21b.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.3cm,
xlabel=$t$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {(b)} 
]
\addplot graphics [xmin=0,xmax=160,ymin=0.6,ymax=1.3]{figures/mode2figures/m4.14_lift.pdf};






\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig21c.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.3cm,
xlabel=$t$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {(c)} 
]
\addplot graphics [xmin=0,xmax=160,ymin=0.6,ymax=1.3]{figures/mode2figures/m5.5215_lift.pdf};






\end{axis}



\end{tikzpicture}


==> figures/mode2figures/Fig21d.tex <==
\begin{tikzpicture}[]
\begin{semilogyaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.3cm,
xlabel=$t(X60)$,
ylabel=Frequency:$C_l$,
%xticklabels={,,},
%yticklabels={,,},
tick align=inside,
title= {(d)} 
]
\addplot graphics [xmin=0,xmax=2.6615,ymin=0.0221,ymax=2]{figures/mode2figures/Fig21d.png};






\end{semilogyaxis}



\end{tikzpicture}


==> figures/mode2figures/Fig21e.tex <==
\begin{tikzpicture}[]
\begin{semilogyaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.3cm,
xlabel=$t(X60)$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {(e)} 
]
\addplot graphics [xmin=0,xmax=2.7381,ymin=0.0206,ymax=2]{figures/mode2figures/Fig21e.png};






\end{semilogyaxis}



\end{tikzpicture}


==> figures/mode2figures/Fig21f.tex <==
\begin{tikzpicture}[]
\begin{semilogyaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.3cm,
xlabel=$t(X60)$,
ylabel=,
%xticklabels={,,},
yticklabels={,,},
tick align=inside,
title= {(f)} 
]
\addplot graphics [xmin=0,xmax=2.1537,ymin=0.0272,ymax=2]{figures/mode2figures/Fig21f.png};






\end{semilogyaxis}



\end{tikzpicture}


==> figures/mode2figures/clcyclecomp_m5.52.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(a),
width=5.2cm,
xlabel=$t$,
ylabel=$C_l$,
xmin=120,
xmax=121.501,
ymin=0.6,
ymax=1.0,
%xticklabels={0,0.1,0.2},
%yticklabels={0.83,0.85},
tick align=inside,
]


\addplot [red, line width=1.5] file {figures/mode2figures/cl_m5.52.dat};

%\addlegendentry{$m=0.19$}
\addplot [black, only marks] coordinates{
(120.2010000000000,0.7884)
(120.601,0.9304)
(121.001,0.8486)
(121.201,0.7061)
};







\end{axis}



\end{tikzpicture}


==> figures/mode2figures/midptcyclecomp_m5.52.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(b),
width=5.2cm,
xlabel=$t$,
ylabel=$\chi_{mid}$,
xmin=120,
xmax=121.501,
ymin=0.0,
ymax=0.016,
%xticklabels={0,0.1,0.2},
%yticklabels={0, 0.016},
tick align=inside,
]
%\addplot graphics [xmin=0,xmax=1,ymin=-0.04,ymax=0.08]{figures/addedmassfigures/midptcyclecomp.png};

\addplot [red, line width=1.5] file {figures/mode2figures/midpt_m5.52.dat};


\addplot [black, only marks] coordinates{
(120.2010000000000,0.0093)
(120.601,0.0075)
(121.001,0.0041)
(121.201,0.0125)
};




\end{axis}



\end{tikzpicture}

==> figures/mode3figures/m11.1004_lift.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=,
xticklabels={ },
yticklabels={ },
tick align=inside,
title= {(b)} 
]
\addplot graphics [xmin=0,xmax=100,ymin=0.6,ymax=1.1]{figures/mode3figures/m11.1004_lift_figure.pdf};






\end{axis}



\end{tikzpicture}


==> figures/mode3figures/m11.1004_midpt.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image,
title=(d),
width=5.4cm,
xlabel=$t$,
%xticklabels={,,},
%yticklabels={ },
tick align=inside,
title= {(e)} ,
]
\addplot graphics [xmin=0,xmax=100,ymin=-0.005,ymax=0.025]{figures/mode3figures/m11.1004_midpt_figure.pdf};




\end{axis}



\end{tikzpicture}


==> figures/mode3figures/m33.31_lift.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(b),
width=5.4cm,
xlabel=,
xticklabels={ },
yticklabels={ },
tick align=inside,
title= {(c)} ,
]
\addplot graphics [xmin=0,xmax=100,ymin=0.6,ymax=1.1]{figures/mode3figures/m33.3162_lift_figure.pdf};






\end{axis}



\end{tikzpicture}


==> figures/mode3figures/m33.31_midpt.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t$,
%xticklabels={,,},
%yticklabels={ },
tick align=inside,
title= {(f)} ,
]
\addplot graphics [xmin=0,xmax=100,ymin=-0.005,ymax=0.025]{figures/mode3figures/m33.3162_midpt_figure.pdf};




\end{axis}



\end{tikzpicture}


==> figures/mode3figures/m6.62_lift.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
%xlabel=$t$,
ylabel=$C_l$,
xticklabels={ },
%yticklabels={,,},
tick align=inside,
title= {(a)} 
]
\addplot graphics [xmin=0,xmax=100,ymin=0.6,ymax=1.1]{figures/mode3figures/m6.62_lift_figure.pdf};






\end{axis}



\end{tikzpicture}


==> figures/mode3figures/m6.62_midpt.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t$,
ylabel=$\chi_{mid}$,
%xticklabels={,,},
%yticklabels={,,},
tick align=inside,
title= {(d)} 
]
\addplot graphics [xmin=0,xmax=100,ymin=-0.005,ymax=0.025]{figures/mode3figures/m6.62_midpt_figure.pdf};




\end{axis}



\end{tikzpicture}


==> figures/overviewfigures/Fig5b.tex <==
\begin{tikzpicture}[]
\begin{semilogxaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(b),
width=5.5cm,
xlabel=$m$,
ylabel=$\overline{C_l}$,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
]
\addplot graphics [xmin=0.0001,xmax=100,ymin=0,ymax=2]{figures/overviewfigures/Fig5b.png};



\end{semilogxaxis}



\end{tikzpicture}


==> figures/overviewfigures/Fig5c.tex <==
\begin{tikzpicture}[]
\begin{semilogxaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(c),
width=5.5cm,
xlabel=$m$,
ylabel=$\overline{\chi_{mid}}$,
%xticklabels={,,},
ytick={-0.1,0,0.15},
tick align=inside,
]
\addplot graphics [xmin=0.0001,xmax=100,ymin=-0.1,ymax=0.15]{figures/overviewfigures/Fig5c.png};



\end{semilogxaxis}



\end{tikzpicture}


==> figures/overviewfigures/schematic.tex <==
\begin{tikzpicture}

\begin{axis}[%
enlargelimits=true, 
axis lines=none,
%axis on top, 
%axis equal image, 
width=10cm,
height=7cm,
%xlabel=$x$,
%ylabel=$y$
xticklabels={,,},
yticklabels={,,},
]

\draw
(axis cs:0.2,1.7)
|- (axis cs:0.2,1.7)
node[near start,left]
{$U_{\infty}$};

\draw
(axis cs:-0.1,0.65)
|- (axis cs:-0.1,0.65)
node[near start,left]
{$y$};
\draw
(axis cs:0.1,0.3)
|- (axis cs:0.1,0.3)
node[near start,left]
{$x$};
\draw
(axis cs:1.4,0.35)
|- (axis cs:1.4,0.35)
node[near start,left]
{$\alpha$};
\draw
(axis cs:1.4,1.5)
|- (axis cs:1.4,1.5)
node[near start,left]
{plate};
\addplot graphics [xmin=-0.2,xmax=1.8,ymin=-0.1,ymax=1.6]{figures/overviewfigures/plate_schematic.pdf};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/amassclspec.tex <==
\begin{tikzpicture}[]
\begin{semilogyaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.0cm,
xlabel=$t$,
ylabel= Frequency: ${C_l}$,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
title= {(a)} 
]
\addplot graphics [xmin=0,xmax=74.154,ymin=0.0507,ymax=2]{figures/overviewfigures_1/amassclspec.png};

\end{semilogyaxis}



\end{tikzpicture}


==> figures/overviewfigures_1/amasscltime.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t$,
ylabel=$Cl$,
%xticklabels={0,25,50,75},
%yticklabels={0.5,1},
tick align=inside,
title= {(a)} 
]
\addplot graphics [xmin=0,xmax=75,ymin=0.2,ymax=1.6]{figures/overviewfigures_1/amasscltime.png};



\end{axis}



\end{tikzpicture}


==> figures/overviewfigures_1/amassmidptspec.tex <==


\begin{tikzpicture}[]
\begin{semilogyaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.0cm,
xlabel=$t$,
ylabel= Frequency: ${\chi_{mid}}$,
tick align=inside,
title= {(d)} 
]
\addplot graphics [xmin=0,xmax=74.154,ymin=0.0507,ymax=2]{figures/overviewfigures_1/amassclspec.png};
\end{semilogyaxis}



\end{tikzpicture}


==> figures/overviewfigures_1/amassmidpttime.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t$,
ylabel=$\chi_{mid}$,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
title= {(d)} 
]
\addplot graphics [xmin=0,xmax=75,ymin=-0.1,ymax=0.15]{figures/overviewfigures_1/amassmidpttime.png};



\end{axis}



\end{tikzpicture}


==> figures/overviewfigures_1/base.tex <==
\begin{tikzpicture}

\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.3cm,
%height=5.0cm,
xlabel=$x$,
ylabel=$y$,
xtick={0,1,2},
ytick={-0.32,0,0.4,0.7125},
title={(a)}
]
\addplot graphics [xmin=-0.2,xmax=2.25,ymin=-0.32,ymax=0.7125]{figures/overviewfigures_1/base.jpg};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/baseregimes.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.2cm,
%height=5.0cm,
xlabel=$t$,
ylabel=$C_l$,
xtick={0,20,40},
ytick={0.5 ,0.75,1},
title={(b)}
]
\addplot graphics [xmin=0,xmax=40,ymin=0.5,ymax=1.0]{figures/overviewfigures_1/baseregimes.png};


\draw
(axis cs:7,0.54)
|- (axis cs:7,0.54)
node[near start,left]
{I};
\draw
(axis cs:13,0.9)
|- (axis cs:13,0.9)
node[near start,left]
{II};
\draw
(axis cs:30,0.6)
|- (axis cs:30,0.6)
node[near start,left]
{III};
\end{axis}



\end{tikzpicture}


==> figures/overviewfigures_1/earlytime.tex <==
\begin{tikzpicture}[]
\begin{semilogxaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(a),
width=5.5cm,
xlabel=$m$,
ylabel= Frequency,%: $Cl/\chi_{mid}$,
%xticklabels={,,},
%yticklabels={0.2,0.4,0.6,0.8,1.0},
tick align=inside,
]
\addplot graphics [xmin=0.0001,xmax=100,ymin=0.2,ymax=1]{figures/overviewfigures_1/earlytime.png};


\draw
(axis cs:0.035,0.92)
|- (axis cs:0.035,0.92)
node[near start,left]
{$C_l$};
\draw
(axis cs:0.07,0.84)
|- (axis cs:0.07,0.84)
node[near start,left]
{$\chi_{mid}$};
\draw
(axis cs:0.09,0.76)
|- (axis cs:0.09,0.76)
node[near start,left]
{$rigid$};



\end{semilogxaxis}



\end{tikzpicture}


==> figures/overviewfigures_1/fft.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.3cm,
%height=5.0cm,
xlabel=Frequency,
ylabel=Power spectral density(PSD),
xtick={0,1,2},
ytick={0,0.5,1.0},
title={(c)}
]
\addplot graphics [xmin=0.05,xmax=2.0,ymin=0.0,ymax=1.0]{figures/overviewfigures_1/psdbase.png};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/levrigid.tex <==

    

\begin{tikzpicture}
\begin{axis}[%
%axis on top, 
%axis equal image,
title=(b),
enlargelimits=false,
width=4.7cm,
xlabel=$t/T$,
ylabel=$-\Gamma_{LEV}$,
xmin=-0.1,
xmax=1,
ymin=0.75,
ymax=0.81,
%xticklabels={},
%yticklabels={,,},
]



\addplot[color=black, mark=square*] coordinates {
(0,	0.757000000000000)
(0.0926901853803706,	0.762700000000000)
(0.185690371380744,	0.774800000000000)
(0.278690557381115,	0.789700000000000)
(0.371690743381488,	0.801900000000000)
(0.464690929381859,	0.808400000000000)
(0.557691115382231,	0.806400000000000)
(0.650691301382604,	0.795300000000000)
(0.743691487382975,	0.779200000000000)
(0.836691673383348,	0.765100000000000)
(0.929691859383720,	0.757700000000000)




};




\end{axis}



\end{tikzpicture}


==> figures/overviewfigures_1/liftcycle.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(b),
width=5.0cm,
%height=5.0cm,
xlabel=$t$,
ylabel=$C_l$,
xtick={25.57,27.0,29.22},
ytick={0.73,0.85,0.976},
xmin=25.57,
xmax=29.22,
ymin=0.73,
ymax=0.9781
]
%\addplot graphics [xmin=25.57,xmax=29.22,ymin=0.73,ymax=0.976]{figures/IV/liftcycle.png};
\addplot [black, line width=1.1] file {figures/overviewfigures_1/liftcycle.dat};

\addplot[color=black, only marks, fill=black] coordinates {
(27.449999999999999,0.73719247818868)
(27.900000000000002,0.824702648779226)
(28.350000000000001,0.978016377752403)
(28.800000000000001,0.799814717631887)

};




\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/m0.013_1.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
ylabel=$y$,
%xticklabels={,,},
%yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/overviewfigures_1/m0.013_1.jpg};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/m0.013_2.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
%ylabel=$y$
%xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/overviewfigures_1/m0.013_2.jpg};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/m0.013_3.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
%ylabel=$y$
%xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/overviewfigures_1/m0.013_3.jpg};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/m0.013_4.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.7cm,
xlabel=$x$,
%ylabel=$y$
%xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/overviewfigures_1/m0.013_4.jpg};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/m0.013_stress_t0.tex <==



\begin{tikzpicture}
\begin{axis}[
width=4.7cm,
ymin=0,
ymax=6,
xlabel=$x_{plate}$,
ylabel=$f$,
%yticklabels={,,},
]
\addlegendentry{rigid}
\addplot[color=black, line width=1.5] coordinates {
(0,	3.32260753368190)
(0.0125000000000000,	2.54153215227404)
(0.0250000000000000,	2.05840271384725)
(0.0375000000000000,	1.84876778499511)
(0.0500000000000000,	1.72694227185894)
(0.0625000000000000,	1.63532662642992)
(0.0750000000000000,	1.56100895695855)
(0.0875000000000000,	1.49839712897590)
(0.100000000000000,	1.44439341765974)
(0.112500000000000,	1.39697929997919)
(0.125000000000000,	1.35480875643829)
(0.137500000000000,	1.31691588456550)
(0.150000000000000,	1.28254301842115)
(0.162500000000000,	1.25114061109004)
(0.175000000000000,	1.22218285193980)
(0.187500000000000,	1.19531460807450)
(0.200000000000000,	1.17012184242226)
(0.212500000000000,	1.14636692853112)
(0.225000000000000,	1.12372707117357)
(0.237500000000000,	1.10206061024954)
(0.250000000000000,	1.08113194292142)
(0.262500000000000,	1.06087387690090)
(0.275000000000000,	1.04112169341870)
(0.287500000000000,	1.02185599068146)
(0.300000000000000,	1.00295543391723)
(0.312500000000000,	0.984419967739043)
(0.325000000000000,	0.966142112762712)
(0.337500000000000,	0.948117357083351)
(0.350000000000000,	0.930232901040829)
(0.362500000000000,	0.912466914216246)
(0.375000000000000,	0.894699297803644)
(0.387500000000000,	0.876895626018692)
(0.400000000000000,	0.858951884890930)
(0.412500000000000,	0.840848645896377)
(0.425000000000000,	0.822527145535672)
(0.437500000000000,	0.804000860099183)
(0.450000000000000,	0.785264906214049)
(0.462500000000000,	0.766362964251036)
(0.475000000000000,	0.747332865049269)
(0.487500000000000,	0.728228706472062)
(0.500000000000000,	0.709107332074359)
(0.512500000000000,	0.690008762536750)
(0.525000000000000,	0.670984473797525)
(0.537500000000000,	0.652046455622251)
(0.550000000000000,	0.633227246516874)
(0.562500000000000,	0.614515278374199)
(0.575000000000000,	0.595930503565770)
(0.587500000000000,	0.577463138178875)
(0.600000000000000,	0.559140377963673)
(0.612500000000000,	0.540974657089917)
(0.625000000000000,	0.523004795621014)
(0.637500000000000,	0.505267098004578)
(0.650000000000000,	0.487797377242391)
(0.662500000000000,	0.470644643934305)
(0.675000000000000,	0.453817668275731)
(0.687500000000000,	0.437363287058921)
(0.700000000000000,	0.421245671163259)
(0.712500000000000,	0.405497708504630)
(0.725000000000000,	0.390040354857109)
(0.737500000000000,	0.374886188468616)
(0.750000000000000,	0.359935521952178)
(0.762500000000000,	0.345183610518706)
(0.775000000000000,	0.330545915240398)
(0.787500000000000,	0.316010411153062)
(0.800000000000000,	0.301537783480451)
(0.812500000000000,	0.287124455354485)
(0.825000000000000,	0.272812388753666)
(0.837500000000000,	0.258642298545698)
(0.850000000000000,	0.244822420343334)
(0.862500000000000,	0.231519311547724)
(0.875000000000000,	0.219303524393599)
(0.887500000000000,	0.208625410188961)
(0.900000000000000,	0.200746100737248)
(0.912500000000000,	0.196542689106703)
(0.925000000000000,	0.198160537972056)
(0.937500000000000,	0.206525921342134)
(0.950000000000000,	0.224542400993833)
(0.962500000000000,	0.253098921923140)
(0.975000000000000,	0.309671428618429)
(0.987500000000000,	0.451546287491729)
(1,	0.733807145220863)
};


\addlegendentry{$m=0.013$}
\addplot[color=red, line width=1.5] coordinates {
(0,	3.16436945432620)
(0.0125000000000000,	2.40911461911923)
(0.0250000000000000,	1.94215744171501)
(0.0375000000000000,	1.73940990278801)
(0.0500000000000000,	1.62028644966091)
(0.0625000000000000,	1.52974491241398)
(0.0750000000000000,	1.45562925584711)
(0.0875000000000000,	1.39285233433069)
(0.100000000000000,	1.33866668732942)
(0.112500000000000,	1.29144637359986)
(0.125000000000000,	1.25005863550454)
(0.137500000000000,	1.21376610334312)
(0.150000000000000,	1.18185477835465)
(0.162500000000000,	1.15379969738309)
(0.175000000000000,	1.12900675748886)
(0.187500000000000,	1.10696919052122)
(0.200000000000000,	1.08715018568495)
(0.212500000000000,	1.06901051690033)
(0.225000000000000,	1.05205193863271)
(0.237500000000000,	1.03569979578839)
(0.250000000000000,	1.01946672376999)
(0.262500000000000,	1.00277830948350)
(0.275000000000000,	0.985133550383164)
(0.287500000000000,	0.966034331918753)
(0.300000000000000,	0.944990850700454)
(0.312500000000000,	0.921647589112887)
(0.325000000000000,	0.895615208232776)
(0.337500000000000,	0.866684468401501)
(0.350000000000000,	0.834664827648856)
(0.362500000000000,	0.799455986819766)
(0.375000000000000,	0.761098753700054)
(0.387500000000000,	0.719606037287281)
(0.400000000000000,	0.675207414180400)
(0.412500000000000,	0.628097649063157)
(0.425000000000000,	0.578627471551022)
(0.437500000000000,	0.527199039100052)
(0.450000000000000,	0.474236865881269)
(0.462500000000000,	0.420281108932398)
(0.475000000000000,	0.365792844295719)
(0.487500000000000,	0.311333875670227)
(0.500000000000000,	0.257362143547788)
(0.512500000000000,	0.204379912179100)
(0.525000000000000,	0.152852906894431)
(0.537500000000000,	0.103348924624646)
(0.550000000000000,	0.0570860036784482)
(0.562500000000000,	0.0229933501983938)
(0.575000000000000,	0.0429592661561870)
(0.587500000000000,	0.0807107472974838)
(0.600000000000000,	0.117438304028085)
(0.612500000000000,	0.151473796077274)
(0.625000000000000,	0.182282223478241)
(0.637500000000000,	0.209705948683166)
(0.650000000000000,	0.233597101071860)
(0.662500000000000,	0.254011194547000)
(0.675000000000000,	0.270979740160678)
(0.687500000000000,	0.284692542151181)
(0.700000000000000,	0.295320163809880)
(0.712500000000000,	0.303103876671456)
(0.725000000000000,	0.308315810268816)
(0.737500000000000,	0.311156751361415)
(0.750000000000000,	0.311977459623731)
(0.762500000000000,	0.310894931601045)
(0.775000000000000,	0.308308329622561)
(0.787500000000000,	0.304300348785322)
(0.800000000000000,	0.299232253815060)
(0.812500000000000,	0.293265722089865)
(0.825000000000000,	0.286613358598131)
(0.837500000000000,	0.279603648865239)
(0.850000000000000,	0.272271441992072)
(0.862500000000000,	0.265092861640806)
(0.875000000000000,	0.258044900444531)
(0.887500000000000,	0.251634584370301)
(0.900000000000000,	0.246017528692427)
(0.912500000000000,	0.241617760444455)
(0.925000000000000,	0.239037947689356)
(0.937500000000000,	0.238671101103452)
(0.950000000000000,	0.242053788287577)
(0.962500000000000,	0.250194036189688)
(0.975000000000000,	0.275087447016711)
(0.987500000000000,	0.359945529972358)
(1,	0.556735821522768)
};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/m0.013_stress_t1.tex <==


\begin{tikzpicture}
\begin{axis}[
width=4.7cm,
ymin=0,
ymax=6,
xlabel=$x_{plate}$,
yticklabels={,,},
]

\addplot[color=black, line width=1.5] coordinates {
(0,	3.30661458343122)
(0.0125000000000000,	2.52791403583880)
(0.0250000000000000,	2.04650378105614)
(0.0375000000000000,	1.83740426718441)
(0.0500000000000000,	1.71610510899094)
(0.0625000000000000,	1.62509186999665)
(0.0750000000000000,	1.55140466725979)
(0.0875000000000000,	1.48941899463177)
(0.100000000000000,	1.43601546390016)
(0.112500000000000,	1.38916484397928)
(0.125000000000000,	1.34752175818251)
(0.137500000000000,	1.31013296300333)
(0.150000000000000,	1.27626553020907)
(0.162500000000000,	1.24540407363946)
(0.175000000000000,	1.21706657140338)
(0.187500000000000,	1.19094541963457)
(0.200000000000000,	1.16668097301808)
(0.212500000000000,	1.14408768418701)
(0.225000000000000,	1.12289974478698)
(0.237500000000000,	1.10302498815786)
(0.250000000000000,	1.08427996979054)
(0.262500000000000,	1.06663825704806)
(0.275000000000000,	1.04997542258359)
(0.287500000000000,	1.03429838834270)
(0.300000000000000,	1.01950897439571)
(0.312500000000000,	1.00561487918895)
(0.325000000000000,	0.992512887754548)
(0.337500000000000,	0.980186908787631)
(0.350000000000000,	0.968510835338714)
(0.362500000000000,	0.957434389727125)
(0.375000000000000,	0.946808256630699)
(0.387500000000000,	0.936555104871308)
(0.400000000000000,	0.926525651449381)
(0.412500000000000,	0.916643877338590)
(0.425000000000000,	0.906790661406994)
(0.437500000000000,	0.896910605896296)
(0.450000000000000,	0.886927245616963)
(0.462500000000000,	0.876807242741464)
(0.475000000000000,	0.866512384603519)
(0.487500000000000,	0.856018334505654)
(0.500000000000000,	0.845309492048360)
(0.512500000000000,	0.834351300547161)
(0.525000000000000,	0.823132860713770)
(0.537500000000000,	0.811595272615668)
(0.550000000000000,	0.799720903713123)
(0.562500000000000,	0.787426194543141)
(0.575000000000000,	0.774692075782053)
(0.587500000000000,	0.761435372657495)
(0.600000000000000,	0.747659506038371)
(0.612500000000000,	0.733310604886266)
(0.625000000000000,	0.718426692708861)
(0.637500000000000,	0.702993385042297)
(0.650000000000000,	0.687074624563072)
(0.662500000000000,	0.670684595874678)
(0.675000000000000,	0.653887209084628)
(0.687500000000000,	0.636699939139515)
(0.700000000000000,	0.619156709948009)
(0.712500000000000,	0.601252675507388)
(0.725000000000000,	0.582973929257480)
(0.737500000000000,	0.564279883558988)
(0.750000000000000,	0.545113259726858)
(0.762500000000000,	0.525406397136841)
(0.775000000000000,	0.505087054517630)
(0.787500000000000,	0.484081700921845)
(0.800000000000000,	0.462327326593278)
(0.812500000000000,	0.439757996650558)
(0.825000000000000,	0.416333478181909)
(0.837500000000000,	0.392006848759227)
(0.850000000000000,	0.366786282445132)
(0.862500000000000,	0.340677132113735)
(0.875000000000000,	0.313827719823802)
(0.887500000000000,	0.286415548270681)
(0.900000000000000,	0.259013656239380)
(0.912500000000000,	0.232366138734366)
(0.925000000000000,	0.208292394165157)
(0.937500000000000,	0.189138749542129)
(0.950000000000000,	0.179550227380570)
(0.962500000000000,	0.183423122344889)
(0.975000000000000,	0.213983540361894)
(0.987500000000000,	0.309844227314263)
(1,	0.510615900047570)
};


\addplot[color=red, line width=1.5] coordinates {
(0	2.87355818252136)
(0.0125000000000000,	2.13472901553926)
(0.0250000000000000,	1.68068798015742)
(0.0375000000000000,	1.47256235862701)
(0.0500000000000000,	1.34829046902118)
(0.0625000000000000,	1.25509519400693)
(0.0750000000000000,	1.18079387516262)
(0.0875000000000000,	1.11980820831975)
(0.100000000000000,	1.06902381038519)
(0.112500000000000,	1.02632622597140)
(0.125000000000000,	0.990260458720963)
(0.137500000000000,	0.959746111440642)
(0.150000000000000,	0.933988868501264)
(0.162500000000000,	0.912413909565259)
(0.175000000000000,	0.894617778273400)
(0.187500000000000,	0.880359177626451)
(0.200000000000000,	0.869504224816706)
(0.212500000000000,	0.862018454076027)
(0.225000000000000,	0.857938013318796)
(0.237500000000000,	0.857330276717052)
(0.250000000000000,	0.860260394820120)
(0.262500000000000,	0.866791648246171)
(0.275000000000000,	0.876953850099353)
(0.287500000000000,	0.890725893865543)
(0.300000000000000,	0.908065829267689)
(0.312500000000000,	0.928908614626802)
(0.325000000000000,	0.953135590670403)
(0.337500000000000,	0.980643246240624)
(0.350000000000000,	1.01128634960884)
(0.362500000000000,	1.04491862262165)
(0.375000000000000,	1.08136428492015)
(0.387500000000000,	1.12040177970889)
(0.400000000000000,	1.16182680040974)
(0.412500000000000,	1.20531521423179)
(0.425000000000000, 1.25052879806722)
(0.437500000000000,	1.29706866673588)
(0.450000000000000,	1.34436457932584)
(0.462500000000000,	1.39187062235386)
(0.475000000000000,	1.43878823704304)
(0.487500000000000,	1.48435434506815)
(0.500000000000000,	1.52761884934065)
(0.512500000000000,	1.56765768161961)
(0.525000000000000,	1.60346944667854)
(0.537500000000000,	1.63412952301095)
(0.550000000000000,	1.65868195314916)
(0.562500000000000,	1.67639684506364)
(0.575000000000000,	1.68644332922442)
(0.587500000000000,	1.68849605536264)
(0.600000000000000,	1.68200853535625)
(0.612500000000000,	1.66714482649033)
(0.625000000000000,	1.64398541417361)
(0.637500000000000,	1.61296304793159)
(0.650000000000000,	1.57504206920125)
(0.662500000000000,	1.53091009991145)
(0.675000000000000,	1.48166283560749)
(0.687500000000000,	1.42864073239236)
(0.700000000000000,	1.37270150638975)
(0.712500000000000,	1.31482576079764)
(0.725000000000000,	1.25606068753197)
(0.737500000000000,	1.19705523001323)
(0.750000000000000,	1.13818593357250)
(0.762500000000000,	1.07992117840560)
(0.775000000000000,	1.02261879362333)
(0.787500000000000,	0.966348787791840)
(0.800000000000000,	0.911142083983908)
(0.812500000000000,	0.857065261937636)
(0.825000000000000,	0.804153077241357)
(0.837500000000000,	0.752286085601939)
(0.850000000000000,	0.701377394606141)
(0.862500000000000, 0.651334902843382)
(0.875000000000000,	0.602057412980126)
(0.887500000000000,	0.553437403319654)
(0.900000000000000,	0.505428047526966)
(0.912500000000000,	0.457984613938621)
(0.925000000000000,	0.411231028169532)
(0.937500000000000,	0.365576972905198)
(0.950000000000000,	0.321679676046029)
(0.962500000000000,	0.280912108039971)
(0.975000000000000,	0.251092130868595)
(0.987500000000000,	0.266629620513704)
(1,	0.379056204602817)
};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/m0.013_stress_t2.tex <==




\begin{tikzpicture}
\begin{axis}[
width=4.7cm,
ymin=0,
ymax=6,
xlabel=$x_{plate}$,
yticklabels={,,},
]
\addplot[color=black, line width=1.5] coordinates {
(0	               ,  3.48562717875313)
(0.0125000000000000, 2.68209537551554)
(0.0250000000000000, 2.18612120540942)
(0.0375000000000000, 1.97285787379415)
(0.0500000000000000, 1.84950686958795)
(0.0625000000000000, 1.75668783359861)
(0.0750000000000000, 1.68124102093766)
(0.0875000000000000, 1.61750850466677)
(0.100000000000000,	1.56236652422994)
(0.112500000000000,	1.51378196833869)
(0.125000000000000,	1.47040489850881)
(0.137500000000000,	1.43127202309931)
(0.150000000000000,	1.39562653408891)
(0.162500000000000,	1.36293137354304)
(0.175000000000000,	1.33266233505280)
(0.187500000000000,	1.30448681665567)
(0.200000000000000,	1.27799721731923)
(0.212500000000000,	1.25299231934960)
(0.225000000000000,	1.22916980875751)
(0.237500000000000,	1.20644243746452)
(0.250000000000000,	1.18461482942137)
(0.262500000000000,	1.16369111427987)
(0.275000000000000,	1.14356296153872)
(0.287500000000000,	1.12429145189727)
(0.300000000000000,	1.10581592220258)
(0.312500000000000,	1.08821346321398)
(0.325000000000000,	1.07142805790067)
(0.337500000000000,	1.05551727741304)
(0.350000000000000,	1.04040274544103)
(0.362500000000000,	1.02610381983370)
(0.375000000000000,	1.01251721281821)
(0.387500000000000,	0.999629031692645)
(0.400000000000000,	0.987337291953677)
(0.412500000000000,	0.975625099067547)
(0.425000000000000,	0.964422606821699)
(0.437500000000000,	0.953728328244134)
(0.450000000000000,	0.943511976232189)
(0.462500000000000,	0.933783646954358)
(0.475000000000000, 0.924539999117094)
(0.487500000000000,	0.915783255459015)
(0.500000000000000,	0.907514765424696)
(0.512500000000000,	0.899707193036104)
(0.525000000000000,	0.892347246992000)
(0.537500000000000,	0.885366829277603)
(0.550000000000000,	0.878729891829907)
(0.562500000000000,	0.872331446666815)
(0.575000000000000,	0.866121466686314)
(0.587500000000000,	0.859983259791942)
(0.600000000000000,	0.853877849048161)
(0.612500000000000,	0.847702521201809)
(0.625000000000000,	0.841441933740229)
(0.637500000000000,	0.835015201473974)
(0.650000000000000,	0.828425352619155)
(0.662500000000000,	0.821605216021634)
(0.675000000000000,	0.814558140588125)
(0.687500000000000,	0.807213443879975)
(0.700000000000000,	0.799554026013753)
(0.712500000000000,	0.791488992498765)
(0.725000000000000,	0.782966880775403)
(0.737500000000000,	0.773867752324257)
(0.750000000000000,	0.764103816971025)
(0.762500000000000,	0.753534087926412)
(0.775000000000000,	0.742051943660917)
(0.787500000000000,	0.729515567978590)
(0.800000000000000,	0.715812996454217)
(0.812500000000000,	0.700807932830581)
(0.825000000000000,	0.684378454231448)
(0.837500000000000,	0.666382428242002)
(0.850000000000000,	0.646666209411632)
(0.862500000000000,	0.625055550240541)
(0.875000000000000,	0.601331397849059)
(0.887500000000000,	0.575250652152377)
(0.900000000000000,	0.546489917663894)
(0.912500000000000,	0.514692142303091)
(0.925000000000000,	0.479391374111638)
(0.937500000000000,	0.440062860359929)
(0.950000000000000,	0.396100191988714)
(0.962500000000000,	0.346879378654159)
(0.975000000000000,	0.294578022454340)
(0.987500000000000,	0.258931468415810)
(1	              ,  0.292194065887230)
};

\addplot[color=red, line width=1.5] coordinates {
(0	               ,  4.30738659762671)
(0.0125000000000000, 3.37273249849262)
(0.0250000000000000, 2.79763964840206)
(0.0375000000000000, 2.55177595154693)
(0.0500000000000000, 2.40940419613534)
(0.0625000000000000, 2.30181656798650)
(0.0750000000000000, 2.21451340795859)
(0.0875000000000000, 2.14127362695446)
(0.100000000000000,	2.07855083583794)
(0.112500000000000,	2.02412340132823)
(0.125000000000000,	1.97641605228625)
(0.137500000000000,	1.93424604495537)
(0.150000000000000,	1.89679668267628)
(0.162500000000000,	1.86339422072345)
(0.175000000000000,	1.83340055584812)
(0.187500000000000,	1.80631733478998)
(0.200000000000000,	1.78173433528603)
(0.212500000000000,	1.75926522650920)
(0.225000000000000,	1.73851040691952)
(0.237500000000000,	1.71918630418740)
(0.250000000000000,	1.70108245508080)
(0.262500000000000,	1.68398623063312)
(0.275000000000000,	1.66765417024988)
(0.287500000000000,	1.65192868108433)
(0.300000000000000,	1.63671432473323)
(0.312500000000000,	1.62183248793810)
(0.325000000000000,	1.60708097898862)
(0.337500000000000,	1.59237957918516)
(0.350000000000000,	1.57765340443696)
(0.362500000000000,	1.56269474059172)
(0.375000000000000,	1.54748455724918)
(0.387500000000000,	1.53207309118624)
(0.400000000000000,	1.51637267785615)
(0.412500000000000,	1.50057222412504)
(0.425000000000000,	1.48483192527486)
(0.437500000000000,	1.46928577302365)
(0.450000000000000,	1.45427261793322)
(0.462500000000000,	1.43990695863789)
(0.475000000000000,	1.42650224425881)
(0.487500000000000,	1.41415391496107)
(0.500000000000000,	1.40310469177005)
(0.512500000000000,	1.39340821960809)
(0.525000000000000,	1.38528959616293)
(0.537500000000000,	1.37876502211185)
(0.550000000000000,	1.37406642243982)
(0.562500000000000,	1.37120251153542)
(0.575000000000000,	1.37031397655797)
(0.587500000000000,	1.37146424477003)
(0.600000000000000,	1.37458247243518)
(0.612500000000000,	1.37968520684772)
(0.625000000000000,	1.38655866540519)
(0.637500000000000,	1.39485363206352)
(0.650000000000000,	1.40423003633083)
(0.662500000000000,	1.41410877188388)
(0.675000000000000,	1.42371981412822)
(0.687500000000000,	1.43227728674240)
(0.700000000000000,	1.43895639521559)
(0.712500000000000,	1.44276872985725)
(0.725000000000000,	1.44271518275521)
(0.737500000000000,	1.43791230258441)
(0.750000000000000,	1.42759792573627)
(0.762500000000000,	1.41102103752150)
(0.775000000000000,	1.38754235412262)
(0.787500000000000,	1.35676372136752)
(0.800000000000000,	1.31859400094571)
(0.812500000000000,	1.27309548329430)
(0.825000000000000,	1.22047361695947)
(0.837500000000000,	1.16113035248768)
(0.850000000000000,	1.09575462145305)
(0.862500000000000,	1.02512780835783)
(0.875000000000000,	0.950017225768420)
(0.887500000000000,	0.871183608986311)
(0.900000000000000,	0.789442667403940)
(0.912500000000000,	0.705561951267808)
(0.925000000000000,	0.620161827922940)
(0.937500000000000,	0.533905104374467)
(0.950000000000000,	0.447567711278090)
(0.962500000000000,	0.362326681717045)
(0.975000000000000, 0.284389658266191)
(0.987500000000000,	0.250894355975321)
(1               ,	0.337644111893684)
};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/m0.013_stress_t3.tex <==


\begin{tikzpicture}
\begin{axis}[
width=4.7cm,
ymin=0,
ymax=6,
xlabel=$x_{plate}$,
yticklabels={,,},
]

\addplot[color=black, line width=1.5] coordinates {
(0,	3.43081710414340)
(0.0125000000000000,	2.63431293590974)
(0.0250000000000000,	2.14220300813955)
(0.0375000000000000,	1.92993313487573)
(0.0500000000000000,	1.80671213442456)
(0.0625000000000000,	1.71381185509088)
(0.0750000000000000,	1.63818958713729)
(0.0875000000000000,	1.57421532250169)
(0.100000000000000,	1.51877112565063)
(0.112500000000000,	1.46982215302032)
(0.125000000000000,	1.42601166548964)
(0.137500000000000,	1.38636686707388)
(0.150000000000000,	1.35012175342602)
(0.162500000000000,	1.31672626229503)
(0.175000000000000,	1.28564579555915)
(0.187500000000000,	1.25653029056884)
(0.200000000000000,	1.22895748879646)
(0.212500000000000,	1.20270123458695)
(0.225000000000000,	1.17743589878274)
(0.237500000000000,	1.15303929778895)
(0.250000000000000,	1.12928276330583)
(0.262500000000000,	1.10612688617017)
(0.275000000000000,	1.08342452462309)
(0.287500000000000,	1.06119102979505)
(0.300000000000000,	1.03933030726006)
(0.312500000000000,	1.01788100242293)
(0.325000000000000,	0.996763811262473)
(0.337500000000000,	0.976013125851323)
(0.350000000000000,	0.955543979264768)
(0.362500000000000,	0.935370970311442)
(0.375000000000000,	0.915401112908012)
(0.387500000000000,	0.895633450079993)
(0.400000000000000,	0.875991227212109)
(0.412500000000000,	0.856485340158329)
(0.425000000000000,	0.837082531856728)
(0.437500000000000,	0.817820637835820)
(0.450000000000000,	0.798713526109842)
(0.462500000000000,	0.779818681886477)
(0.475000000000000,	0.761180718021752)
(0.487500000000000,	0.742853888281809)
(0.500000000000000,	0.724887647214258)
(0.512500000000000,	0.707309782140781)
(0.525000000000000,	0.690152278043656)
(0.537500000000000,	0.673407355004684)
(0.550000000000000,	0.657080647312441)
(0.562500000000000,	0.641137805054220)
(0.575000000000000,	0.625568344069821)
(0.587500000000000,	0.610337481773046)
(0.600000000000000,	0.595440140058681)
(0.612500000000000,	0.580859994120705)
(0.625000000000000,	0.566602940635486)
(0.637500000000000,	0.552671784971058)
(0.650000000000000,	0.539071164603558)
(0.662500000000000,	0.525812883882053)
(0.675000000000000,	0.512880204137297)
(0.687500000000000,	0.500281326921876)
(0.700000000000000,	0.487964192561435)
(0.712500000000000,	0.475923332580440)
(0.725000000000000,	0.464072781000666)
(0.737500000000000,	0.452386888935788)
(0.750000000000000,	0.440761682556945)
(0.762500000000000,	0.429151550468847)
(0.775000000000000,	0.417457158125645)
(0.787500000000000,	0.405616259739498)
(0.800000000000000,	0.393543012079135)
(0.812500000000000,	0.381156337822942)
(0.825000000000000,	0.368381452129653)
(0.837500000000000,	0.355116158731876)
(0.850000000000000,	0.341306384709519)
(0.862500000000000,	0.326839720810027)
(0.875000000000000,	0.311739183433210)
(0.887500000000000,	0.295938121288109)
(0.900000000000000,	0.279700526113560)
(0.912500000000000,	0.263196389937211)
(0.925000000000000,	0.247392577729969)
(0.937500000000000,	0.233289195104155)
(0.950000000000000,	0.224048342356710)
(0.962500000000000,	0.223426170726000)
(0.975000000000000,	0.251629907097063)
(0.987500000000000,	0.371674703343018)
(1,	0.6396732293239150)
};



\addplot[color=red, line width=1.5] coordinates {
(0,	4.05482045482054)
(0.0125000000000000,	3.16561001718227)
(0.0250000000000000,	2.63417421840909)
(0.0375000000000000,	2.41709167358379)
(0.0500000000000000,	2.29321835227382)
(0.0625000000000000,	2.19919498199783)
(0.0750000000000000,	2.12209600657894)
(0.0875000000000000,	2.05630025853906)
(0.100000000000000,	1.99869045495039)
(0.112500000000000,	1.94699077129759)
(0.125000000000000,	1.89969558118160)
(0.137500000000000,	1.85546095349425)
(0.150000000000000,	1.81332148938168)
(0.162500000000000,	1.77231296086347)
(0.175000000000000,	1.73170643109781)
(0.187500000000000,	1.69077618820797)
(0.200000000000000,	1.64893474827665)
(0.212500000000000,	1.60569852205183)
(0.225000000000000,	1.56063630639201)
(0.237500000000000,	1.51355177264267)
(0.250000000000000,	1.46420782529534)
(0.262500000000000,	1.41269192021955)
(0.275000000000000,	1.35898013855353)
(0.287500000000000,	1.30337713031282)
(0.300000000000000,	1.24603782688984)
(0.312500000000000,	1.18734867183291)
(0.325000000000000,	1.12757541512906)
(0.337500000000000,	1.06702616105378)
(0.350000000000000,	1.00601133148990)
(0.362500000000000,	0.944677433142988)
(0.375000000000000,	0.883312837696755)
(0.387500000000000,	0.821957586842729)
(0.400000000000000,	0.760822220094932)
(0.412500000000000,	0.699978642731387)
(0.425000000000000,	0.639554494192131)
(0.437500000000000,	0.579722995244281)
(0.450000000000000,	0.520589146403442)
(0.462500000000000,	0.462404719555389)
(0.475000000000000,	0.405344514215651)
(0.487500000000000,	0.349720681918542)
(0.500000000000000,	0.295868411629993)
(0.512500000000000,	0.244265371460729)
(0.525000000000000,	0.195610666603160)
(0.537500000000000,	0.151150658916961)
(0.550000000000000,	0.113212741600052)
(0.562500000000000,	0.0870618528193964)
(0.575000000000000,	0.0799439519082129)
(0.587500000000000,	0.0926576747767432)
(0.600000000000000,	0.115583809365660)
(0.612500000000000,	0.141608700449386)
(0.625000000000000,	0.167116121891413)
(0.637500000000000,	0.190867534246656)
(0.650000000000000,	0.212117915509554)
(0.662500000000000,	0.230735353556444)
(0.675000000000000,	0.246567069521029)
(0.687500000000000,	0.259722226479259)
(0.700000000000000,	0.270183193285459)
(0.712500000000000,	0.278122470803295)
(0.725000000000000,	0.283499617089764)
(0.737500000000000, 0.286522346135552)
(0.750000000000000,	0.287071005964337)
(0.762500000000000,	0.285424647983033)
(0.775000000000000,	0.281412804178266)
(0.787500000000000,	0.275438369790111)
(0.800000000000000,	0.267360608732091)
(0.812500000000000,	0.257722600483989)
(0.825000000000000,	0.246507350288877)
(0.837500000000000,	0.234355058837548)
(0.850000000000000,	0.221462482941334)
(0.862500000000000,	0.208488632750268)
(0.875000000000000,	0.195914559874446)
(0.887500000000000,	0.184327655309808)
(0.900000000000000,	0.174534645873405)
(0.912500000000000,	0.167003336694956)
(0.925000000000000,	0.162911282323688)
(0.937500000000000,	0.162686594860804)
(0.950000000000000,	0.168300953241339)
(0.962500000000000,	0.180894527242347)
(0.975000000000000,	0.213426003956271)
(0.987500000000000,	0.308946160897923)
(1,	0.515128825041368)
};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/mkspace.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{loglogaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.5cm,
xlabel=$m$,
ylabel=$k$,
%xticklabels={,,},
%yticklabels={,,},
title={(a)}
]
\addplot graphics [xmin=0.0001,xmax=200,ymin=0.005,ymax=0.15]{figures/overviewfigures_1/mkspace.png};






\end{loglogaxis}
\end{tikzpicture}


==> figures/overviewfigures_1/mode1clspec.tex <==
\begin{tikzpicture}[]
\begin{semilogyaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.0cm,
xlabel=$t$,
ylabel= ,
%xticklabels={,,},
yticklabels={ },
tick align=inside,
title= {(b)} 
]
\addplot graphics [xmin=0,xmax=74.154,ymin=0.0507,ymax=2]{figures/overviewfigures_1/mode1clspec.png};

\end{semilogyaxis}



\end{tikzpicture}


==> figures/overviewfigures_1/mode1cltime.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t$,
ylabel=,
%xticklabels={,,},
yticklabels={ },
tick align=inside,
title= {(b)} 
]
\addplot graphics [xmin=0,xmax=75,ymin=0.2,ymax=1.6]{figures/overviewfigures_1/mode1cltime.png};




\end{axis}



\end{tikzpicture}


==> figures/overviewfigures_1/mode1midptspec.tex <==
\begin{tikzpicture}[]
\begin{semilogyaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.0cm,
xlabel=$t$,
ylabel= ,
%xticklabels={,,},
yticklabels={ },
tick align=inside,
title= {(e)} 
]
\addplot graphics [xmin=0,xmax=74.154,ymin=0.0507,ymax=2]{figures/overviewfigures_1/mode1midptspec.png};

\end{semilogyaxis}



\end{tikzpicture}


==> figures/overviewfigures_1/mode1midpttime.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t$,
ylabel=,
%xticklabels={,,},
yticklabels={ },
tick align=inside,
title= {(e)} 
]
\addplot graphics [xmin=0,xmax=75,ymin=-0.1,ymax=0.15]{figures/overviewfigures_1/mode1midpttime.png};



\draw
(axis cs:33,0.9)
|- (axis cs:33,0.9)
node[near start,left]
{$t$};
\end{axis}



\end{tikzpicture}


==> figures/overviewfigures_1/mode2clspec.tex <==
\begin{tikzpicture}[]
\begin{semilogyaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.0cm,
xlabel=$t$,
ylabel= ,
%xticklabels={,,},
yticklabels={ },
tick align=inside,
title= {(c)} 
]
\addplot graphics [xmin=0,xmax=120,ymin=0.0507,ymax=2]{figures/overviewfigures_1/mode2clspec.png};

\end{semilogyaxis}



\end{tikzpicture}


==> figures/overviewfigures_1/mode2cltime.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t$,
ylabel= ,
%xticklabels={,,},
yticklabels={ },
tick align=inside,
title= {(c)} 
]
\addplot graphics [xmin=0,xmax=120,ymin=0.2,ymax=1.6]{figures/overviewfigures_1/mode2cltime.png};


\end{axis}



\end{tikzpicture}


==> figures/overviewfigures_1/mode2midptspec.tex <==
\begin{tikzpicture}[]
\begin{semilogyaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.0cm,
xlabel=$t$,
ylabel= ,
%xticklabels={,,},
yticklabels={ },
tick align=inside,
title= {(f)} 
]
\addplot graphics [xmin=0,xmax=120,ymin=0.0507,ymax=2]{figures/overviewfigures_1/mode2midptspec.png};

\end{semilogyaxis}



\end{tikzpicture}


==> figures/overviewfigures_1/mode2midpttime.tex <==
\begin{tikzpicture}[]
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.4cm,
xlabel=$t$,
ylabel= ,
%xticklabels={,,},
yticklabels={ },
tick align=inside,
title= {(f)} 
]
\addplot graphics [xmin=0,xmax=120,ymin=-0.1,ymax=0.15]{figures/overviewfigures_1/mode2midpttime.png};

\draw
(axis cs:33,0.9)
|- (axis cs:33,0.9)
node[near start,left]
{$t$};
\end{axis}



\end{tikzpicture}


==> figures/overviewfigures_1/projection.tex <==
\begin{tikzpicture}[]
\begin{semilogxaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(c),
width=5.6cm,
xlabel=$m$,
ylabel=Mode no.,
%xticklabels={,,},
ytick={1,2,3,4,5},
tick align=inside,
]
\addplot graphics [xmin=0.0001,xmax=1000,ymin=0.5,ymax=5.5]{figures/overviewfigures_1/proj2d.png};

\draw
(axis cs:880,1.2)
|- (axis cs:840,1.2)
node[near start,left]
{0.1};

\draw
(axis cs:880,3.25)
|- (axis cs:830,3.25)
node[near start,left]
{0.5};

\draw
(axis cs:870,5.0)
|- (axis cs:870,5.0)
node[near start,left]
{0.9};
\end{semilogxaxis}



\end{tikzpicture}


==> figures/overviewfigures_1/rig1.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T=0$},
width=4.8cm,
height=3.8cm,
xlabel=$x$,
ylabel=$y$,
xtick={0,1,2},
ytick={-0.32,0.2,0.71},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/overviewfigures_1/rig1.jpg};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/rig1label.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T$=0},
width=4.7cm,
%xlabel=$x$,
ylabel=$y$,
xticklabels={ },
%yticklabels={-0.3,0.7},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/overviewfigures_1/rigcomp_0.jpg};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/rig2.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T=0.278T$},
width=4.8cm,
height=3.8cm,
xlabel=$x$,
%ylabel=$y$
%xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/overviewfigures_1/rig2.jpg};


%\addplot graphics []{figures/IV/rig2.pdf};
\end{axis}
\end{tikzpicture}



==> figures/overviewfigures_1/rig2label.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T$=0.278},
width=4.7cm,
%xlabel=$x$,
%ylabel=$y$,
xticklabels={ },
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/overviewfigures_1/rigcomp_1.jpg};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/rig3.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image,
title={$t/T=0.558T$},
width=4.8cm,
height=3.8cm,
xlabel=$x$,
%ylabel=$y$
%xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/overviewfigures_1/rig3.jpg};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/rig3label.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T$=0.558},
width=4.7cm,
%xlabel=$x$,
%ylabel=$y$,
xticklabels={ },
yticklabels={ },
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/overviewfigures_1/rigcomp_2.jpg};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/rig4.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$ t/T=0.838T$},
width=4.8cm,
height=3.8cm,
xlabel=$x$,
%ylabel=$y$
%xticklabels={,,},
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/overviewfigures_1/rig4.jpg};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/rig4label.tex <==
\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title={$t/T$=0.838},
width=4.7cm,
%xlabel=$x$,
%ylabel=$y$,
xticklabels={ },
yticklabels={,,},
]
\addplot graphics [xmin=-0.1938,xmax=2.25,ymin=-0.325,ymax=0.7125]{figures/overviewfigures_1/rigcomp_3.jpg};
\end{axis}
\end{tikzpicture}


==> figures/overviewfigures_1/spectralcl.tex <==
\begin{tikzpicture}[]
\begin{loglogaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(a),
width=5.5cm,
xlabel=$m$,
ylabel=Frequency: $C_l$,
tick align=inside,
]
\addplot graphics[xmin=0.0001,xmax=100,
ymin=0.05,ymax=1.5]{figures/overviewfigures_1/uniform_psd_1.png};


\end{loglogaxis}



\end{tikzpicture}


==> figures/overviewfigures_1/spectralmidpt.tex <==
\begin{tikzpicture}[]
\begin{loglogaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
title=(b),
width=5.5cm,
xlabel=$m$,
ylabel=Frequency: $\chi_{mid}$,
%xticklabels={,,},
%yticklabels={0.5,1},
tick align=inside,
]
\addplot graphics [xmin=0.0001,xmax=100,ymin=0.05,ymax=1.5]{figures/overviewfigures_1/spectralmidpt.png};


\draw
(axis cs:0.01,0.75)
|- (axis cs:0.01,0.75)
node[near start,left]
{A};

\draw
(axis cs:2,0.75)
|- (axis cs:2,0.75)
node[near start,left]
{B};

\draw
(axis cs:40,0.75)
|- (axis cs:40,0.75)
node[near start,left]
{C};
\end{loglogaxis}



\end{tikzpicture}


==> figures/overviewfigures_1/stress.tex <==
\begin{tikzpicture}
\begin{axis}[%
legend style={
cells={anchor=east},
legend pos=outer north east,
},
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=4.8cm,
xlabel=$x_{plate}$,
ylabel=$f$,
xmin=0,
xmax=1,
ymin=0,
ymax=3.5,
%xticklabels={,,},
%yticklabels={,,},
title={(d)},
]


%\addlegendentry{Base}
\addplot [black,line width=1.2pt] file {figures/overviewfigures_1/base.txt};

%\addlegendentry{$t=0T$}
\addplot [black,opacity=0.7,line width=1.2pt] file {figures/overviewfigures_1/rig_stress_t0.txt};

%\addlegendentry{$t=0.27T$}
\addplot [black,opacity=0.5,line width=1.2pt] file {figures/overviewfigures_1/rig_stress_t1.txt};

%\addlegendentry{$t=0.55T$}
\addplot [black, opacity=0.3,line width=1.2pt] file {figures/overviewfigures_1/rig_stress_t2.txt};

%\addlegendentry{$t=0.83T$}
\addplot [black,opacity=0.2,line width=1.2pt] file {figures/overviewfigures_1/rig_stress_t3.txt};



\legend{base, $t=0T$, $t=0.27T$, $t=0.55T$, $t=0.83T$   }
\end{axis}



\end{tikzpicture}


==> figures/overviewfigures_1/tevrigid.tex <==

    

\begin{tikzpicture}
\begin{axis}[%
%axis on top, 
%axis equal image,
title=(c),
enlargelimits=false,
width=4.7cm,
xlabel=$t/T$,
ylabel=$-\Gamma_{TEV}$,
xmin=0,
xmax=1,
ymin=0.1,
ymax=0.16,
%xticklabels={},
%yticklabels={,,},
]
%\addplot graphics [xmin=0,xmax=1,ymin=0.1,ymax=0.16]{figures/IV/tevrigid.png};

\addplot[color=black, mark=square*] coordinates {
(0,	0.151400000000000)
(0.0926901853803706,	0.148600000000000)
(0.185690371380744,	0.142600000000000)
(0.278690557381115,	0.131800000000000)
(0.371690743381488,	0.116500000000000)
(0.464690929381859,	0.103300000000000)
(0.557691115382231,	0.105900000000000)
(0.650691301382604,	0.118700000000000)
(0.743691487382975,	0.136300000000000)
(0.836691673383348,	0.152300000000000)
(0.929691859383720,	0.152800000000000)
};






\end{axis}



\end{tikzpicture}


==> figures/overviewfigures_1/vacuumfreq.tex <==
\begin{tikzpicture}[]
\begin{loglogaxis}[%
enlargelimits=false, 
axis on top, 
%axis equal image, 
width=5.5cm,
xlabel=$m$,
ylabel=Frequency,
%xticklabels={,,},
%yticklabels={,,},
title={(b)}
]
\addplot graphics [xmin=0.0005,xmax=35,ymin=0.05,ymax=180]{figures/overviewfigures_1/vacuumfreq.png};


\draw
(axis cs:5.0,100)
|- (axis cs:5.0,100)
node[near start,left]
{$\nu^{}_1$};
\draw
(axis cs:5.0,50)
|- (axis cs:5.0,50)
node[near start,left]
{$\nu^{}_2$};
\draw
(axis cs:5.0,25)
|- (axis cs:5.0,25)
node[near start,left]
{$\nu^{}_3$};
\draw
(axis cs:5.0,13)
|- (axis cs:5.0,13)
node[near start,left]
{$f_s$};





\end{loglogaxis}



\end{tikzpicture}

